Axial Anomaly and Transition Form Factors

We investigate the properties of the amplitude induced by the anomaly. In a relatively high energy region those amplitudes are constructed by the vector meson poles and the anomaly terms, in which the anomaly terms can be essentially evaluated by the triangle quark graph. We pay our attention to the anomaly term and make intensive analysis of the existing experimental data, i.e., the electromagnetic $\pi^0$ and $\omega$ transition form factors. Our result shows that it is essential to use the constituent quark mass instead of the current quark mass in evaluating the anomaly term from the triangle graph.

==> fig_tri.tex <==
\setlength{\unitlength}{0.0050in}
\begin{picture}(385,419)(0,-10)
\thicklines
\put(180.000,275.000){\arc{40.000}{4.7124}{7.8540}}
\put(180.000,315.000){\arc{40.000}{1.5708}{4.7124}}
\put(180.000,355.000){\arc{40.000}{4.7124}{7.8540}}
\put(305.000,70.000){\arc{42.426}{3.9270}{7.0686}}
\put(335.000,40.000){\arc{42.426}{0.7854}{3.9270}}
\put(85.000,100.000){\arc{42.426}{2.3562}{5.4978}}
\put(55.000,70.000){\arc{42.426}{5.4978}{8.6394}}
\put(25.000,40.000){\arc{42.426}{2.3562}{5.4978}}
\put(275.000,100.000){\arc{42.426}{0.7854}{3.9270}}
\put(180,255){\blacken\ellipse{10}{10}}
\put(180,255){\ellipse{10}{10}}
\put(260,115){\blacken\ellipse{10}{10}}
\put(260,115){\ellipse{10}{10}}
\put(100,115){\blacken\ellipse{10}{10}}
\put(100,115){\ellipse{10}{10}}
\path(180,255)(100,115)(260,115)(180,255)
\path(210,325)(210,305)
\path(220,200)(220,185)
\path(220,185)(205,190)
\path(185,125)(170,115)(185,105)
\path(130,190)(145,195)(145,180)
\path(285,65)(300,50)
\path(300,50)(290,50)
\path(300,60)(300,50)
\path(90,50)(75,35)
\path(75,35)(85,35)
\path(75,45)(75,35)
\path(180,255)(100,115)(260,115)(180,255)
\path(180,255)(100,115)(260,115)(180,255)
\path(205,310)(210,305)
\path(215,310)(215,310)(210,305)
\put(175,390){\makebox(0,0)[lb]{\ssize$j_5^\mu$}}
\put(220,305){\makebox(0,0)[lb]{\ssize$k$}}
\put(265,35){\makebox(0,0)[lb]{\ssize$q$}}
\put(345,0){\makebox(0,0)[lb]{\ssize$j^\rho$}}
\put(0,0){\makebox(0,0)[lb]{\ssize$j^\nu$}}
\put(90,20){\makebox(0,0)[lb]{\ssize$p$}}
\put(265,35){\makebox(0,0)[lb]{\ssize$q$}}
\put(205,245){\makebox(0,0)[lb]{\ssize$\gamma^\mu\gamma_5$}}
\put(265,130){\makebox(0,0)[lb]{\ssize$\gamma^\rho$}}
\put(55,130){\makebox(0,0)[lb]{\ssize$\gamma^\nu$}}
\end{picture}


==> formg_i.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,158){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,183){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,183){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,203){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,203){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,220){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,220){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,234){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,234){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,247){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,247){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,259){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,259){\makebox(0,0)[r]{1}}
\put(1416,259){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,335){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,335){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,380){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,380){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,412){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,412){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,437){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,437){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,457){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,457){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,474){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,474){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,488){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,488){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,501){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,501){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,513){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,513){\makebox(0,0)[r]{10}}
\put(1416,513){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,589){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,589){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,634){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,634){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,666){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,666){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,690){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,690){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,711){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,711){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,728){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,728){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,742){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,742){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,755){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,755){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,767){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,767){\makebox(0,0)[r]{100}}
\put(1416,767){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,113){\makebox(0,0){0.2}}
\put(381,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){0.4}}
\put(498,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,113){\makebox(0,0){0.6}}
\put(616,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){0.8}}
\put(733,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){1}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){1.2}}
\put(967,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,113){\makebox(0,0){1.4}}
\put(1084,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){1.6}}
\put(1202,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,113){\makebox(0,0){1.8}}
\put(1319,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){2}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(199,877){\makebox(0,0)[l]{\shortstack{\small$\abs{F_\omega(q^2)}^2$}}}
\put(850,23){\makebox(0,0){\small$q^2$ [GeV${}^2$]}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(1306,722){\makebox(0,0)[r]{$\tilde{c}=0.61$}}
\put(1328,722){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(279,272){\usebox{\plotpoint}}
\put(279,272){\usebox{\plotpoint}}
\put(280,273){\usebox{\plotpoint}}
\put(281,274){\usebox{\plotpoint}}
\put(282,275){\usebox{\plotpoint}}
\put(283,276){\usebox{\plotpoint}}
\put(284,277){\usebox{\plotpoint}}
\put(285,278){\usebox{\plotpoint}}
\put(286,279){\usebox{\plotpoint}}
\put(287,280){\usebox{\plotpoint}}
\put(288,281){\usebox{\plotpoint}}
\put(289,282){\usebox{\plotpoint}}
\put(290,283){\usebox{\plotpoint}}
\put(291,284){\usebox{\plotpoint}}
\put(292,285){\usebox{\plotpoint}}
\put(293,286){\usebox{\plotpoint}}
\put(294,287){\usebox{\plotpoint}}
\put(295,288){\usebox{\plotpoint}}
\put(296,289){\usebox{\plotpoint}}
\put(297,290){\usebox{\plotpoint}}
\put(298,291){\usebox{\plotpoint}}
\put(299,292){\usebox{\plotpoint}}
\put(300,293){\usebox{\plotpoint}}
\put(301,294){\usebox{\plotpoint}}
\put(302,295){\usebox{\plotpoint}}
\put(303,296){\usebox{\plotpoint}}
\put(304,297){\usebox{\plotpoint}}
\put(305,298){\usebox{\plotpoint}}
\put(306,299){\usebox{\plotpoint}}
\put(308,300){\usebox{\plotpoint}}
\put(309,301){\usebox{\plotpoint}}
\put(310,302){\usebox{\plotpoint}}
\put(311,303){\usebox{\plotpoint}}
\put(312,304){\usebox{\plotpoint}}
\put(313,305){\usebox{\plotpoint}}
\put(314,306){\usebox{\plotpoint}}
\put(315,307){\usebox{\plotpoint}}
\put(316,308){\usebox{\plotpoint}}
\put(317,309){\usebox{\plotpoint}}
\put(318,310){\usebox{\plotpoint}}
\put(319,311){\usebox{\plotpoint}}
\put(320,312){\usebox{\plotpoint}}
\put(321,313){\usebox{\plotpoint}}
\put(323,314){\usebox{\plotpoint}}
\put(324,315){\usebox{\plotpoint}}
\put(325,316){\usebox{\plotpoint}}
\put(326,317){\usebox{\plotpoint}}
\put(327,318){\usebox{\plotpoint}}
\put(328,319){\usebox{\plotpoint}}
\put(329,320){\usebox{\plotpoint}}
\put(330,321){\usebox{\plotpoint}}
\put(331,323){\usebox{\plotpoint}}
\put(332,324){\usebox{\plotpoint}}
\put(333,325){\usebox{\plotpoint}}
\put(334,326){\usebox{\plotpoint}}
\put(335,327){\usebox{\plotpoint}}
\put(336,328){\usebox{\plotpoint}}
\put(337,329){\usebox{\plotpoint}}
\put(337,330){\usebox{\plotpoint}}
\put(338,331){\usebox{\plotpoint}}
\put(339,332){\usebox{\plotpoint}}
\put(340,333){\usebox{\plotpoint}}
\put(341,334){\usebox{\plotpoint}}
\put(342,335){\usebox{\plotpoint}}
\put(343,336){\usebox{\plotpoint}}
\put(344,337){\usebox{\plotpoint}}
\put(345,338){\usebox{\plotpoint}}
\put(346,339){\usebox{\plotpoint}}
\put(347,340){\usebox{\plotpoint}}
\put(348,341){\usebox{\plotpoint}}
\put(349,342){\usebox{\plotpoint}}
\put(350,343){\usebox{\plotpoint}}
\put(351,344){\usebox{\plotpoint}}
\put(352,345){\usebox{\plotpoint}}
\put(353,346){\usebox{\plotpoint}}
\put(354,347){\usebox{\plotpoint}}
\put(355,348){\usebox{\plotpoint}}
\put(356,349){\usebox{\plotpoint}}
\put(357,350){\usebox{\plotpoint}}
\put(358,351){\usebox{\plotpoint}}
\put(359,352){\usebox{\plotpoint}}
\put(360,353){\usebox{\plotpoint}}
\put(361,354){\usebox{\plotpoint}}
\put(362,355){\usebox{\plotpoint}}
\put(363,356){\usebox{\plotpoint}}
\put(364,357){\usebox{\plotpoint}}
\put(365,358){\usebox{\plotpoint}}
\put(366,359){\usebox{\plotpoint}}
\put(367,361){\usebox{\plotpoint}}
\put(368,362){\usebox{\plotpoint}}
\put(369,363){\usebox{\plotpoint}}
\put(370,364){\usebox{\plotpoint}}
\put(371,365){\usebox{\plotpoint}}
\put(372,367){\usebox{\plotpoint}}
\put(373,368){\usebox{\plotpoint}}
\put(374,369){\usebox{\plotpoint}}
\put(375,370){\usebox{\plotpoint}}
\put(376,371){\usebox{\plotpoint}}
\put(377,373){\usebox{\plotpoint}}
\put(378,374){\usebox{\plotpoint}}
\put(379,375){\usebox{\plotpoint}}
\put(380,376){\usebox{\plotpoint}}
\put(381,378){\usebox{\plotpoint}}
\put(382,379){\usebox{\plotpoint}}
\put(383,380){\usebox{\plotpoint}}
\put(384,381){\usebox{\plotpoint}}
\put(385,382){\usebox{\plotpoint}}
\put(386,384){\usebox{\plotpoint}}
\put(387,385){\usebox{\plotpoint}}
\put(388,386){\usebox{\plotpoint}}
\put(389,387){\usebox{\plotpoint}}
\put(390,388){\usebox{\plotpoint}}
\put(391,390){\usebox{\plotpoint}}
\put(392,391){\usebox{\plotpoint}}
\put(393,392){\usebox{\plotpoint}}
\put(394,393){\usebox{\plotpoint}}
\put(395,394){\usebox{\plotpoint}}
\put(396,396){\usebox{\plotpoint}}
\put(397,397){\usebox{\plotpoint}}
\put(398,398){\usebox{\plotpoint}}
\put(399,399){\usebox{\plotpoint}}
\put(400,401){\usebox{\plotpoint}}
\put(401,402){\usebox{\plotpoint}}
\put(402,403){\usebox{\plotpoint}}
\put(403,404){\usebox{\plotpoint}}
\put(404,406){\usebox{\plotpoint}}
\put(405,407){\usebox{\plotpoint}}
\put(406,408){\usebox{\plotpoint}}
\put(407,409){\usebox{\plotpoint}}
\put(408,411){\usebox{\plotpoint}}
\put(409,412){\usebox{\plotpoint}}
\put(410,413){\usebox{\plotpoint}}
\put(411,414){\usebox{\plotpoint}}
\put(412,416){\usebox{\plotpoint}}
\put(413,417){\usebox{\plotpoint}}
\put(414,419){\usebox{\plotpoint}}
\put(415,420){\usebox{\plotpoint}}
\put(416,421){\usebox{\plotpoint}}
\put(417,423){\usebox{\plotpoint}}
\put(418,424){\usebox{\plotpoint}}
\put(419,425){\usebox{\plotpoint}}
\put(420,427){\usebox{\plotpoint}}
\put(421,428){\usebox{\plotpoint}}
\put(422,429){\usebox{\plotpoint}}
\put(423,431){\usebox{\plotpoint}}
\put(424,432){\usebox{\plotpoint}}
\put(425,434){\usebox{\plotpoint}}
\put(426,435){\usebox{\plotpoint}}
\put(427,436){\usebox{\plotpoint}}
\put(428,438){\usebox{\plotpoint}}
\put(429,439){\usebox{\plotpoint}}
\put(430,440){\usebox{\plotpoint}}
\put(431,442){\usebox{\plotpoint}}
\put(432,443){\usebox{\plotpoint}}
\put(433,445){\usebox{\plotpoint}}
\put(434,446){\usebox{\plotpoint}}
\put(435,447){\usebox{\plotpoint}}
\put(436,449){\usebox{\plotpoint}}
\put(437,450){\usebox{\plotpoint}}
\put(438,452){\usebox{\plotpoint}}
\put(439,453){\usebox{\plotpoint}}
\put(440,454){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(441,456){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(442,458){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(443,459){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(444,461){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(445,462){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(446,464){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(447,466){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(448,467){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(449,469){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(450,470){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(451,472){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(452,473){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(453,475){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(454,477){\rule[-0.175pt]{0.350pt}{0.353pt}}
\put(455,478){\rule[-0.175pt]{0.350pt}{0.353pt}}
\put(456,479){\rule[-0.175pt]{0.350pt}{0.353pt}}
\put(457,481){\rule[-0.175pt]{0.350pt}{0.353pt}}
\put(458,482){\rule[-0.175pt]{0.350pt}{0.353pt}}
\put(459,484){\rule[-0.175pt]{0.350pt}{0.353pt}}
\put(460,485){\rule[-0.175pt]{0.350pt}{0.353pt}}
\put(461,487){\rule[-0.175pt]{0.350pt}{0.353pt}}
\put(462,488){\rule[-0.175pt]{0.350pt}{0.353pt}}
\put(463,490){\rule[-0.175pt]{0.350pt}{0.353pt}}
\put(464,491){\rule[-0.175pt]{0.350pt}{0.353pt}}
\put(465,493){\rule[-0.175pt]{0.350pt}{0.353pt}}
\put(466,494){\rule[-0.175pt]{0.350pt}{0.353pt}}
\put(467,496){\rule[-0.175pt]{0.350pt}{0.353pt}}
\put(468,497){\rule[-0.175pt]{0.350pt}{0.353pt}}
\put(469,499){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(470,500){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(471,502){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(472,503){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(473,505){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(474,507){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(475,508){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(476,510){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(477,512){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(478,513){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(479,515){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(480,517){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(481,519){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(482,520){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(483,522){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(484,524){\rule[-0.175pt]{0.350pt}{0.430pt}}
\put(485,525){\rule[-0.175pt]{0.350pt}{0.430pt}}
\put(486,527){\rule[-0.175pt]{0.350pt}{0.430pt}}
\put(487,529){\rule[-0.175pt]{0.350pt}{0.430pt}}
\put(488,531){\rule[-0.175pt]{0.350pt}{0.430pt}}
\put(489,532){\rule[-0.175pt]{0.350pt}{0.430pt}}
\put(490,534){\rule[-0.175pt]{0.350pt}{0.430pt}}
\put(491,536){\rule[-0.175pt]{0.350pt}{0.430pt}}
\put(492,538){\rule[-0.175pt]{0.350pt}{0.430pt}}
\put(493,540){\rule[-0.175pt]{0.350pt}{0.430pt}}
\put(494,541){\rule[-0.175pt]{0.350pt}{0.430pt}}
\put(495,543){\rule[-0.175pt]{0.350pt}{0.430pt}}
\put(496,545){\rule[-0.175pt]{0.350pt}{0.430pt}}
\put(497,547){\rule[-0.175pt]{0.350pt}{0.430pt}}
\put(498,548){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(499,550){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(500,552){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(501,554){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(502,556){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(503,557){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(504,559){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(505,561){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(506,563){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(507,565){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(508,566){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(509,568){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(510,570){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(511,572){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(512,574){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(513,575){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(514,577){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(515,579){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(516,581){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(517,583){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(518,585){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(519,587){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(520,589){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(521,590){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(522,592){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(523,594){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(524,596){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(525,598){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(526,600){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(527,602){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(528,603){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(529,606){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(530,608){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(531,610){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(532,612){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(533,614){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(534,616){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(535,618){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(536,620){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(537,622){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(538,624){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(539,626){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(540,628){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(541,630){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(542,632){\rule[-0.175pt]{0.350pt}{0.466pt}}
\put(543,634){\rule[-0.175pt]{0.350pt}{0.466pt}}
\put(544,636){\rule[-0.175pt]{0.350pt}{0.466pt}}
\put(545,638){\rule[-0.175pt]{0.350pt}{0.466pt}}
\put(546,640){\rule[-0.175pt]{0.350pt}{0.466pt}}
\put(547,642){\rule[-0.175pt]{0.350pt}{0.466pt}}
\put(548,644){\rule[-0.175pt]{0.350pt}{0.466pt}}
\put(549,646){\rule[-0.175pt]{0.350pt}{0.466pt}}
\put(550,648){\rule[-0.175pt]{0.350pt}{0.466pt}}
\put(551,650){\rule[-0.175pt]{0.350pt}{0.466pt}}
\put(552,652){\rule[-0.175pt]{0.350pt}{0.466pt}}
\put(553,654){\rule[-0.175pt]{0.350pt}{0.466pt}}
\put(554,656){\rule[-0.175pt]{0.350pt}{0.466pt}}
\put(555,658){\rule[-0.175pt]{0.350pt}{0.466pt}}
\put(556,660){\rule[-0.175pt]{0.350pt}{0.466pt}}
\put(557,662){\usebox{\plotpoint}}
\put(557,663){\usebox{\plotpoint}}
\put(558,663){\usebox{\plotpoint}}
\put(558,664){\usebox{\plotpoint}}
\put(559,665){\usebox{\plotpoint}}
\put(559,666){\usebox{\plotpoint}}
\put(560,666){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(560,668){\usebox{\plotpoint}}
\put(561,668){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(561,670){\usebox{\plotpoint}}
\put(562,670){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(562,672){\usebox{\plotpoint}}
\put(563,672){\usebox{\plotpoint}}
\put(563,673){\usebox{\plotpoint}}
\put(564,674){\usebox{\plotpoint}}
\put(564,675){\usebox{\plotpoint}}
\put(565,675){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(565,677){\usebox{\plotpoint}}
\put(566,678){\usebox{\plotpoint}}
\put(566,679){\usebox{\plotpoint}}
\put(567,679){\usebox{\plotpoint}}
\put(567,680){\usebox{\plotpoint}}
\put(568,681){\usebox{\plotpoint}}
\put(568,682){\usebox{\plotpoint}}
\put(569,683){\usebox{\plotpoint}}
\put(569,684){\usebox{\plotpoint}}
\put(570,684){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(570,686){\usebox{\plotpoint}}
\put(571,686){\usebox{\plotpoint}}
\put(571,687){\usebox{\plotpoint}}
\put(572,688){\usebox{\plotpoint}}
\put(572,689){\usebox{\plotpoint}}
\put(573,689){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(573,691){\usebox{\plotpoint}}
\put(574,691){\usebox{\plotpoint}}
\put(574,692){\usebox{\plotpoint}}
\put(575,692){\usebox{\plotpoint}}
\put(575,693){\usebox{\plotpoint}}
\put(576,694){\usebox{\plotpoint}}
\put(576,695){\usebox{\plotpoint}}
\put(577,696){\usebox{\plotpoint}}
\put(577,697){\usebox{\plotpoint}}
\put(578,697){\usebox{\plotpoint}}
\put(578,698){\usebox{\plotpoint}}
\put(579,698){\usebox{\plotpoint}}
\put(579,699){\usebox{\plotpoint}}
\put(580,700){\usebox{\plotpoint}}
\put(580,701){\usebox{\plotpoint}}
\put(581,701){\usebox{\plotpoint}}
\put(581,702){\usebox{\plotpoint}}
\put(582,703){\usebox{\plotpoint}}
\put(582,704){\usebox{\plotpoint}}
\put(583,704){\usebox{\plotpoint}}
\put(583,705){\usebox{\plotpoint}}
\put(584,706){\usebox{\plotpoint}}
\put(585,707){\usebox{\plotpoint}}
\put(585,708){\usebox{\plotpoint}}
\put(586,708){\usebox{\plotpoint}}
\put(586,709){\usebox{\plotpoint}}
\put(587,709){\usebox{\plotpoint}}
\put(587,710){\usebox{\plotpoint}}
\put(588,710){\usebox{\plotpoint}}
\put(588,711){\usebox{\plotpoint}}
\put(589,711){\usebox{\plotpoint}}
\put(589,712){\usebox{\plotpoint}}
\put(590,712){\usebox{\plotpoint}}
\put(590,713){\usebox{\plotpoint}}
\put(591,713){\usebox{\plotpoint}}
\put(591,714){\usebox{\plotpoint}}
\put(592,715){\usebox{\plotpoint}}
\put(593,716){\usebox{\plotpoint}}
\put(594,716){\usebox{\plotpoint}}
\put(594,717){\usebox{\plotpoint}}
\put(595,717){\usebox{\plotpoint}}
\put(595,718){\usebox{\plotpoint}}
\put(596,718){\usebox{\plotpoint}}
\put(596,719){\usebox{\plotpoint}}
\put(597,719){\usebox{\plotpoint}}
\put(597,720){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(599,721){\usebox{\plotpoint}}
\put(600,721){\usebox{\plotpoint}}
\put(600,722){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(602,722){\usebox{\plotpoint}}
\put(602,723){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(604,724){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(606,725){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(608,725){\usebox{\plotpoint}}
\put(608,726){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(610,726){\usebox{\plotpoint}}
\put(610,725){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(610,725){\usebox{\plotpoint}}
\put(611,724){\usebox{\plotpoint}}
\put(611,724){\usebox{\plotpoint}}
\put(612,723){\usebox{\plotpoint}}
\put(612,723){\usebox{\plotpoint}}
\put(613,722){\usebox{\plotpoint}}
\put(613,722){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(615,721){\usebox{\plotpoint}}
\put(615,721){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(617,720){\usebox{\plotpoint}}
\put(617,720){\usebox{\plotpoint}}
\put(618,719){\usebox{\plotpoint}}
\put(618,719){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(620,718){\usebox{\plotpoint}}
\put(620,718){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(622,717){\usebox{\plotpoint}}
\put(623,716){\usebox{\plotpoint}}
\put(623,716){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(625,715){\usebox{\plotpoint}}
\put(625,715){\usebox{\plotpoint}}
\put(626,714){\usebox{\plotpoint}}
\put(626,714){\usebox{\plotpoint}}
\put(627,713){\usebox{\plotpoint}}
\put(627,713){\usebox{\plotpoint}}
\put(628,712){\usebox{\plotpoint}}
\put(628,712){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(630,711){\usebox{\plotpoint}}
\put(631,710){\usebox{\plotpoint}}
\put(631,710){\usebox{\plotpoint}}
\put(632,709){\usebox{\plotpoint}}
\put(632,709){\usebox{\plotpoint}}
\put(633,708){\usebox{\plotpoint}}
\put(633,708){\usebox{\plotpoint}}
\put(634,707){\usebox{\plotpoint}}
\put(634,707){\usebox{\plotpoint}}
\put(635,706){\usebox{\plotpoint}}
\put(635,706){\usebox{\plotpoint}}
\put(636,705){\usebox{\plotpoint}}
\put(636,705){\usebox{\plotpoint}}
\put(637,704){\usebox{\plotpoint}}
\put(637,704){\usebox{\plotpoint}}
\put(638,703){\usebox{\plotpoint}}
\put(638,703){\usebox{\plotpoint}}
\put(639,702){\usebox{\plotpoint}}
\put(639,702){\usebox{\plotpoint}}
\put(640,701){\usebox{\plotpoint}}
\put(640,701){\usebox{\plotpoint}}
\put(641,700){\usebox{\plotpoint}}
\put(641,700){\usebox{\plotpoint}}
\put(642,699){\usebox{\plotpoint}}
\put(642,699){\usebox{\plotpoint}}
\put(643,697){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(643,697){\usebox{\plotpoint}}
\put(644,696){\usebox{\plotpoint}}
\put(644,696){\usebox{\plotpoint}}
\put(645,695){\usebox{\plotpoint}}
\put(645,695){\usebox{\plotpoint}}
\put(646,694){\usebox{\plotpoint}}
\put(646,694){\usebox{\plotpoint}}
\put(647,693){\usebox{\plotpoint}}
\put(647,693){\usebox{\plotpoint}}
\put(648,692){\usebox{\plotpoint}}
\put(648,692){\usebox{\plotpoint}}
\put(649,691){\usebox{\plotpoint}}
\put(650,689){\usebox{\plotpoint}}
\put(650,689){\usebox{\plotpoint}}
\put(651,688){\usebox{\plotpoint}}
\put(651,688){\usebox{\plotpoint}}
\put(652,687){\usebox{\plotpoint}}
\put(652,687){\usebox{\plotpoint}}
\put(653,686){\usebox{\plotpoint}}
\put(654,684){\usebox{\plotpoint}}
\put(654,684){\usebox{\plotpoint}}
\put(655,683){\usebox{\plotpoint}}
\put(655,683){\usebox{\plotpoint}}
\put(656,682){\usebox{\plotpoint}}
\put(656,682){\usebox{\plotpoint}}
\put(657,680){\usebox{\plotpoint}}
\put(657,680){\usebox{\plotpoint}}
\put(658,679){\usebox{\plotpoint}}
\put(658,679){\usebox{\plotpoint}}
\put(659,678){\usebox{\plotpoint}}
\put(659,678){\usebox{\plotpoint}}
\put(660,676){\usebox{\plotpoint}}
\put(660,676){\usebox{\plotpoint}}
\put(661,675){\usebox{\plotpoint}}
\put(661,675){\usebox{\plotpoint}}
\put(662,674){\usebox{\plotpoint}}
\put(662,674){\usebox{\plotpoint}}
\put(663,672){\usebox{\plotpoint}}
\put(663,672){\usebox{\plotpoint}}
\put(664,671){\usebox{\plotpoint}}
\put(664,671){\usebox{\plotpoint}}
\put(665,670){\usebox{\plotpoint}}
\put(665,670){\usebox{\plotpoint}}
\put(666,668){\usebox{\plotpoint}}
\put(666,668){\usebox{\plotpoint}}
\put(667,667){\usebox{\plotpoint}}
\put(667,667){\usebox{\plotpoint}}
\put(668,666){\usebox{\plotpoint}}
\put(668,666){\usebox{\plotpoint}}
\put(669,664){\usebox{\plotpoint}}
\put(669,664){\usebox{\plotpoint}}
\put(670,663){\usebox{\plotpoint}}
\put(670,663){\usebox{\plotpoint}}
\put(671,662){\usebox{\plotpoint}}
\put(671,662){\usebox{\plotpoint}}
\put(672,660){\usebox{\plotpoint}}
\put(672,660){\usebox{\plotpoint}}
\put(673,659){\usebox{\plotpoint}}
\put(673,659){\usebox{\plotpoint}}
\put(674,655){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(675,654){\usebox{\plotpoint}}
\put(676,653){\usebox{\plotpoint}}
\put(677,652){\usebox{\plotpoint}}
\put(678,650){\usebox{\plotpoint}}
\put(679,649){\usebox{\plotpoint}}
\put(680,648){\usebox{\plotpoint}}
\put(681,647){\usebox{\plotpoint}}
\put(682,645){\usebox{\plotpoint}}
\put(683,644){\usebox{\plotpoint}}
\put(684,642){\usebox{\plotpoint}}
\put(685,641){\usebox{\plotpoint}}
\put(686,639){\usebox{\plotpoint}}
\put(687,638){\usebox{\plotpoint}}
\put(688,637){\usebox{\plotpoint}}
\put(689,635){\usebox{\plotpoint}}
\put(690,634){\usebox{\plotpoint}}
\put(691,633){\usebox{\plotpoint}}
\put(692,632){\usebox{\plotpoint}}
\put(693,630){\usebox{\plotpoint}}
\put(694,629){\usebox{\plotpoint}}
\put(695,628){\usebox{\plotpoint}}
\put(696,627){\usebox{\plotpoint}}
\put(697,625){\usebox{\plotpoint}}
\put(698,624){\usebox{\plotpoint}}
\put(699,623){\usebox{\plotpoint}}
\put(700,622){\usebox{\plotpoint}}
\put(701,620){\usebox{\plotpoint}}
\put(702,619){\usebox{\plotpoint}}
\put(703,618){\usebox{\plotpoint}}
\put(704,617){\usebox{\plotpoint}}
\put(705,615){\usebox{\plotpoint}}
\put(706,614){\usebox{\plotpoint}}
\put(707,613){\usebox{\plotpoint}}
\put(708,611){\usebox{\plotpoint}}
\put(709,610){\usebox{\plotpoint}}
\put(710,609){\usebox{\plotpoint}}
\put(711,608){\usebox{\plotpoint}}
\put(712,606){\usebox{\plotpoint}}
\put(713,605){\usebox{\plotpoint}}
\put(714,604){\usebox{\plotpoint}}
\put(715,603){\usebox{\plotpoint}}
\put(716,602){\usebox{\plotpoint}}
\put(717,601){\usebox{\plotpoint}}
\put(718,600){\usebox{\plotpoint}}
\put(719,599){\usebox{\plotpoint}}
\put(720,597){\usebox{\plotpoint}}
\put(721,596){\usebox{\plotpoint}}
\put(722,595){\usebox{\plotpoint}}
\put(723,594){\usebox{\plotpoint}}
\put(724,593){\usebox{\plotpoint}}
\put(725,592){\usebox{\plotpoint}}
\put(726,591){\usebox{\plotpoint}}
\put(727,590){\usebox{\plotpoint}}
\put(728,588){\usebox{\plotpoint}}
\put(729,587){\usebox{\plotpoint}}
\put(730,586){\usebox{\plotpoint}}
\put(731,584){\usebox{\plotpoint}}
\put(732,583){\usebox{\plotpoint}}
\put(733,582){\usebox{\plotpoint}}
\put(734,581){\usebox{\plotpoint}}
\put(735,581){\usebox{\plotpoint}}
\put(735,581){\usebox{\plotpoint}}
\put(736,580){\usebox{\plotpoint}}
\put(737,579){\usebox{\plotpoint}}
\put(738,578){\usebox{\plotpoint}}
\put(739,577){\usebox{\plotpoint}}
\put(740,576){\usebox{\plotpoint}}
\put(741,575){\usebox{\plotpoint}}
\put(742,574){\usebox{\plotpoint}}
\put(743,571){\usebox{\plotpoint}}
\put(744,570){\usebox{\plotpoint}}
\put(745,569){\usebox{\plotpoint}}
\put(746,568){\usebox{\plotpoint}}
\put(747,567){\usebox{\plotpoint}}
\put(748,566){\usebox{\plotpoint}}
\put(749,565){\usebox{\plotpoint}}
\put(750,565){\usebox{\plotpoint}}
\put(751,564){\usebox{\plotpoint}}
\put(752,563){\usebox{\plotpoint}}
\put(753,562){\usebox{\plotpoint}}
\put(754,561){\usebox{\plotpoint}}
\put(755,560){\usebox{\plotpoint}}
\put(756,559){\usebox{\plotpoint}}
\put(757,558){\usebox{\plotpoint}}
\put(758,557){\usebox{\plotpoint}}
\put(759,556){\usebox{\plotpoint}}
\put(760,555){\usebox{\plotpoint}}
\put(761,554){\usebox{\plotpoint}}
\put(762,553){\usebox{\plotpoint}}
\put(763,552){\usebox{\plotpoint}}
\put(764,551){\usebox{\plotpoint}}
\put(766,548){\usebox{\plotpoint}}
\put(767,547){\usebox{\plotpoint}}
\put(768,546){\usebox{\plotpoint}}
\put(769,545){\usebox{\plotpoint}}
\put(770,544){\usebox{\plotpoint}}
\put(771,543){\usebox{\plotpoint}}
\put(772,542){\usebox{\plotpoint}}
\put(773,542){\usebox{\plotpoint}}
\put(774,541){\usebox{\plotpoint}}
\put(775,540){\usebox{\plotpoint}}
\put(776,539){\usebox{\plotpoint}}
\put(777,538){\usebox{\plotpoint}}
\put(778,537){\usebox{\plotpoint}}
\put(779,536){\usebox{\plotpoint}}
\put(781,535){\usebox{\plotpoint}}
\put(782,534){\usebox{\plotpoint}}
\put(783,533){\usebox{\plotpoint}}
\put(784,532){\usebox{\plotpoint}}
\put(785,531){\usebox{\plotpoint}}
\put(786,530){\usebox{\plotpoint}}
\put(787,529){\usebox{\plotpoint}}
\put(788,528){\usebox{\plotpoint}}
\put(789,527){\usebox{\plotpoint}}
\put(790,526){\usebox{\plotpoint}}
\put(791,525){\usebox{\plotpoint}}
\put(793,524){\usebox{\plotpoint}}
\put(794,523){\usebox{\plotpoint}}
\put(795,522){\usebox{\plotpoint}}
\put(797,521){\usebox{\plotpoint}}
\put(798,520){\usebox{\plotpoint}}
\put(799,519){\usebox{\plotpoint}}
\put(800,518){\usebox{\plotpoint}}
\put(801,517){\usebox{\plotpoint}}
\put(802,516){\usebox{\plotpoint}}
\put(804,515){\usebox{\plotpoint}}
\put(805,514){\usebox{\plotpoint}}
\put(806,513){\usebox{\plotpoint}}
\put(807,512){\usebox{\plotpoint}}
\put(808,511){\usebox{\plotpoint}}
\put(809,510){\usebox{\plotpoint}}
\put(811,509){\usebox{\plotpoint}}
\put(812,508){\usebox{\plotpoint}}
\put(813,507){\usebox{\plotpoint}}
\put(814,506){\usebox{\plotpoint}}
\put(816,505){\usebox{\plotpoint}}
\put(817,504){\usebox{\plotpoint}}
\put(818,503){\usebox{\plotpoint}}
\put(820,502){\usebox{\plotpoint}}
\put(821,501){\usebox{\plotpoint}}
\put(822,500){\usebox{\plotpoint}}
\put(824,499){\usebox{\plotpoint}}
\put(825,498){\usebox{\plotpoint}}
\put(826,497){\usebox{\plotpoint}}
\put(828,496){\usebox{\plotpoint}}
\put(829,495){\usebox{\plotpoint}}
\put(831,494){\usebox{\plotpoint}}
\put(832,493){\usebox{\plotpoint}}
\put(834,492){\usebox{\plotpoint}}
\put(835,491){\usebox{\plotpoint}}
\put(836,490){\usebox{\plotpoint}}
\put(837,489){\usebox{\plotpoint}}
\put(839,488){\usebox{\plotpoint}}
\put(840,487){\usebox{\plotpoint}}
\put(841,486){\usebox{\plotpoint}}
\put(843,485){\usebox{\plotpoint}}
\put(844,484){\usebox{\plotpoint}}
\put(846,483){\usebox{\plotpoint}}
\put(847,482){\usebox{\plotpoint}}
\put(849,481){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(850,480){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(852,479){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(853,478){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(855,477){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(856,476){\usebox{\plotpoint}}
\put(858,475){\usebox{\plotpoint}}
\put(859,474){\usebox{\plotpoint}}
\put(860,473){\usebox{\plotpoint}}
\put(862,472){\usebox{\plotpoint}}
\put(863,471){\usebox{\plotpoint}}
\put(864,470){\usebox{\plotpoint}}
\put(866,469){\usebox{\plotpoint}}
\put(867,468){\usebox{\plotpoint}}
\put(869,467){\usebox{\plotpoint}}
\put(870,466){\usebox{\plotpoint}}
\put(872,465){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(874,464){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(876,463){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(878,462){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(880,461){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(881,460){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(883,459){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(884,458){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(886,457){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(887,456){\usebox{\plotpoint}}
\put(889,455){\usebox{\plotpoint}}
\put(890,454){\usebox{\plotpoint}}
\put(892,453){\usebox{\plotpoint}}
\put(893,452){\usebox{\plotpoint}}
\put(895,451){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(897,450){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(899,449){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(901,448){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(903,447){\usebox{\plotpoint}}
\put(904,446){\usebox{\plotpoint}}
\put(905,445){\usebox{\plotpoint}}
\put(907,444){\usebox{\plotpoint}}
\put(908,443){\usebox{\plotpoint}}
\put(910,442){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(912,441){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(914,440){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(916,439){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(918,438){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(920,437){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(922,436){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(924,435){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(926,434){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(927,433){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(929,432){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(931,431){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(933,430){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(935,429){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(937,428){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(939,427){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(941,426){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(942,425){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(944,424){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(946,423){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(948,422){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(950,421){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(952,420){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(954,419){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(956,418){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(958,417){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(960,416){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(962,415){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(964,414){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(965,413){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(967,412){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(969,411){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(971,410){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(973,409){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(976,408){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(979,407){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(981,406){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(983,405){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(985,404){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(987,403){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(989,402){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(991,401){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(993,400){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(996,399){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(998,398){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1000,397){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1002,396){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1004,395){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1006,394){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1008,393){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1011,392){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1014,391){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1017,390){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1019,389){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1021,388){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1023,387){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1025,386){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1027,385){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1029,384){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1032,383){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1034,382){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1037,381){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1039,380){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1042,379){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1044,378){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1047,377){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1049,376){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1052,375){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1054,374){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1057,373){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1060,372){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1062,371){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1065,370){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1067,369){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1070,368){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1072,367){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1075,366){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1077,365){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1080,364){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1083,363){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1085,362){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1088,361){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1090,360){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1093,359){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1097,358){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1101,357){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1103,356){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1105,355){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1108,354){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1110,353){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1113,352){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1115,351){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1120,350){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1124,349){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1126,348){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1128,347){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1131,346){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1133,345){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1136,344){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1138,343){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1143,342){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1147,341){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1149,340){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1151,339){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1154,338){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1158,337){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1162,336){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1164,335){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1166,334){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1169,333){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1173,332){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1177,331){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1181,330){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1185,329){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1187,328){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1189,327){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1192,326){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1196,325){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1200,324){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1203,323){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1207,322){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1209,321){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1212,320){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1214,319){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1219,318){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1223,317){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1226,316){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1230,315){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1234,314){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1238,313){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1242,312){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1246,311){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1249,310){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1253,309){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1257,308){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1261,307){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1263,306){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1265,305){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1268,304){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1272,303){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1276,302){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1280,301){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1284,300){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1287,299){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1291,298){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1295,297){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1299,296){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1302,295){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1306,294){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1314,293){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1318,292){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1322,291){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1325,290){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1329,289){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1333,288){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1337,287){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1341,286){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1345,285){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1348,284){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1352,283){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1356,282){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1360,281){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1367,280){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1371,279){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1375,278){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1379,277){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1383,276){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1386,275){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1390,274){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1394,273){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1398,272){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1406,271){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1409,270){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1413,269){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1417,268){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1421,267){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1428,266){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1432,265){\rule[-0.175pt]{0.964pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,677){\makebox(0,0)[r]{$\tilde{c}=0.49$}}
\put(1328,677){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(279,271){\usebox{\plotpoint}}
\put(279,271){\usebox{\plotpoint}}
\put(280,272){\usebox{\plotpoint}}
\put(281,273){\usebox{\plotpoint}}
\put(282,274){\usebox{\plotpoint}}
\put(283,275){\usebox{\plotpoint}}
\put(284,276){\usebox{\plotpoint}}
\put(285,277){\usebox{\plotpoint}}
\put(286,278){\usebox{\plotpoint}}
\put(287,279){\usebox{\plotpoint}}
\put(288,280){\usebox{\plotpoint}}
\put(289,281){\usebox{\plotpoint}}
\put(290,282){\usebox{\plotpoint}}
\put(291,283){\usebox{\plotpoint}}
\put(293,284){\usebox{\plotpoint}}
\put(294,285){\usebox{\plotpoint}}
\put(295,286){\usebox{\plotpoint}}
\put(296,287){\usebox{\plotpoint}}
\put(297,288){\usebox{\plotpoint}}
\put(298,289){\usebox{\plotpoint}}
\put(299,290){\usebox{\plotpoint}}
\put(300,291){\usebox{\plotpoint}}
\put(301,292){\usebox{\plotpoint}}
\put(302,293){\usebox{\plotpoint}}
\put(303,294){\usebox{\plotpoint}}
\put(304,295){\usebox{\plotpoint}}
\put(305,296){\usebox{\plotpoint}}
\put(306,297){\usebox{\plotpoint}}
\put(308,298){\usebox{\plotpoint}}
\put(309,299){\usebox{\plotpoint}}
\put(310,300){\usebox{\plotpoint}}
\put(311,301){\usebox{\plotpoint}}
\put(312,302){\usebox{\plotpoint}}
\put(313,303){\usebox{\plotpoint}}
\put(314,304){\usebox{\plotpoint}}
\put(316,305){\usebox{\plotpoint}}
\put(317,306){\usebox{\plotpoint}}
\put(318,307){\usebox{\plotpoint}}
\put(319,308){\usebox{\plotpoint}}
\put(320,309){\usebox{\plotpoint}}
\put(321,310){\usebox{\plotpoint}}
\put(322,311){\usebox{\plotpoint}}
\put(323,311){\usebox{\plotpoint}}
\put(324,312){\usebox{\plotpoint}}
\put(325,313){\usebox{\plotpoint}}
\put(326,314){\usebox{\plotpoint}}
\put(327,315){\usebox{\plotpoint}}
\put(328,316){\usebox{\plotpoint}}
\put(329,317){\usebox{\plotpoint}}
\put(330,318){\usebox{\plotpoint}}
\put(331,319){\usebox{\plotpoint}}
\put(332,320){\usebox{\plotpoint}}
\put(333,321){\usebox{\plotpoint}}
\put(334,322){\usebox{\plotpoint}}
\put(335,323){\usebox{\plotpoint}}
\put(336,324){\usebox{\plotpoint}}
\put(337,326){\usebox{\plotpoint}}
\put(338,327){\usebox{\plotpoint}}
\put(339,328){\usebox{\plotpoint}}
\put(340,329){\usebox{\plotpoint}}
\put(341,330){\usebox{\plotpoint}}
\put(342,331){\usebox{\plotpoint}}
\put(343,332){\usebox{\plotpoint}}
\put(344,333){\usebox{\plotpoint}}
\put(345,334){\usebox{\plotpoint}}
\put(346,335){\usebox{\plotpoint}}
\put(347,336){\usebox{\plotpoint}}
\put(348,337){\usebox{\plotpoint}}
\put(349,338){\usebox{\plotpoint}}
\put(350,339){\usebox{\plotpoint}}
\put(351,340){\usebox{\plotpoint}}
\put(352,341){\usebox{\plotpoint}}
\put(353,342){\usebox{\plotpoint}}
\put(354,343){\usebox{\plotpoint}}
\put(355,344){\usebox{\plotpoint}}
\put(356,345){\usebox{\plotpoint}}
\put(357,346){\usebox{\plotpoint}}
\put(358,347){\usebox{\plotpoint}}
\put(359,348){\usebox{\plotpoint}}
\put(360,349){\usebox{\plotpoint}}
\put(361,350){\usebox{\plotpoint}}
\put(362,351){\usebox{\plotpoint}}
\put(363,352){\usebox{\plotpoint}}
\put(364,353){\usebox{\plotpoint}}
\put(365,354){\usebox{\plotpoint}}
\put(366,355){\usebox{\plotpoint}}
\put(367,356){\usebox{\plotpoint}}
\put(368,357){\usebox{\plotpoint}}
\put(369,358){\usebox{\plotpoint}}
\put(370,359){\usebox{\plotpoint}}
\put(371,360){\usebox{\plotpoint}}
\put(372,362){\usebox{\plotpoint}}
\put(373,363){\usebox{\plotpoint}}
\put(374,364){\usebox{\plotpoint}}
\put(375,365){\usebox{\plotpoint}}
\put(376,366){\usebox{\plotpoint}}
\put(377,368){\usebox{\plotpoint}}
\put(378,369){\usebox{\plotpoint}}
\put(379,370){\usebox{\plotpoint}}
\put(380,371){\usebox{\plotpoint}}
\put(381,373){\usebox{\plotpoint}}
\put(382,374){\usebox{\plotpoint}}
\put(383,375){\usebox{\plotpoint}}
\put(384,376){\usebox{\plotpoint}}
\put(385,377){\usebox{\plotpoint}}
\put(386,378){\usebox{\plotpoint}}
\put(387,379){\usebox{\plotpoint}}
\put(388,380){\usebox{\plotpoint}}
\put(389,382){\usebox{\plotpoint}}
\put(390,383){\usebox{\plotpoint}}
\put(391,384){\usebox{\plotpoint}}
\put(392,385){\usebox{\plotpoint}}
\put(393,386){\usebox{\plotpoint}}
\put(394,387){\usebox{\plotpoint}}
\put(395,388){\usebox{\plotpoint}}
\put(396,389){\usebox{\plotpoint}}
\put(397,391){\usebox{\plotpoint}}
\put(398,392){\usebox{\plotpoint}}
\put(399,393){\usebox{\plotpoint}}
\put(400,394){\usebox{\plotpoint}}
\put(401,395){\usebox{\plotpoint}}
\put(402,396){\usebox{\plotpoint}}
\put(403,397){\usebox{\plotpoint}}
\put(404,399){\usebox{\plotpoint}}
\put(405,400){\usebox{\plotpoint}}
\put(406,401){\usebox{\plotpoint}}
\put(407,402){\usebox{\plotpoint}}
\put(408,403){\usebox{\plotpoint}}
\put(409,404){\usebox{\plotpoint}}
\put(410,405){\usebox{\plotpoint}}
\put(411,406){\usebox{\plotpoint}}
\put(412,408){\usebox{\plotpoint}}
\put(413,409){\usebox{\plotpoint}}
\put(414,411){\usebox{\plotpoint}}
\put(415,412){\usebox{\plotpoint}}
\put(416,413){\usebox{\plotpoint}}
\put(417,415){\usebox{\plotpoint}}
\put(418,416){\usebox{\plotpoint}}
\put(419,417){\usebox{\plotpoint}}
\put(420,419){\usebox{\plotpoint}}
\put(421,420){\usebox{\plotpoint}}
\put(422,421){\usebox{\plotpoint}}
\put(423,423){\usebox{\plotpoint}}
\put(424,424){\usebox{\plotpoint}}
\put(425,426){\usebox{\plotpoint}}
\put(426,427){\usebox{\plotpoint}}
\put(427,428){\usebox{\plotpoint}}
\put(428,430){\usebox{\plotpoint}}
\put(429,431){\usebox{\plotpoint}}
\put(430,432){\usebox{\plotpoint}}
\put(431,434){\usebox{\plotpoint}}
\put(432,435){\usebox{\plotpoint}}
\put(433,436){\usebox{\plotpoint}}
\put(434,438){\usebox{\plotpoint}}
\put(435,439){\usebox{\plotpoint}}
\put(436,440){\usebox{\plotpoint}}
\put(437,442){\usebox{\plotpoint}}
\put(438,443){\usebox{\plotpoint}}
\put(439,444){\usebox{\plotpoint}}
\put(440,446){\usebox{\plotpoint}}
\put(441,447){\usebox{\plotpoint}}
\put(442,449){\usebox{\plotpoint}}
\put(443,450){\usebox{\plotpoint}}
\put(444,452){\usebox{\plotpoint}}
\put(445,453){\usebox{\plotpoint}}
\put(446,455){\usebox{\plotpoint}}
\put(447,456){\usebox{\plotpoint}}
\put(448,458){\usebox{\plotpoint}}
\put(449,459){\usebox{\plotpoint}}
\put(450,461){\usebox{\plotpoint}}
\put(451,462){\usebox{\plotpoint}}
\put(452,464){\usebox{\plotpoint}}
\put(453,465){\usebox{\plotpoint}}
\put(454,467){\usebox{\plotpoint}}
\put(455,468){\usebox{\plotpoint}}
\put(456,469){\usebox{\plotpoint}}
\put(457,471){\usebox{\plotpoint}}
\put(458,472){\usebox{\plotpoint}}
\put(459,474){\usebox{\plotpoint}}
\put(460,475){\usebox{\plotpoint}}
\put(461,477){\usebox{\plotpoint}}
\put(462,478){\usebox{\plotpoint}}
\put(463,480){\usebox{\plotpoint}}
\put(464,481){\usebox{\plotpoint}}
\put(465,483){\usebox{\plotpoint}}
\put(466,484){\usebox{\plotpoint}}
\put(467,486){\usebox{\plotpoint}}
\put(468,487){\usebox{\plotpoint}}
\put(469,489){\usebox{\plotpoint}}
\put(470,490){\usebox{\plotpoint}}
\put(471,492){\usebox{\plotpoint}}
\put(472,493){\usebox{\plotpoint}}
\put(473,495){\usebox{\plotpoint}}
\put(474,497){\usebox{\plotpoint}}
\put(475,498){\usebox{\plotpoint}}
\put(476,500){\usebox{\plotpoint}}
\put(477,501){\usebox{\plotpoint}}
\put(478,503){\usebox{\plotpoint}}
\put(479,505){\usebox{\plotpoint}}
\put(480,506){\usebox{\plotpoint}}
\put(481,508){\usebox{\plotpoint}}
\put(482,509){\usebox{\plotpoint}}
\put(483,511){\usebox{\plotpoint}}
\put(484,513){\usebox{\plotpoint}}
\put(485,514){\usebox{\plotpoint}}
\put(486,516){\usebox{\plotpoint}}
\put(487,518){\usebox{\plotpoint}}
\put(488,520){\usebox{\plotpoint}}
\put(489,521){\usebox{\plotpoint}}
\put(490,523){\usebox{\plotpoint}}
\put(491,525){\usebox{\plotpoint}}
\put(492,527){\usebox{\plotpoint}}
\put(493,529){\usebox{\plotpoint}}
\put(494,530){\usebox{\plotpoint}}
\put(495,532){\usebox{\plotpoint}}
\put(496,534){\usebox{\plotpoint}}
\put(497,536){\usebox{\plotpoint}}
\put(498,537){\usebox{\plotpoint}}
\put(499,539){\usebox{\plotpoint}}
\put(500,541){\usebox{\plotpoint}}
\put(501,543){\usebox{\plotpoint}}
\put(502,544){\usebox{\plotpoint}}
\put(503,546){\usebox{\plotpoint}}
\put(504,548){\usebox{\plotpoint}}
\put(505,550){\usebox{\plotpoint}}
\put(506,551){\usebox{\plotpoint}}
\put(507,553){\usebox{\plotpoint}}
\put(508,555){\usebox{\plotpoint}}
\put(509,557){\usebox{\plotpoint}}
\put(510,558){\usebox{\plotpoint}}
\put(511,560){\usebox{\plotpoint}}
\put(512,562){\usebox{\plotpoint}}
\put(513,564){\usebox{\plotpoint}}
\put(514,565){\usebox{\plotpoint}}
\put(515,567){\usebox{\plotpoint}}
\put(516,569){\usebox{\plotpoint}}
\put(517,571){\usebox{\plotpoint}}
\put(518,572){\usebox{\plotpoint}}
\put(519,574){\usebox{\plotpoint}}
\put(520,576){\usebox{\plotpoint}}
\put(521,578){\usebox{\plotpoint}}
\put(522,580){\usebox{\plotpoint}}
\put(523,581){\usebox{\plotpoint}}
\put(524,583){\usebox{\plotpoint}}
\put(525,585){\usebox{\plotpoint}}
\put(526,587){\usebox{\plotpoint}}
\put(527,589){\usebox{\plotpoint}}
\put(528,590){\usebox{\plotpoint}}
\put(529,593){\usebox{\plotpoint}}
\put(530,595){\usebox{\plotpoint}}
\put(531,597){\usebox{\plotpoint}}
\put(532,599){\usebox{\plotpoint}}
\put(533,601){\usebox{\plotpoint}}
\put(534,603){\usebox{\plotpoint}}
\put(535,605){\usebox{\plotpoint}}
\put(536,607){\usebox{\plotpoint}}
\put(537,609){\usebox{\plotpoint}}
\put(538,611){\usebox{\plotpoint}}
\put(539,613){\usebox{\plotpoint}}
\put(540,615){\usebox{\plotpoint}}
\put(541,617){\usebox{\plotpoint}}
\put(542,619){\usebox{\plotpoint}}
\put(543,621){\usebox{\plotpoint}}
\put(544,623){\usebox{\plotpoint}}
\put(545,625){\usebox{\plotpoint}}
\put(546,627){\usebox{\plotpoint}}
\put(547,628){\usebox{\plotpoint}}
\put(548,630){\usebox{\plotpoint}}
\put(549,632){\usebox{\plotpoint}}
\put(550,634){\usebox{\plotpoint}}
\put(551,636){\usebox{\plotpoint}}
\put(552,637){\usebox{\plotpoint}}
\put(553,639){\usebox{\plotpoint}}
\put(554,641){\usebox{\plotpoint}}
\put(555,643){\usebox{\plotpoint}}
\put(556,645){\usebox{\plotpoint}}
\put(557,646){\usebox{\plotpoint}}
\put(557,648){\usebox{\plotpoint}}
\put(558,648){\usebox{\plotpoint}}
\put(558,650){\usebox{\plotpoint}}
\put(559,650){\usebox{\plotpoint}}
\put(559,651){\usebox{\plotpoint}}
\put(560,652){\usebox{\plotpoint}}
\put(560,653){\usebox{\plotpoint}}
\put(561,653){\usebox{\plotpoint}}
\put(561,655){\usebox{\plotpoint}}
\put(562,656){\usebox{\plotpoint}}
\put(562,657){\usebox{\plotpoint}}
\put(563,657){\usebox{\plotpoint}}
\put(563,658){\usebox{\plotpoint}}
\put(564,659){\usebox{\plotpoint}}
\put(564,660){\usebox{\plotpoint}}
\put(565,661){\usebox{\plotpoint}}
\put(565,662){\usebox{\plotpoint}}
\put(566,663){\usebox{\plotpoint}}
\put(566,664){\usebox{\plotpoint}}
\put(567,664){\usebox{\plotpoint}}
\put(567,665){\usebox{\plotpoint}}
\put(568,666){\usebox{\plotpoint}}
\put(568,667){\usebox{\plotpoint}}
\put(569,668){\usebox{\plotpoint}}
\put(569,669){\usebox{\plotpoint}}
\put(570,669){\usebox{\plotpoint}}
\put(570,670){\usebox{\plotpoint}}
\put(571,671){\usebox{\plotpoint}}
\put(571,672){\usebox{\plotpoint}}
\put(572,672){\usebox{\plotpoint}}
\put(572,674){\usebox{\plotpoint}}
\put(573,674){\usebox{\plotpoint}}
\put(573,675){\usebox{\plotpoint}}
\put(574,675){\usebox{\plotpoint}}
\put(574,677){\usebox{\plotpoint}}
\put(575,677){\usebox{\plotpoint}}
\put(575,678){\usebox{\plotpoint}}
\put(576,678){\usebox{\plotpoint}}
\put(576,680){\usebox{\plotpoint}}
\put(577,680){\usebox{\plotpoint}}
\put(577,681){\usebox{\plotpoint}}
\put(578,681){\usebox{\plotpoint}}
\put(578,682){\usebox{\plotpoint}}
\put(579,683){\usebox{\plotpoint}}
\put(579,684){\usebox{\plotpoint}}
\put(580,684){\usebox{\plotpoint}}
\put(580,685){\usebox{\plotpoint}}
\put(581,686){\usebox{\plotpoint}}
\put(581,687){\usebox{\plotpoint}}
\put(582,687){\usebox{\plotpoint}}
\put(582,688){\usebox{\plotpoint}}
\put(583,688){\usebox{\plotpoint}}
\put(583,689){\usebox{\plotpoint}}
\put(584,689){\usebox{\plotpoint}}
\put(584,690){\usebox{\plotpoint}}
\put(585,691){\usebox{\plotpoint}}
\put(586,692){\usebox{\plotpoint}}
\put(586,693){\usebox{\plotpoint}}
\put(587,693){\usebox{\plotpoint}}
\put(587,694){\usebox{\plotpoint}}
\put(588,694){\usebox{\plotpoint}}
\put(588,695){\usebox{\plotpoint}}
\put(589,695){\usebox{\plotpoint}}
\put(589,696){\usebox{\plotpoint}}
\put(590,696){\usebox{\plotpoint}}
\put(590,697){\usebox{\plotpoint}}
\put(591,697){\usebox{\plotpoint}}
\put(591,698){\usebox{\plotpoint}}
\put(592,698){\usebox{\plotpoint}}
\put(592,699){\usebox{\plotpoint}}
\put(593,699){\usebox{\plotpoint}}
\put(593,700){\usebox{\plotpoint}}
\put(595,701){\usebox{\plotpoint}}
\put(596,701){\usebox{\plotpoint}}
\put(596,702){\usebox{\plotpoint}}
\put(597,702){\usebox{\plotpoint}}
\put(597,703){\usebox{\plotpoint}}
\put(599,704){\usebox{\plotpoint}}
\put(600,704){\usebox{\plotpoint}}
\put(600,705){\usebox{\plotpoint}}
\put(602,705){\usebox{\plotpoint}}
\put(602,706){\usebox{\plotpoint}}
\put(604,706){\usebox{\plotpoint}}
\put(604,707){\usebox{\plotpoint}}
\put(607,707){\usebox{\plotpoint}}
\put(607,708){\usebox{\plotpoint}}
\put(610,708){\usebox{\plotpoint}}
\put(610,707){\usebox{\plotpoint}}
\put(610,707){\usebox{\plotpoint}}
\put(611,706){\usebox{\plotpoint}}
\put(611,706){\usebox{\plotpoint}}
\put(612,705){\usebox{\plotpoint}}
\put(612,705){\usebox{\plotpoint}}
\put(614,704){\usebox{\plotpoint}}
\put(614,704){\usebox{\plotpoint}}
\put(616,703){\usebox{\plotpoint}}
\put(617,702){\usebox{\plotpoint}}
\put(617,702){\usebox{\plotpoint}}
\put(619,701){\usebox{\plotpoint}}
\put(619,701){\usebox{\plotpoint}}
\put(621,700){\usebox{\plotpoint}}
\put(621,700){\usebox{\plotpoint}}
\put(622,699){\usebox{\plotpoint}}
\put(622,699){\usebox{\plotpoint}}
\put(624,698){\usebox{\plotpoint}}
\put(625,697){\usebox{\plotpoint}}
\put(625,697){\usebox{\plotpoint}}
\put(626,696){\usebox{\plotpoint}}
\put(626,696){\usebox{\plotpoint}}
\put(628,695){\usebox{\plotpoint}}
\put(629,694){\usebox{\plotpoint}}
\put(630,693){\usebox{\plotpoint}}
\put(630,693){\usebox{\plotpoint}}
\put(631,692){\usebox{\plotpoint}}
\put(631,692){\usebox{\plotpoint}}
\put(632,691){\usebox{\plotpoint}}
\put(632,691){\usebox{\plotpoint}}
\put(633,690){\usebox{\plotpoint}}
\put(633,690){\usebox{\plotpoint}}
\put(634,689){\usebox{\plotpoint}}
\put(634,689){\usebox{\plotpoint}}
\put(635,688){\usebox{\plotpoint}}
\put(635,688){\usebox{\plotpoint}}
\put(636,687){\usebox{\plotpoint}}
\put(636,687){\usebox{\plotpoint}}
\put(637,686){\usebox{\plotpoint}}
\put(637,686){\usebox{\plotpoint}}
\put(638,685){\usebox{\plotpoint}}
\put(638,685){\usebox{\plotpoint}}
\put(639,684){\usebox{\plotpoint}}
\put(639,684){\usebox{\plotpoint}}
\put(640,683){\usebox{\plotpoint}}
\put(640,683){\usebox{\plotpoint}}
\put(641,682){\usebox{\plotpoint}}
\put(642,680){\usebox{\plotpoint}}
\put(642,680){\usebox{\plotpoint}}
\put(643,679){\usebox{\plotpoint}}
\put(643,679){\usebox{\plotpoint}}
\put(644,678){\usebox{\plotpoint}}
\put(644,678){\usebox{\plotpoint}}
\put(645,677){\usebox{\plotpoint}}
\put(645,677){\usebox{\plotpoint}}
\put(646,676){\usebox{\plotpoint}}
\put(646,676){\usebox{\plotpoint}}
\put(647,674){\usebox{\plotpoint}}
\put(647,674){\usebox{\plotpoint}}
\put(648,673){\usebox{\plotpoint}}
\put(648,673){\usebox{\plotpoint}}
\put(649,672){\usebox{\plotpoint}}
\put(649,672){\usebox{\plotpoint}}
\put(650,671){\usebox{\plotpoint}}
\put(650,671){\usebox{\plotpoint}}
\put(651,669){\usebox{\plotpoint}}
\put(651,669){\usebox{\plotpoint}}
\put(652,668){\usebox{\plotpoint}}
\put(652,668){\usebox{\plotpoint}}
\put(653,667){\usebox{\plotpoint}}
\put(653,667){\usebox{\plotpoint}}
\put(654,665){\usebox{\plotpoint}}
\put(654,665){\usebox{\plotpoint}}
\put(655,664){\usebox{\plotpoint}}
\put(655,664){\usebox{\plotpoint}}
\put(656,663){\usebox{\plotpoint}}
\put(656,663){\usebox{\plotpoint}}
\put(657,661){\usebox{\plotpoint}}
\put(657,661){\usebox{\plotpoint}}
\put(658,660){\usebox{\plotpoint}}
\put(658,660){\usebox{\plotpoint}}
\put(659,659){\usebox{\plotpoint}}
\put(659,659){\usebox{\plotpoint}}
\put(660,657){\usebox{\plotpoint}}
\put(660,657){\usebox{\plotpoint}}
\put(661,656){\usebox{\plotpoint}}
\put(661,656){\usebox{\plotpoint}}
\put(662,654){\usebox{\plotpoint}}
\put(662,654){\usebox{\plotpoint}}
\put(663,653){\usebox{\plotpoint}}
\put(663,653){\usebox{\plotpoint}}
\put(664,652){\usebox{\plotpoint}}
\put(664,652){\usebox{\plotpoint}}
\put(665,651){\usebox{\plotpoint}}
\put(666,649){\usebox{\plotpoint}}
\put(666,649){\usebox{\plotpoint}}
\put(667,648){\usebox{\plotpoint}}
\put(667,648){\usebox{\plotpoint}}
\put(668,646){\usebox{\plotpoint}}
\put(668,646){\usebox{\plotpoint}}
\put(669,645){\usebox{\plotpoint}}
\put(669,645){\usebox{\plotpoint}}
\put(670,643){\usebox{\plotpoint}}
\put(670,643){\usebox{\plotpoint}}
\put(671,642){\usebox{\plotpoint}}
\put(671,642){\usebox{\plotpoint}}
\put(672,641){\usebox{\plotpoint}}
\put(672,641){\usebox{\plotpoint}}
\put(673,639){\usebox{\plotpoint}}
\put(673,639){\usebox{\plotpoint}}
\put(674,636){\usebox{\plotpoint}}
\put(675,635){\usebox{\plotpoint}}
\put(676,634){\usebox{\plotpoint}}
\put(677,633){\usebox{\plotpoint}}
\put(678,631){\usebox{\plotpoint}}
\put(679,630){\usebox{\plotpoint}}
\put(680,629){\usebox{\plotpoint}}
\put(681,628){\usebox{\plotpoint}}
\put(682,626){\usebox{\plotpoint}}
\put(683,624){\usebox{\plotpoint}}
\put(684,623){\usebox{\plotpoint}}
\put(685,621){\usebox{\plotpoint}}
\put(686,620){\usebox{\plotpoint}}
\put(687,618){\usebox{\plotpoint}}
\put(688,617){\usebox{\plotpoint}}
\put(689,615){\usebox{\plotpoint}}
\put(690,614){\usebox{\plotpoint}}
\put(691,613){\usebox{\plotpoint}}
\put(692,612){\usebox{\plotpoint}}
\put(693,610){\usebox{\plotpoint}}
\put(694,609){\usebox{\plotpoint}}
\put(695,608){\usebox{\plotpoint}}
\put(696,607){\usebox{\plotpoint}}
\put(697,605){\usebox{\plotpoint}}
\put(698,604){\usebox{\plotpoint}}
\put(699,603){\usebox{\plotpoint}}
\put(700,602){\usebox{\plotpoint}}
\put(701,600){\usebox{\plotpoint}}
\put(702,599){\usebox{\plotpoint}}
\put(703,598){\usebox{\plotpoint}}
\put(704,597){\usebox{\plotpoint}}
\put(705,595){\usebox{\plotpoint}}
\put(706,594){\usebox{\plotpoint}}
\put(707,592){\usebox{\plotpoint}}
\put(708,591){\usebox{\plotpoint}}
\put(709,589){\usebox{\plotpoint}}
\put(710,588){\usebox{\plotpoint}}
\put(711,587){\usebox{\plotpoint}}
\put(712,585){\usebox{\plotpoint}}
\put(713,584){\usebox{\plotpoint}}
\put(714,583){\usebox{\plotpoint}}
\put(715,582){\usebox{\plotpoint}}
\put(716,581){\usebox{\plotpoint}}
\put(717,580){\usebox{\plotpoint}}
\put(718,579){\usebox{\plotpoint}}
\put(719,578){\usebox{\plotpoint}}
\put(720,576){\usebox{\plotpoint}}
\put(721,575){\usebox{\plotpoint}}
\put(722,574){\usebox{\plotpoint}}
\put(723,573){\usebox{\plotpoint}}
\put(724,571){\usebox{\plotpoint}}
\put(725,570){\usebox{\plotpoint}}
\put(726,569){\usebox{\plotpoint}}
\put(727,568){\usebox{\plotpoint}}
\put(728,566){\usebox{\plotpoint}}
\put(729,565){\usebox{\plotpoint}}
\put(730,564){\usebox{\plotpoint}}
\put(731,563){\usebox{\plotpoint}}
\put(732,562){\usebox{\plotpoint}}
\put(733,561){\usebox{\plotpoint}}
\put(734,560){\usebox{\plotpoint}}
\put(735,558){\usebox{\plotpoint}}
\put(736,557){\usebox{\plotpoint}}
\put(737,556){\usebox{\plotpoint}}
\put(738,555){\usebox{\plotpoint}}
\put(739,554){\usebox{\plotpoint}}
\put(740,553){\usebox{\plotpoint}}
\put(741,552){\usebox{\plotpoint}}
\put(742,551){\usebox{\plotpoint}}
\put(743,549){\usebox{\plotpoint}}
\put(744,548){\usebox{\plotpoint}}
\put(745,547){\usebox{\plotpoint}}
\put(746,546){\usebox{\plotpoint}}
\put(747,545){\usebox{\plotpoint}}
\put(748,544){\usebox{\plotpoint}}
\put(749,543){\usebox{\plotpoint}}
\put(750,543){\usebox{\plotpoint}}
\put(751,542){\usebox{\plotpoint}}
\put(752,541){\usebox{\plotpoint}}
\put(753,540){\usebox{\plotpoint}}
\put(754,539){\usebox{\plotpoint}}
\put(755,538){\usebox{\plotpoint}}
\put(756,537){\usebox{\plotpoint}}
\put(757,536){\usebox{\plotpoint}}
\put(758,535){\usebox{\plotpoint}}
\put(759,534){\usebox{\plotpoint}}
\put(760,533){\usebox{\plotpoint}}
\put(761,532){\usebox{\plotpoint}}
\put(762,531){\usebox{\plotpoint}}
\put(763,530){\usebox{\plotpoint}}
\put(764,529){\usebox{\plotpoint}}
\put(765,528){\usebox{\plotpoint}}
\put(766,525){\usebox{\plotpoint}}
\put(767,524){\usebox{\plotpoint}}
\put(768,523){\usebox{\plotpoint}}
\put(769,522){\usebox{\plotpoint}}
\put(770,521){\usebox{\plotpoint}}
\put(771,520){\usebox{\plotpoint}}
\put(772,519){\usebox{\plotpoint}}
\put(773,519){\usebox{\plotpoint}}
\put(774,518){\usebox{\plotpoint}}
\put(775,517){\usebox{\plotpoint}}
\put(776,516){\usebox{\plotpoint}}
\put(777,515){\usebox{\plotpoint}}
\put(778,514){\usebox{\plotpoint}}
\put(779,513){\usebox{\plotpoint}}
\put(781,512){\usebox{\plotpoint}}
\put(782,511){\usebox{\plotpoint}}
\put(783,510){\usebox{\plotpoint}}
\put(784,509){\usebox{\plotpoint}}
\put(785,508){\usebox{\plotpoint}}
\put(786,507){\usebox{\plotpoint}}
\put(787,506){\usebox{\plotpoint}}
\put(788,505){\usebox{\plotpoint}}
\put(789,504){\usebox{\plotpoint}}
\put(790,503){\usebox{\plotpoint}}
\put(791,502){\usebox{\plotpoint}}
\put(792,501){\usebox{\plotpoint}}
\put(793,500){\usebox{\plotpoint}}
\put(794,499){\usebox{\plotpoint}}
\put(796,498){\usebox{\plotpoint}}
\put(797,497){\usebox{\plotpoint}}
\put(798,496){\usebox{\plotpoint}}
\put(799,495){\usebox{\plotpoint}}
\put(801,494){\usebox{\plotpoint}}
\put(802,493){\usebox{\plotpoint}}
\put(803,492){\usebox{\plotpoint}}
\put(805,491){\usebox{\plotpoint}}
\put(806,490){\usebox{\plotpoint}}
\put(807,489){\usebox{\plotpoint}}
\put(808,488){\usebox{\plotpoint}}
\put(809,487){\usebox{\plotpoint}}
\put(810,486){\usebox{\plotpoint}}
\put(811,485){\usebox{\plotpoint}}
\put(812,484){\usebox{\plotpoint}}
\put(813,483){\usebox{\plotpoint}}
\put(814,482){\usebox{\plotpoint}}
\put(816,481){\usebox{\plotpoint}}
\put(817,480){\usebox{\plotpoint}}
\put(818,479){\usebox{\plotpoint}}
\put(820,478){\usebox{\plotpoint}}
\put(821,477){\usebox{\plotpoint}}
\put(822,476){\usebox{\plotpoint}}
\put(824,475){\usebox{\plotpoint}}
\put(825,474){\usebox{\plotpoint}}
\put(826,473){\usebox{\plotpoint}}
\put(828,472){\usebox{\plotpoint}}
\put(829,471){\usebox{\plotpoint}}
\put(830,470){\usebox{\plotpoint}}
\put(831,469){\usebox{\plotpoint}}
\put(832,468){\usebox{\plotpoint}}
\put(834,467){\usebox{\plotpoint}}
\put(835,466){\usebox{\plotpoint}}
\put(837,465){\usebox{\plotpoint}}
\put(838,464){\usebox{\plotpoint}}
\put(840,463){\usebox{\plotpoint}}
\put(841,462){\usebox{\plotpoint}}
\put(843,461){\usebox{\plotpoint}}
\put(844,460){\usebox{\plotpoint}}
\put(845,459){\usebox{\plotpoint}}
\put(846,458){\usebox{\plotpoint}}
\put(847,457){\usebox{\plotpoint}}
\put(849,456){\usebox{\plotpoint}}
\put(850,455){\usebox{\plotpoint}}
\put(852,454){\usebox{\plotpoint}}
\put(853,453){\usebox{\plotpoint}}
\put(855,452){\usebox{\plotpoint}}
\put(856,451){\usebox{\plotpoint}}
\put(858,450){\usebox{\plotpoint}}
\put(859,449){\usebox{\plotpoint}}
\put(860,448){\usebox{\plotpoint}}
\put(862,447){\usebox{\plotpoint}}
\put(863,446){\usebox{\plotpoint}}
\put(864,445){\usebox{\plotpoint}}
\put(866,444){\usebox{\plotpoint}}
\put(867,443){\usebox{\plotpoint}}
\put(869,442){\usebox{\plotpoint}}
\put(870,441){\usebox{\plotpoint}}
\put(872,440){\usebox{\plotpoint}}
\put(873,439){\usebox{\plotpoint}}
\put(875,438){\usebox{\plotpoint}}
\put(876,437){\usebox{\plotpoint}}
\put(878,436){\usebox{\plotpoint}}
\put(879,435){\usebox{\plotpoint}}
\put(881,434){\usebox{\plotpoint}}
\put(883,433){\usebox{\plotpoint}}
\put(884,432){\usebox{\plotpoint}}
\put(886,431){\usebox{\plotpoint}}
\put(887,430){\usebox{\plotpoint}}
\put(889,429){\usebox{\plotpoint}}
\put(891,428){\usebox{\plotpoint}}
\put(893,427){\usebox{\plotpoint}}
\put(895,426){\usebox{\plotpoint}}
\put(896,425){\usebox{\plotpoint}}
\put(898,424){\usebox{\plotpoint}}
\put(899,423){\usebox{\plotpoint}}
\put(901,422){\usebox{\plotpoint}}
\put(902,421){\usebox{\plotpoint}}
\put(904,420){\usebox{\plotpoint}}
\put(906,419){\usebox{\plotpoint}}
\put(908,418){\usebox{\plotpoint}}
\put(910,417){\usebox{\plotpoint}}
\put(911,416){\usebox{\plotpoint}}
\put(913,415){\usebox{\plotpoint}}
\put(914,414){\usebox{\plotpoint}}
\put(916,413){\usebox{\plotpoint}}
\put(917,412){\usebox{\plotpoint}}
\put(920,411){\usebox{\plotpoint}}
\put(922,410){\usebox{\plotpoint}}
\put(924,409){\usebox{\plotpoint}}
\put(926,408){\usebox{\plotpoint}}
\put(927,407){\usebox{\plotpoint}}
\put(928,406){\usebox{\plotpoint}}
\put(930,405){\usebox{\plotpoint}}
\put(931,404){\usebox{\plotpoint}}
\put(933,403){\usebox{\plotpoint}}
\put(935,402){\usebox{\plotpoint}}
\put(937,401){\usebox{\plotpoint}}
\put(939,400){\usebox{\plotpoint}}
\put(941,399){\usebox{\plotpoint}}
\put(942,398){\usebox{\plotpoint}}
\put(944,397){\usebox{\plotpoint}}
\put(946,396){\usebox{\plotpoint}}
\put(948,395){\usebox{\plotpoint}}
\put(950,394){\usebox{\plotpoint}}
\put(952,393){\usebox{\plotpoint}}
\put(954,392){\usebox{\plotpoint}}
\put(956,391){\usebox{\plotpoint}}
\put(958,390){\usebox{\plotpoint}}
\put(960,389){\usebox{\plotpoint}}
\put(962,388){\usebox{\plotpoint}}
\put(964,387){\usebox{\plotpoint}}
\put(966,386){\usebox{\plotpoint}}
\put(968,385){\usebox{\plotpoint}}
\put(970,384){\usebox{\plotpoint}}
\put(973,383){\usebox{\plotpoint}}
\put(975,382){\usebox{\plotpoint}}
\put(977,381){\usebox{\plotpoint}}
\put(979,380){\usebox{\plotpoint}}
\put(981,379){\usebox{\plotpoint}}
\put(983,378){\usebox{\plotpoint}}
\put(985,377){\usebox{\plotpoint}}
\put(987,376){\usebox{\plotpoint}}
\put(988,375){\usebox{\plotpoint}}
\put(990,374){\usebox{\plotpoint}}
\put(992,373){\usebox{\plotpoint}}
\put(994,372){\usebox{\plotpoint}}
\put(996,371){\usebox{\plotpoint}}
\put(999,370){\usebox{\plotpoint}}
\put(1002,369){\usebox{\plotpoint}}
\put(1003,368){\usebox{\plotpoint}}
\put(1005,367){\usebox{\plotpoint}}
\put(1007,366){\usebox{\plotpoint}}
\put(1009,365){\usebox{\plotpoint}}
\put(1011,364){\usebox{\plotpoint}}
\put(1014,363){\usebox{\plotpoint}}
\put(1017,362){\usebox{\plotpoint}}
\put(1019,361){\usebox{\plotpoint}}
\put(1022,360){\usebox{\plotpoint}}
\put(1025,359){\usebox{\plotpoint}}
\put(1026,358){\usebox{\plotpoint}}
\put(1028,357){\usebox{\plotpoint}}
\put(1030,356){\usebox{\plotpoint}}
\put(1032,355){\usebox{\plotpoint}}
\put(1034,354){\usebox{\plotpoint}}
\put(1037,353){\usebox{\plotpoint}}
\put(1039,352){\usebox{\plotpoint}}
\put(1042,351){\usebox{\plotpoint}}
\put(1044,350){\usebox{\plotpoint}}
\put(1047,349){\usebox{\plotpoint}}
\put(1049,348){\usebox{\plotpoint}}
\put(1052,347){\usebox{\plotpoint}}
\put(1054,346){\usebox{\plotpoint}}
\put(1057,345){\usebox{\plotpoint}}
\put(1060,344){\usebox{\plotpoint}}
\put(1062,343){\usebox{\plotpoint}}
\put(1064,342){\usebox{\plotpoint}}
\put(1066,341){\usebox{\plotpoint}}
\put(1068,340){\usebox{\plotpoint}}
\put(1070,339){\usebox{\plotpoint}}
\put(1072,338){\usebox{\plotpoint}}
\put(1075,337){\usebox{\plotpoint}}
\put(1077,336){\usebox{\plotpoint}}
\put(1082,335){\usebox{\plotpoint}}
\put(1086,334){\usebox{\plotpoint}}
\put(1088,333){\usebox{\plotpoint}}
\put(1090,332){\usebox{\plotpoint}}
\put(1093,331){\usebox{\plotpoint}}
\put(1095,330){\usebox{\plotpoint}}
\put(1098,329){\usebox{\plotpoint}}
\put(1100,328){\usebox{\plotpoint}}
\put(1103,327){\usebox{\plotpoint}}
\put(1105,326){\usebox{\plotpoint}}
\put(1108,325){\usebox{\plotpoint}}
\put(1110,324){\usebox{\plotpoint}}
\put(1113,323){\usebox{\plotpoint}}
\put(1115,322){\usebox{\plotpoint}}
\put(1118,321){\usebox{\plotpoint}}
\put(1121,320){\usebox{\plotpoint}}
\put(1123,319){\usebox{\plotpoint}}
\put(1127,318){\usebox{\plotpoint}}
\put(1131,317){\usebox{\plotpoint}}
\put(1133,316){\usebox{\plotpoint}}
\put(1136,315){\usebox{\plotpoint}}
\put(1138,314){\usebox{\plotpoint}}
\put(1141,313){\usebox{\plotpoint}}
\put(1144,312){\usebox{\plotpoint}}
\put(1146,311){\usebox{\plotpoint}}
\put(1150,310){\usebox{\plotpoint}}
\put(1154,309){\usebox{\plotpoint}}
\put(1156,308){\usebox{\plotpoint}}
\put(1159,307){\usebox{\plotpoint}}
\put(1161,306){\usebox{\plotpoint}}
\put(1165,305){\usebox{\plotpoint}}
\put(1169,304){\usebox{\plotpoint}}
\put(1171,303){\usebox{\plotpoint}}
\put(1174,302){\usebox{\plotpoint}}
\put(1176,301){\usebox{\plotpoint}}
\put(1181,300){\usebox{\plotpoint}}
\put(1185,299){\usebox{\plotpoint}}
\put(1187,298){\usebox{\plotpoint}}
\put(1189,297){\usebox{\plotpoint}}
\put(1192,296){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1200,294){\usebox{\plotpoint}}
\put(1203,293){\usebox{\plotpoint}}
\put(1207,292){\usebox{\plotpoint}}
\put(1209,291){\usebox{\plotpoint}}
\put(1212,290){\usebox{\plotpoint}}
\put(1214,289){\usebox{\plotpoint}}
\put(1219,288){\usebox{\plotpoint}}
\put(1223,287){\usebox{\plotpoint}}
\put(1226,286){\usebox{\plotpoint}}
\put(1230,285){\usebox{\plotpoint}}
\put(1232,284){\usebox{\plotpoint}}
\put(1235,283){\usebox{\plotpoint}}
\put(1237,282){\usebox{\plotpoint}}
\put(1242,281){\usebox{\plotpoint}}
\put(1246,280){\usebox{\plotpoint}}
\put(1249,279){\usebox{\plotpoint}}
\put(1253,278){\usebox{\plotpoint}}
\put(1257,277){\usebox{\plotpoint}}
\put(1261,276){\usebox{\plotpoint}}
\put(1264,275){\usebox{\plotpoint}}
\put(1268,274){\usebox{\plotpoint}}
\put(1270,273){\usebox{\plotpoint}}
\put(1273,272){\usebox{\plotpoint}}
\put(1275,271){\usebox{\plotpoint}}
\put(1280,270){\usebox{\plotpoint}}
\put(1284,269){\usebox{\plotpoint}}
\put(1287,268){\usebox{\plotpoint}}
\put(1291,267){\usebox{\plotpoint}}
\put(1295,266){\usebox{\plotpoint}}
\put(1299,265){\usebox{\plotpoint}}
\put(1302,264){\usebox{\plotpoint}}
\put(1306,263){\usebox{\plotpoint}}
\put(1310,262){\usebox{\plotpoint}}
\put(1314,261){\usebox{\plotpoint}}
\put(1318,260){\usebox{\plotpoint}}
\put(1322,259){\usebox{\plotpoint}}
\put(1325,258){\usebox{\plotpoint}}
\put(1329,257){\usebox{\plotpoint}}
\put(1333,256){\usebox{\plotpoint}}
\put(1337,255){\usebox{\plotpoint}}
\put(1341,254){\usebox{\plotpoint}}
\put(1345,253){\usebox{\plotpoint}}
\put(1348,252){\usebox{\plotpoint}}
\put(1352,251){\usebox{\plotpoint}}
\put(1356,250){\usebox{\plotpoint}}
\put(1360,249){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1367,248){\usebox{\plotpoint}}
\put(1371,247){\usebox{\plotpoint}}
\put(1375,246){\usebox{\plotpoint}}
\put(1379,245){\usebox{\plotpoint}}
\put(1383,244){\usebox{\plotpoint}}
\put(1386,243){\usebox{\plotpoint}}
\put(1390,242){\usebox{\plotpoint}}
\put(1394,241){\usebox{\plotpoint}}
\put(1398,240){\usebox{\plotpoint}}
\put(1402,239){\usebox{\plotpoint}}
\put(1406,238){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1413,237){\usebox{\plotpoint}}
\put(1417,236){\usebox{\plotpoint}}
\put(1421,235){\usebox{\plotpoint}}
\put(1424,234){\usebox{\plotpoint}}
\put(1428,233){\usebox{\plotpoint}}
\put(1432,232){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(1306,632){\makebox(0,0)[r]{$\tilde{c}=0.35$}}
\put(1328,632){\usebox{\plotpoint}}
\put(1348,632){\usebox{\plotpoint}}
\put(1369,632){\usebox{\plotpoint}}
\put(1390,632){\usebox{\plotpoint}}
\put(1394,632){\usebox{\plotpoint}}
\put(279,271){\usebox{\plotpoint}}
\put(279,271){\usebox{\plotpoint}}
\put(294,284){\usebox{\plotpoint}}
\put(310,297){\usebox{\plotpoint}}
\put(326,311){\usebox{\plotpoint}}
\put(341,325){\usebox{\plotpoint}}
\put(356,339){\usebox{\plotpoint}}
\put(371,354){\usebox{\plotpoint}}
\put(385,369){\usebox{\plotpoint}}
\put(398,385){\usebox{\plotpoint}}
\put(412,401){\usebox{\plotpoint}}
\put(425,417){\usebox{\plotpoint}}
\put(438,433){\usebox{\plotpoint}}
\put(450,450){\usebox{\plotpoint}}
\put(462,467){\usebox{\plotpoint}}
\put(473,484){\usebox{\plotpoint}}
\put(485,502){\usebox{\plotpoint}}
\put(495,520){\usebox{\plotpoint}}
\put(506,537){\usebox{\plotpoint}}
\put(516,555){\usebox{\plotpoint}}
\put(527,573){\usebox{\plotpoint}}
\put(536,592){\usebox{\plotpoint}}
\put(546,610){\usebox{\plotpoint}}
\put(556,628){\usebox{\plotpoint}}
\put(565,642){\usebox{\plotpoint}}
\put(574,657){\usebox{\plotpoint}}
\put(584,670){\usebox{\plotpoint}}
\put(596,680){\usebox{\plotpoint}}
\put(611,684){\usebox{\plotpoint}}
\put(624,675){\usebox{\plotpoint}}
\put(636,664){\usebox{\plotpoint}}
\put(645,653){\usebox{\plotpoint}}
\put(655,640){\usebox{\plotpoint}}
\put(665,626){\usebox{\plotpoint}}
\put(673,614){\usebox{\plotpoint}}
\put(685,596){\usebox{\plotpoint}}
\put(697,580){\usebox{\plotpoint}}
\put(709,563){\usebox{\plotpoint}}
\put(722,547){\usebox{\plotpoint}}
\put(735,531){\usebox{\plotpoint}}
\put(749,515){\usebox{\plotpoint}}
\put(763,500){\usebox{\plotpoint}}
\put(777,485){\usebox{\plotpoint}}
\put(792,470){\usebox{\plotpoint}}
\put(808,457){\usebox{\plotpoint}}
\put(824,443){\usebox{\plotpoint}}
\put(840,431){\usebox{\plotpoint}}
\put(856,418){\usebox{\plotpoint}}
\put(874,406){\usebox{\plotpoint}}
\put(891,394){\usebox{\plotpoint}}
\put(908,383){\usebox{\plotpoint}}
\put(926,373){\usebox{\plotpoint}}
\put(944,362){\usebox{\plotpoint}}
\put(962,352){\usebox{\plotpoint}}
\put(980,343){\usebox{\plotpoint}}
\put(999,334){\usebox{\plotpoint}}
\put(1018,325){\usebox{\plotpoint}}
\put(1037,316){\usebox{\plotpoint}}
\put(1056,308){\usebox{\plotpoint}}
\put(1075,300){\usebox{\plotpoint}}
\put(1094,292){\usebox{\plotpoint}}
\put(1113,284){\usebox{\plotpoint}}
\put(1133,277){\usebox{\plotpoint}}
\put(1152,270){\usebox{\plotpoint}}
\put(1172,263){\usebox{\plotpoint}}
\put(1191,257){\usebox{\plotpoint}}
\put(1211,250){\usebox{\plotpoint}}
\put(1231,243){\usebox{\plotpoint}}
\put(1250,237){\usebox{\plotpoint}}
\put(1270,231){\usebox{\plotpoint}}
\put(1290,226){\usebox{\plotpoint}}
\put(1310,220){\usebox{\plotpoint}}
\put(1330,214){\usebox{\plotpoint}}
\put(1350,209){\usebox{\plotpoint}}
\put(1370,204){\usebox{\plotpoint}}
\put(1390,198){\usebox{\plotpoint}}
\put(1411,194){\usebox{\plotpoint}}
\put(1431,189){\usebox{\plotpoint}}
\put(1436,188){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(1306,587){\makebox(0,0)[r]{Exp.1}}
\put(1350,587){\makebox(0,0){$\times$}}
\put(873,406){\makebox(0,0){$\times$}}
\put(910,370){\makebox(0,0){$\times$}}
\put(935,384){\makebox(0,0){$\times$}}
\put(960,366){\makebox(0,0){$\times$}}
\put(986,403){\makebox(0,0){$\times$}}
\put(1012,315){\makebox(0,0){$\times$}}
\put(1039,334){\makebox(0,0){$\times$}}
\put(1066,275){\makebox(0,0){$\times$}}
\put(1094,247){\makebox(0,0){$\times$}}
\put(1122,326){\makebox(0,0){$\times$}}
\put(1151,296){\makebox(0,0){$\times$}}
\put(1179,321){\makebox(0,0){$\times$}}
\put(1209,283){\makebox(0,0){$\times$}}
\put(1239,271){\makebox(0,0){$\times$}}
\put(1270,266){\makebox(0,0){$\times$}}
\put(1301,257){\makebox(0,0){$\times$}}
\put(1332,251){\makebox(0,0){$\times$}}
\put(1364,290){\makebox(0,0){$\times$}}
\put(1396,270){\makebox(0,0){$\times$}}
\put(1328,587){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(1328,577){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1394,577){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(873,401){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(863,401){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(863,411){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(910,349){\rule[-0.175pt]{0.350pt}{8.672pt}}
\put(900,349){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(900,385){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(935,366){\rule[-0.175pt]{0.350pt}{7.468pt}}
\put(925,366){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(925,397){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(960,349){\rule[-0.175pt]{0.350pt}{7.227pt}}
\put(950,349){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(950,379){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(986,372){\rule[-0.175pt]{0.350pt}{12.527pt}}
\put(976,372){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(976,424){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1012,257){\rule[-0.175pt]{0.350pt}{22.163pt}}
\put(1002,257){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1002,349){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1039,295){\rule[-0.175pt]{0.350pt}{15.418pt}}
\put(1029,295){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1029,359){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1066,215){\rule[-0.175pt]{0.350pt}{22.645pt}}
\put(1056,215){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1056,309){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1094,180){\rule[-0.175pt]{0.350pt}{25.054pt}}
\put(1084,180){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1084,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1122,309){\rule[-0.175pt]{0.350pt}{7.227pt}}
\put(1112,309){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1112,339){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1151,260){\rule[-0.175pt]{0.350pt}{14.454pt}}
\put(1141,260){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1141,320){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1179,287){\rule[-0.175pt]{0.350pt}{13.731pt}}
\put(1169,287){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1169,344){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1209,244){\rule[-0.175pt]{0.350pt}{15.658pt}}
\put(1199,244){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1199,309){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1239,254){\rule[-0.175pt]{0.350pt}{7.227pt}}
\put(1229,254){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1229,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1270,246){\rule[-0.175pt]{0.350pt}{8.191pt}}
\put(1260,246){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1260,280){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1301,232){\rule[-0.175pt]{0.350pt}{10.359pt}}
\put(1291,232){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1291,275){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1332,229){\rule[-0.175pt]{0.350pt}{8.913pt}}
\put(1322,229){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1322,266){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1364,276){\rule[-0.175pt]{0.350pt}{6.022pt}}
\put(1354,276){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1354,301){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1396,252){\rule[-0.175pt]{0.350pt}{7.468pt}}
\put(1386,252){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1386,283){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1306,542){\makebox(0,0)[r]{Exp.2}}
\put(1350,542){\circle*{12}}
\put(308,306){\circle*{12}}
\put(338,341){\circle*{12}}
\put(367,322){\circle*{12}}
\put(396,404){\circle*{12}}
\put(425,571){\circle*{12}}
\put(457,594){\circle*{12}}
\put(485,703){\circle*{12}}
\put(1328,542){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(1328,532){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1394,532){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(308,281){\rule[-0.175pt]{0.350pt}{12.286pt}}
\put(298,281){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(298,332){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(338,309){\rule[-0.175pt]{0.350pt}{14.213pt}}
\put(328,309){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(328,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(367,272){\rule[-0.175pt]{0.350pt}{20.958pt}}
\put(357,272){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(357,359){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(396,348){\rule[-0.175pt]{0.350pt}{22.163pt}}
\put(386,348){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(386,440){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(425,535){\rule[-0.175pt]{0.350pt}{14.936pt}}
\put(415,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(415,597){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(457,544){\rule[-0.175pt]{0.350pt}{20.236pt}}
\put(447,544){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(447,628){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(485,631){\rule[-0.175pt]{0.350pt}{28.185pt}}
\put(475,631){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(475,748){\rule[-0.175pt]{4.818pt}{0.350pt}}
\end{picture}


==> formgj.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,158){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,183){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,183){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,203){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,203){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,220){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,220){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,234){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,234){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,247){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,247){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,259){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,259){\makebox(0,0)[r]{1}}
\put(1416,259){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,335){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,335){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,380){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,380){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,412){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,412){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,437){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,437){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,457){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,457){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,474){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,474){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,488){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,488){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,501){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,501){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,513){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,513){\makebox(0,0)[r]{10}}
\put(1416,513){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,589){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,589){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,634){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,634){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,666){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,666){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,690){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,690){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,711){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,711){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,728){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,728){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,742){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,742){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,755){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,755){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,767){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,767){\makebox(0,0)[r]{100}}
\put(1416,767){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,113){\makebox(0,0){0.2}}
\put(381,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){0.4}}
\put(498,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,113){\makebox(0,0){0.6}}
\put(616,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){0.8}}
\put(733,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){1}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){1.2}}
\put(967,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,113){\makebox(0,0){1.4}}
\put(1084,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){1.6}}
\put(1202,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,113){\makebox(0,0){1.8}}
\put(1319,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){2}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(199,877){\makebox(0,0)[l]{\shortstack{\small$\abs{F_\omega(q^2)}^2$}}}
\put(850,877){\makebox(0,0){\normalsize(a: case 1)}}
\put(850,23){\makebox(0,0){\small $q^2$ [GeV${}^2$]}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(1306,722){\makebox(0,0)[r]{$\tilde{c}=0.61$}}
\put(1328,722){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(276,271){\usebox{\plotpoint}}
\put(276,271){\usebox{\plotpoint}}
\put(277,272){\usebox{\plotpoint}}
\put(278,273){\usebox{\plotpoint}}
\put(279,274){\usebox{\plotpoint}}
\put(280,275){\usebox{\plotpoint}}
\put(282,276){\usebox{\plotpoint}}
\put(283,277){\usebox{\plotpoint}}
\put(284,278){\usebox{\plotpoint}}
\put(285,279){\usebox{\plotpoint}}
\put(286,280){\usebox{\plotpoint}}
\put(288,281){\usebox{\plotpoint}}
\put(289,282){\usebox{\plotpoint}}
\put(290,283){\usebox{\plotpoint}}
\put(292,284){\usebox{\plotpoint}}
\put(293,285){\usebox{\plotpoint}}
\put(294,286){\usebox{\plotpoint}}
\put(296,287){\usebox{\plotpoint}}
\put(297,288){\usebox{\plotpoint}}
\put(298,289){\usebox{\plotpoint}}
\put(300,290){\usebox{\plotpoint}}
\put(301,291){\usebox{\plotpoint}}
\put(302,292){\usebox{\plotpoint}}
\put(303,293){\usebox{\plotpoint}}
\put(304,294){\usebox{\plotpoint}}
\put(306,295){\usebox{\plotpoint}}
\put(307,296){\usebox{\plotpoint}}
\put(308,297){\usebox{\plotpoint}}
\put(309,298){\usebox{\plotpoint}}
\put(311,299){\usebox{\plotpoint}}
\put(312,300){\usebox{\plotpoint}}
\put(313,301){\usebox{\plotpoint}}
\put(315,302){\usebox{\plotpoint}}
\put(316,303){\usebox{\plotpoint}}
\put(317,304){\usebox{\plotpoint}}
\put(319,305){\usebox{\plotpoint}}
\put(320,306){\usebox{\plotpoint}}
\put(321,307){\usebox{\plotpoint}}
\put(323,308){\usebox{\plotpoint}}
\put(324,309){\usebox{\plotpoint}}
\put(325,310){\usebox{\plotpoint}}
\put(327,311){\usebox{\plotpoint}}
\put(328,312){\usebox{\plotpoint}}
\put(329,313){\usebox{\plotpoint}}
\put(331,314){\usebox{\plotpoint}}
\put(332,315){\usebox{\plotpoint}}
\put(333,316){\usebox{\plotpoint}}
\put(335,317){\usebox{\plotpoint}}
\put(336,318){\usebox{\plotpoint}}
\put(337,319){\usebox{\plotpoint}}
\put(338,320){\usebox{\plotpoint}}
\put(339,321){\usebox{\plotpoint}}
\put(341,322){\usebox{\plotpoint}}
\put(342,323){\usebox{\plotpoint}}
\put(343,324){\usebox{\plotpoint}}
\put(344,325){\usebox{\plotpoint}}
\put(345,326){\usebox{\plotpoint}}
\put(347,327){\usebox{\plotpoint}}
\put(348,328){\usebox{\plotpoint}}
\put(349,329){\usebox{\plotpoint}}
\put(350,330){\usebox{\plotpoint}}
\put(351,331){\usebox{\plotpoint}}
\put(352,332){\usebox{\plotpoint}}
\put(353,333){\usebox{\plotpoint}}
\put(354,334){\usebox{\plotpoint}}
\put(355,335){\usebox{\plotpoint}}
\put(356,336){\usebox{\plotpoint}}
\put(357,337){\usebox{\plotpoint}}
\put(359,338){\usebox{\plotpoint}}
\put(360,339){\usebox{\plotpoint}}
\put(361,340){\usebox{\plotpoint}}
\put(362,341){\usebox{\plotpoint}}
\put(363,342){\usebox{\plotpoint}}
\put(364,343){\usebox{\plotpoint}}
\put(365,344){\usebox{\plotpoint}}
\put(366,345){\usebox{\plotpoint}}
\put(367,346){\usebox{\plotpoint}}
\put(368,347){\usebox{\plotpoint}}
\put(369,348){\usebox{\plotpoint}}
\put(370,349){\usebox{\plotpoint}}
\put(371,350){\usebox{\plotpoint}}
\put(372,351){\usebox{\plotpoint}}
\put(373,352){\usebox{\plotpoint}}
\put(374,353){\usebox{\plotpoint}}
\put(375,354){\usebox{\plotpoint}}
\put(376,355){\usebox{\plotpoint}}
\put(377,356){\usebox{\plotpoint}}
\put(378,357){\usebox{\plotpoint}}
\put(379,358){\usebox{\plotpoint}}
\put(380,359){\usebox{\plotpoint}}
\put(381,360){\usebox{\plotpoint}}
\put(382,362){\usebox{\plotpoint}}
\put(383,363){\usebox{\plotpoint}}
\put(384,364){\usebox{\plotpoint}}
\put(385,365){\usebox{\plotpoint}}
\put(386,366){\usebox{\plotpoint}}
\put(387,367){\usebox{\plotpoint}}
\put(388,368){\usebox{\plotpoint}}
\put(389,370){\usebox{\plotpoint}}
\put(390,371){\usebox{\plotpoint}}
\put(391,372){\usebox{\plotpoint}}
\put(392,373){\usebox{\plotpoint}}
\put(393,374){\usebox{\plotpoint}}
\put(394,375){\usebox{\plotpoint}}
\put(395,377){\usebox{\plotpoint}}
\put(396,378){\usebox{\plotpoint}}
\put(397,379){\usebox{\plotpoint}}
\put(398,380){\usebox{\plotpoint}}
\put(399,381){\usebox{\plotpoint}}
\put(400,382){\usebox{\plotpoint}}
\put(401,384){\usebox{\plotpoint}}
\put(402,385){\usebox{\plotpoint}}
\put(403,386){\usebox{\plotpoint}}
\put(404,387){\usebox{\plotpoint}}
\put(405,388){\usebox{\plotpoint}}
\put(406,389){\usebox{\plotpoint}}
\put(407,391){\usebox{\plotpoint}}
\put(408,392){\usebox{\plotpoint}}
\put(409,393){\usebox{\plotpoint}}
\put(410,395){\usebox{\plotpoint}}
\put(411,396){\usebox{\plotpoint}}
\put(412,397){\usebox{\plotpoint}}
\put(413,398){\usebox{\plotpoint}}
\put(414,400){\usebox{\plotpoint}}
\put(415,401){\usebox{\plotpoint}}
\put(416,402){\usebox{\plotpoint}}
\put(417,403){\usebox{\plotpoint}}
\put(418,405){\usebox{\plotpoint}}
\put(419,406){\usebox{\plotpoint}}
\put(420,407){\usebox{\plotpoint}}
\put(421,409){\usebox{\plotpoint}}
\put(422,410){\usebox{\plotpoint}}
\put(423,411){\usebox{\plotpoint}}
\put(424,413){\usebox{\plotpoint}}
\put(425,414){\usebox{\plotpoint}}
\put(426,415){\usebox{\plotpoint}}
\put(427,417){\usebox{\plotpoint}}
\put(428,418){\usebox{\plotpoint}}
\put(429,419){\usebox{\plotpoint}}
\put(430,421){\usebox{\plotpoint}}
\put(431,422){\usebox{\plotpoint}}
\put(432,423){\usebox{\plotpoint}}
\put(433,425){\usebox{\plotpoint}}
\put(434,426){\usebox{\plotpoint}}
\put(435,428){\usebox{\plotpoint}}
\put(436,429){\usebox{\plotpoint}}
\put(437,430){\usebox{\plotpoint}}
\put(438,432){\usebox{\plotpoint}}
\put(439,433){\usebox{\plotpoint}}
\put(440,435){\usebox{\plotpoint}}
\put(441,436){\usebox{\plotpoint}}
\put(442,437){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(443,439){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(444,441){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(445,442){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(446,444){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(447,446){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(448,447){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(449,449){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(450,451){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(451,452){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(452,454){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(453,455){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(454,457){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(455,459){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(456,460){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(457,462){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(458,463){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(459,465){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(460,466){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(461,468){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(462,469){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(463,471){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(464,472){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(465,474){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(466,475){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(467,477){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(468,478){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(469,480){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(470,481){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(471,483){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(472,485){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(473,486){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(474,488){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(475,489){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(476,491){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(477,493){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(478,494){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(479,496){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(480,498){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(481,500){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(482,501){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(483,503){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(484,505){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(485,507){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(486,508){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(487,510){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(488,512){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(489,514){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(490,515){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(491,517){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(492,519){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(493,521){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(494,522){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(495,524){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(496,526){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(497,528){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(498,529){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(499,531){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(500,533){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(501,535){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(502,536){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(503,538){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(504,540){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(505,542){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(506,544){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(507,545){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(508,547){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(509,549){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(510,551){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(511,553){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(512,555){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(513,556){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(514,559){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(515,561){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(516,563){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(517,565){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(518,567){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(519,569){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(520,571){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(521,573){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(522,575){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(523,577){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(524,579){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(525,581){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(526,583){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(527,585){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(528,587){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(529,589){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(530,591){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(531,593){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(532,595){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(533,597){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(534,599){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(535,601){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(536,603){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(537,604){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(538,606){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(539,608){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(540,610){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(541,612){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(542,614){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(543,616){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(544,618){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(545,620){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(546,622){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(547,624){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(548,626){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(549,627){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(550,629){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(551,631){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(552,633){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(553,635){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(554,636){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(555,638){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(556,640){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(557,642){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(558,644){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(559,646){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(560,647){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(561,649){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(562,651){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(563,653){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(564,654){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(565,656){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(566,658){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(567,659){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(568,661){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(569,663){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(570,664){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(571,666){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(572,668){\usebox{\plotpoint}}
\put(573,669){\usebox{\plotpoint}}
\put(574,670){\usebox{\plotpoint}}
\put(575,672){\usebox{\plotpoint}}
\put(576,673){\usebox{\plotpoint}}
\put(577,675){\usebox{\plotpoint}}
\put(578,676){\usebox{\plotpoint}}
\put(579,677){\usebox{\plotpoint}}
\put(580,679){\usebox{\plotpoint}}
\put(581,680){\usebox{\plotpoint}}
\put(582,682){\usebox{\plotpoint}}
\put(583,683){\usebox{\plotpoint}}
\put(584,685){\usebox{\plotpoint}}
\put(585,686){\usebox{\plotpoint}}
\put(586,687){\usebox{\plotpoint}}
\put(587,688){\usebox{\plotpoint}}
\put(588,689){\usebox{\plotpoint}}
\put(589,690){\usebox{\plotpoint}}
\put(590,691){\usebox{\plotpoint}}
\put(591,692){\usebox{\plotpoint}}
\put(592,693){\usebox{\plotpoint}}
\put(593,694){\usebox{\plotpoint}}
\put(594,695){\usebox{\plotpoint}}
\put(595,696){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(597,697){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(599,698){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(602,699){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(604,700){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(607,701){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(611,700){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(615,699){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(619,698){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(620,697){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(622,696){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(624,695){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(625,694){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(627,693){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(629,692){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(631,689){\usebox{\plotpoint}}
\put(632,688){\usebox{\plotpoint}}
\put(633,687){\usebox{\plotpoint}}
\put(634,686){\usebox{\plotpoint}}
\put(635,685){\usebox{\plotpoint}}
\put(636,684){\usebox{\plotpoint}}
\put(637,683){\usebox{\plotpoint}}
\put(638,682){\usebox{\plotpoint}}
\put(639,681){\usebox{\plotpoint}}
\put(640,680){\usebox{\plotpoint}}
\put(641,679){\usebox{\plotpoint}}
\put(642,678){\usebox{\plotpoint}}
\put(643,676){\usebox{\plotpoint}}
\put(644,675){\usebox{\plotpoint}}
\put(645,674){\usebox{\plotpoint}}
\put(646,673){\usebox{\plotpoint}}
\put(647,672){\usebox{\plotpoint}}
\put(648,670){\usebox{\plotpoint}}
\put(649,669){\usebox{\plotpoint}}
\put(650,668){\usebox{\plotpoint}}
\put(651,667){\usebox{\plotpoint}}
\put(652,666){\usebox{\plotpoint}}
\put(653,665){\usebox{\plotpoint}}
\put(654,664){\usebox{\plotpoint}}
\put(655,662){\usebox{\plotpoint}}
\put(656,661){\usebox{\plotpoint}}
\put(657,659){\usebox{\plotpoint}}
\put(658,658){\usebox{\plotpoint}}
\put(659,656){\usebox{\plotpoint}}
\put(660,655){\usebox{\plotpoint}}
\put(661,654){\usebox{\plotpoint}}
\put(662,652){\usebox{\plotpoint}}
\put(663,651){\usebox{\plotpoint}}
\put(664,649){\usebox{\plotpoint}}
\put(665,648){\usebox{\plotpoint}}
\put(666,647){\usebox{\plotpoint}}
\put(667,645){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(668,644){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(669,642){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(670,641){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(671,639){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(672,638){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(673,636){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(674,635){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(675,633){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(676,632){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(677,631){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(678,629){\usebox{\plotpoint}}
\put(679,628){\usebox{\plotpoint}}
\put(680,627){\usebox{\plotpoint}}
\put(681,625){\usebox{\plotpoint}}
\put(682,624){\usebox{\plotpoint}}
\put(683,623){\usebox{\plotpoint}}
\put(684,621){\usebox{\plotpoint}}
\put(685,620){\usebox{\plotpoint}}
\put(686,619){\usebox{\plotpoint}}
\put(687,617){\usebox{\plotpoint}}
\put(688,616){\usebox{\plotpoint}}
\put(689,615){\usebox{\plotpoint}}
\put(690,613){\usebox{\plotpoint}}
\put(691,612){\usebox{\plotpoint}}
\put(692,611){\usebox{\plotpoint}}
\put(693,609){\usebox{\plotpoint}}
\put(694,608){\usebox{\plotpoint}}
\put(695,607){\usebox{\plotpoint}}
\put(696,605){\usebox{\plotpoint}}
\put(697,604){\usebox{\plotpoint}}
\put(698,603){\usebox{\plotpoint}}
\put(699,601){\usebox{\plotpoint}}
\put(700,600){\usebox{\plotpoint}}
\put(701,599){\usebox{\plotpoint}}
\put(702,597){\usebox{\plotpoint}}
\put(703,596){\usebox{\plotpoint}}
\put(704,595){\usebox{\plotpoint}}
\put(705,593){\usebox{\plotpoint}}
\put(706,592){\usebox{\plotpoint}}
\put(707,591){\usebox{\plotpoint}}
\put(708,589){\usebox{\plotpoint}}
\put(709,588){\usebox{\plotpoint}}
\put(710,587){\usebox{\plotpoint}}
\put(711,585){\usebox{\plotpoint}}
\put(712,584){\usebox{\plotpoint}}
\put(713,583){\usebox{\plotpoint}}
\put(714,581){\usebox{\plotpoint}}
\put(715,580){\usebox{\plotpoint}}
\put(716,579){\usebox{\plotpoint}}
\put(717,578){\usebox{\plotpoint}}
\put(718,577){\usebox{\plotpoint}}
\put(719,575){\usebox{\plotpoint}}
\put(720,574){\usebox{\plotpoint}}
\put(721,573){\usebox{\plotpoint}}
\put(722,572){\usebox{\plotpoint}}
\put(723,571){\usebox{\plotpoint}}
\put(724,570){\usebox{\plotpoint}}
\put(725,569){\usebox{\plotpoint}}
\put(726,567){\usebox{\plotpoint}}
\put(727,566){\usebox{\plotpoint}}
\put(728,565){\usebox{\plotpoint}}
\put(729,564){\usebox{\plotpoint}}
\put(730,563){\usebox{\plotpoint}}
\put(731,561){\usebox{\plotpoint}}
\put(732,560){\usebox{\plotpoint}}
\put(733,559){\usebox{\plotpoint}}
\put(734,558){\usebox{\plotpoint}}
\put(735,557){\usebox{\plotpoint}}
\put(736,556){\usebox{\plotpoint}}
\put(737,555){\usebox{\plotpoint}}
\put(738,553){\usebox{\plotpoint}}
\put(739,552){\usebox{\plotpoint}}
\put(740,551){\usebox{\plotpoint}}
\put(741,550){\usebox{\plotpoint}}
\put(742,549){\usebox{\plotpoint}}
\put(743,547){\usebox{\plotpoint}}
\put(744,546){\usebox{\plotpoint}}
\put(745,545){\usebox{\plotpoint}}
\put(746,544){\usebox{\plotpoint}}
\put(747,543){\usebox{\plotpoint}}
\put(748,542){\usebox{\plotpoint}}
\put(749,540){\usebox{\plotpoint}}
\put(750,539){\usebox{\plotpoint}}
\put(751,538){\usebox{\plotpoint}}
\put(752,537){\usebox{\plotpoint}}
\put(753,536){\usebox{\plotpoint}}
\put(754,535){\usebox{\plotpoint}}
\put(755,534){\usebox{\plotpoint}}
\put(756,533){\usebox{\plotpoint}}
\put(757,532){\usebox{\plotpoint}}
\put(758,531){\usebox{\plotpoint}}
\put(759,530){\usebox{\plotpoint}}
\put(760,529){\usebox{\plotpoint}}
\put(761,529){\usebox{\plotpoint}}
\put(761,529){\usebox{\plotpoint}}
\put(762,528){\usebox{\plotpoint}}
\put(763,527){\usebox{\plotpoint}}
\put(764,526){\usebox{\plotpoint}}
\put(765,525){\usebox{\plotpoint}}
\put(766,524){\usebox{\plotpoint}}
\put(767,523){\usebox{\plotpoint}}
\put(768,522){\usebox{\plotpoint}}
\put(769,521){\usebox{\plotpoint}}
\put(770,520){\usebox{\plotpoint}}
\put(771,519){\usebox{\plotpoint}}
\put(772,518){\usebox{\plotpoint}}
\put(773,517){\usebox{\plotpoint}}
\put(774,516){\usebox{\plotpoint}}
\put(775,515){\usebox{\plotpoint}}
\put(776,514){\usebox{\plotpoint}}
\put(777,513){\usebox{\plotpoint}}
\put(778,512){\usebox{\plotpoint}}
\put(779,511){\usebox{\plotpoint}}
\put(780,510){\usebox{\plotpoint}}
\put(781,509){\usebox{\plotpoint}}
\put(782,508){\usebox{\plotpoint}}
\put(783,507){\usebox{\plotpoint}}
\put(784,506){\usebox{\plotpoint}}
\put(786,505){\usebox{\plotpoint}}
\put(787,504){\usebox{\plotpoint}}
\put(788,503){\usebox{\plotpoint}}
\put(789,502){\usebox{\plotpoint}}
\put(790,501){\usebox{\plotpoint}}
\put(791,500){\usebox{\plotpoint}}
\put(792,499){\usebox{\plotpoint}}
\put(793,498){\usebox{\plotpoint}}
\put(794,497){\usebox{\plotpoint}}
\put(795,496){\usebox{\plotpoint}}
\put(796,495){\usebox{\plotpoint}}
\put(798,494){\usebox{\plotpoint}}
\put(799,493){\usebox{\plotpoint}}
\put(800,492){\usebox{\plotpoint}}
\put(801,491){\usebox{\plotpoint}}
\put(803,490){\usebox{\plotpoint}}
\put(804,489){\usebox{\plotpoint}}
\put(805,488){\usebox{\plotpoint}}
\put(806,487){\usebox{\plotpoint}}
\put(807,486){\usebox{\plotpoint}}
\put(809,485){\usebox{\plotpoint}}
\put(810,484){\usebox{\plotpoint}}
\put(811,483){\usebox{\plotpoint}}
\put(812,482){\usebox{\plotpoint}}
\put(813,481){\usebox{\plotpoint}}
\put(814,480){\usebox{\plotpoint}}
\put(815,479){\usebox{\plotpoint}}
\put(816,478){\usebox{\plotpoint}}
\put(817,477){\usebox{\plotpoint}}
\put(818,476){\usebox{\plotpoint}}
\put(819,475){\usebox{\plotpoint}}
\put(821,474){\usebox{\plotpoint}}
\put(822,473){\usebox{\plotpoint}}
\put(823,472){\usebox{\plotpoint}}
\put(824,471){\usebox{\plotpoint}}
\put(826,470){\usebox{\plotpoint}}
\put(827,469){\usebox{\plotpoint}}
\put(828,468){\usebox{\plotpoint}}
\put(829,467){\usebox{\plotpoint}}
\put(830,466){\usebox{\plotpoint}}
\put(832,465){\usebox{\plotpoint}}
\put(833,464){\usebox{\plotpoint}}
\put(834,463){\usebox{\plotpoint}}
\put(835,462){\usebox{\plotpoint}}
\put(837,461){\usebox{\plotpoint}}
\put(838,460){\usebox{\plotpoint}}
\put(839,459){\usebox{\plotpoint}}
\put(841,458){\usebox{\plotpoint}}
\put(842,457){\usebox{\plotpoint}}
\put(843,456){\usebox{\plotpoint}}
\put(845,455){\usebox{\plotpoint}}
\put(846,454){\usebox{\plotpoint}}
\put(847,453){\usebox{\plotpoint}}
\put(849,452){\usebox{\plotpoint}}
\put(850,451){\usebox{\plotpoint}}
\put(851,450){\usebox{\plotpoint}}
\put(853,449){\usebox{\plotpoint}}
\put(854,448){\usebox{\plotpoint}}
\put(855,447){\usebox{\plotpoint}}
\put(857,446){\usebox{\plotpoint}}
\put(858,445){\usebox{\plotpoint}}
\put(859,444){\usebox{\plotpoint}}
\put(861,443){\usebox{\plotpoint}}
\put(862,442){\usebox{\plotpoint}}
\put(863,441){\usebox{\plotpoint}}
\put(865,440){\usebox{\plotpoint}}
\put(866,439){\usebox{\plotpoint}}
\put(867,438){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(869,437){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(871,436){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(872,435){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(874,434){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(875,433){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(877,432){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(878,431){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(880,430){\usebox{\plotpoint}}
\put(881,429){\usebox{\plotpoint}}
\put(882,428){\usebox{\plotpoint}}
\put(884,427){\usebox{\plotpoint}}
\put(885,426){\usebox{\plotpoint}}
\put(886,425){\usebox{\plotpoint}}
\put(888,424){\usebox{\plotpoint}}
\put(889,423){\usebox{\plotpoint}}
\put(891,422){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(892,421){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(894,420){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(895,419){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(897,418){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(898,417){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(900,416){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(901,415){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(903,414){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(904,413){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(906,412){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(908,411){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(909,410){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(911,409){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(913,408){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(915,407){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(916,406){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(918,405){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(919,404){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(921,403){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(922,402){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(924,401){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(925,400){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(927,399){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(928,398){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(930,397){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(932,396){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(933,395){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(935,394){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(937,393){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(939,392){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(940,391){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(942,390){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(944,389){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(945,388){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(947,387){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(949,386){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(951,385){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(952,384){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(954,383){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(955,382){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(957,381){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(958,380){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(960,379){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(961,378){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(964,377){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(966,376){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(968,375){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(970,374){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(972,373){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(974,372){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(975,371){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(977,370){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(979,369){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(980,368){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(982,367){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(984,366){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(986,365){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(988,364){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(990,363){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(992,362){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(994,361){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(996,360){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(998,359){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1000,358){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1002,357){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1004,356){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1006,355){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1008,354){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1010,353){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1012,352){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1014,351){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1016,350){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1018,349){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1020,348){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1022,347){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(1023,346){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(1025,345){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(1027,344){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(1029,343){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(1031,342){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(1033,341){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1035,340){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1037,339){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1039,338){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1041,337){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1043,336){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1045,335){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1047,334){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1049,333){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1052,332){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1054,331){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1057,330){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1059,329){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1061,328){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1063,327){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1065,326){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1067,325){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1069,324){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1071,323){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1073,322){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1076,321){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1078,320){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1081,319){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1083,318){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1085,317){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1088,316){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1090,315){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1093,314){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1095,313){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1097,312){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1099,311){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1101,310){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1103,309){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1105,308){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1107,307){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1109,306){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1111,305){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1113,304){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1115,303){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1118,302){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1120,301){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1123,300){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1125,299){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1128,298){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1131,297){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1134,296){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1137,295){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1140,294){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1142,293){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1144,292){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1147,291){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1149,290){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1152,289){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1154,288){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1156,287){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1159,286){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1161,285){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1164,284){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1167,283){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1170,282){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1173,281){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1176,280){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1178,279){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1180,278){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1182,277){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1184,276){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1186,275){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1190,274){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1193,273){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1196,272){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1199,271){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1202,270){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1205,269){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1208,268){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1211,267){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1214,266){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1217,265){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1220,264){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1223,263){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1226,262){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1229,261){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1232,260){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1235,259){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1238,258){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1241,257){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1244,256){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1247,255){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1249,254){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1252,253){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1255,252){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1258,251){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1261,250){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1264,249){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1267,248){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1270,247){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1273,246){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1276,245){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1279,244){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1282,243){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1285,242){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1288,241){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1291,240){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1294,239){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1298,238){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1302,237){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1306,236){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1309,235){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1312,234){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1315,233){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1318,232){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1321,231){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1325,230){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1328,229){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1333,228){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1337,227){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1341,226){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1344,225){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1347,224){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1350,223){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1353,222){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1357,221){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1361,220){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1365,219){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1369,218){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1373,217){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1377,216){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1381,215){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1385,214){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1389,213){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1392,212){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1396,211){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1399,210){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1404,209){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1408,208){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1412,207){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1416,206){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1420,205){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1424,204){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1428,203){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1432,202){\rule[-0.175pt]{0.964pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,677){\makebox(0,0)[r]{$\tilde{c}=0.49$}}
\put(1328,677){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(276,270){\usebox{\plotpoint}}
\put(276,270){\usebox{\plotpoint}}
\put(277,271){\usebox{\plotpoint}}
\put(278,272){\usebox{\plotpoint}}
\put(279,273){\usebox{\plotpoint}}
\put(280,274){\usebox{\plotpoint}}
\put(282,275){\usebox{\plotpoint}}
\put(283,276){\usebox{\plotpoint}}
\put(284,277){\usebox{\plotpoint}}
\put(285,278){\usebox{\plotpoint}}
\put(286,279){\usebox{\plotpoint}}
\put(288,280){\usebox{\plotpoint}}
\put(289,281){\usebox{\plotpoint}}
\put(290,282){\usebox{\plotpoint}}
\put(292,283){\usebox{\plotpoint}}
\put(293,284){\usebox{\plotpoint}}
\put(294,285){\usebox{\plotpoint}}
\put(296,286){\usebox{\plotpoint}}
\put(297,287){\usebox{\plotpoint}}
\put(298,288){\usebox{\plotpoint}}
\put(300,289){\usebox{\plotpoint}}
\put(301,290){\usebox{\plotpoint}}
\put(302,291){\usebox{\plotpoint}}
\put(304,292){\usebox{\plotpoint}}
\put(305,293){\usebox{\plotpoint}}
\put(306,294){\usebox{\plotpoint}}
\put(308,295){\usebox{\plotpoint}}
\put(309,296){\usebox{\plotpoint}}
\put(311,297){\usebox{\plotpoint}}
\put(312,298){\usebox{\plotpoint}}
\put(313,299){\usebox{\plotpoint}}
\put(315,300){\usebox{\plotpoint}}
\put(316,301){\usebox{\plotpoint}}
\put(317,302){\usebox{\plotpoint}}
\put(319,303){\usebox{\plotpoint}}
\put(320,304){\usebox{\plotpoint}}
\put(321,305){\usebox{\plotpoint}}
\put(323,306){\usebox{\plotpoint}}
\put(324,307){\usebox{\plotpoint}}
\put(325,308){\usebox{\plotpoint}}
\put(327,309){\usebox{\plotpoint}}
\put(328,310){\usebox{\plotpoint}}
\put(329,311){\usebox{\plotpoint}}
\put(331,312){\usebox{\plotpoint}}
\put(332,313){\usebox{\plotpoint}}
\put(333,314){\usebox{\plotpoint}}
\put(335,315){\usebox{\plotpoint}}
\put(336,316){\usebox{\plotpoint}}
\put(337,317){\usebox{\plotpoint}}
\put(338,318){\usebox{\plotpoint}}
\put(339,319){\usebox{\plotpoint}}
\put(341,320){\usebox{\plotpoint}}
\put(342,321){\usebox{\plotpoint}}
\put(343,322){\usebox{\plotpoint}}
\put(344,323){\usebox{\plotpoint}}
\put(345,324){\usebox{\plotpoint}}
\put(347,325){\usebox{\plotpoint}}
\put(348,326){\usebox{\plotpoint}}
\put(349,327){\usebox{\plotpoint}}
\put(350,328){\usebox{\plotpoint}}
\put(351,329){\usebox{\plotpoint}}
\put(352,330){\usebox{\plotpoint}}
\put(353,331){\usebox{\plotpoint}}
\put(354,332){\usebox{\plotpoint}}
\put(355,333){\usebox{\plotpoint}}
\put(356,334){\usebox{\plotpoint}}
\put(357,335){\usebox{\plotpoint}}
\put(359,336){\usebox{\plotpoint}}
\put(360,337){\usebox{\plotpoint}}
\put(361,338){\usebox{\plotpoint}}
\put(362,339){\usebox{\plotpoint}}
\put(363,340){\usebox{\plotpoint}}
\put(364,341){\usebox{\plotpoint}}
\put(365,342){\usebox{\plotpoint}}
\put(366,343){\usebox{\plotpoint}}
\put(367,344){\usebox{\plotpoint}}
\put(368,345){\usebox{\plotpoint}}
\put(369,346){\usebox{\plotpoint}}
\put(371,347){\usebox{\plotpoint}}
\put(372,348){\usebox{\plotpoint}}
\put(373,349){\usebox{\plotpoint}}
\put(374,350){\usebox{\plotpoint}}
\put(375,351){\usebox{\plotpoint}}
\put(376,352){\usebox{\plotpoint}}
\put(377,353){\usebox{\plotpoint}}
\put(378,354){\usebox{\plotpoint}}
\put(379,355){\usebox{\plotpoint}}
\put(380,356){\usebox{\plotpoint}}
\put(381,357){\usebox{\plotpoint}}
\put(382,359){\usebox{\plotpoint}}
\put(383,360){\usebox{\plotpoint}}
\put(384,361){\usebox{\plotpoint}}
\put(385,362){\usebox{\plotpoint}}
\put(386,363){\usebox{\plotpoint}}
\put(387,364){\usebox{\plotpoint}}
\put(388,365){\usebox{\plotpoint}}
\put(389,366){\usebox{\plotpoint}}
\put(390,367){\usebox{\plotpoint}}
\put(391,368){\usebox{\plotpoint}}
\put(392,369){\usebox{\plotpoint}}
\put(393,370){\usebox{\plotpoint}}
\put(394,372){\usebox{\plotpoint}}
\put(395,373){\usebox{\plotpoint}}
\put(396,374){\usebox{\plotpoint}}
\put(397,375){\usebox{\plotpoint}}
\put(398,376){\usebox{\plotpoint}}
\put(399,377){\usebox{\plotpoint}}
\put(400,378){\usebox{\plotpoint}}
\put(401,380){\usebox{\plotpoint}}
\put(402,381){\usebox{\plotpoint}}
\put(403,382){\usebox{\plotpoint}}
\put(404,383){\usebox{\plotpoint}}
\put(405,384){\usebox{\plotpoint}}
\put(406,385){\usebox{\plotpoint}}
\put(407,387){\usebox{\plotpoint}}
\put(408,388){\usebox{\plotpoint}}
\put(409,389){\usebox{\plotpoint}}
\put(410,391){\usebox{\plotpoint}}
\put(411,392){\usebox{\plotpoint}}
\put(412,393){\usebox{\plotpoint}}
\put(413,394){\usebox{\plotpoint}}
\put(414,396){\usebox{\plotpoint}}
\put(415,397){\usebox{\plotpoint}}
\put(416,398){\usebox{\plotpoint}}
\put(417,399){\usebox{\plotpoint}}
\put(418,401){\usebox{\plotpoint}}
\put(419,402){\usebox{\plotpoint}}
\put(420,403){\usebox{\plotpoint}}
\put(421,404){\usebox{\plotpoint}}
\put(422,406){\usebox{\plotpoint}}
\put(423,407){\usebox{\plotpoint}}
\put(424,408){\usebox{\plotpoint}}
\put(425,409){\usebox{\plotpoint}}
\put(426,411){\usebox{\plotpoint}}
\put(427,412){\usebox{\plotpoint}}
\put(428,413){\usebox{\plotpoint}}
\put(429,414){\usebox{\plotpoint}}
\put(430,416){\usebox{\plotpoint}}
\put(431,417){\usebox{\plotpoint}}
\put(432,418){\usebox{\plotpoint}}
\put(433,420){\usebox{\plotpoint}}
\put(434,421){\usebox{\plotpoint}}
\put(435,422){\usebox{\plotpoint}}
\put(436,424){\usebox{\plotpoint}}
\put(437,425){\usebox{\plotpoint}}
\put(438,426){\usebox{\plotpoint}}
\put(439,428){\usebox{\plotpoint}}
\put(440,429){\usebox{\plotpoint}}
\put(441,430){\usebox{\plotpoint}}
\put(442,432){\usebox{\plotpoint}}
\put(443,433){\usebox{\plotpoint}}
\put(444,435){\usebox{\plotpoint}}
\put(445,436){\usebox{\plotpoint}}
\put(446,438){\usebox{\plotpoint}}
\put(447,439){\usebox{\plotpoint}}
\put(448,441){\usebox{\plotpoint}}
\put(449,442){\usebox{\plotpoint}}
\put(450,444){\usebox{\plotpoint}}
\put(451,445){\usebox{\plotpoint}}
\put(452,447){\usebox{\plotpoint}}
\put(453,448){\usebox{\plotpoint}}
\put(454,450){\usebox{\plotpoint}}
\put(455,452){\usebox{\plotpoint}}
\put(456,453){\usebox{\plotpoint}}
\put(457,455){\usebox{\plotpoint}}
\put(458,456){\usebox{\plotpoint}}
\put(459,458){\usebox{\plotpoint}}
\put(460,459){\usebox{\plotpoint}}
\put(461,461){\usebox{\plotpoint}}
\put(462,462){\usebox{\plotpoint}}
\put(463,464){\usebox{\plotpoint}}
\put(464,465){\usebox{\plotpoint}}
\put(465,467){\usebox{\plotpoint}}
\put(466,468){\usebox{\plotpoint}}
\put(467,470){\usebox{\plotpoint}}
\put(468,471){\usebox{\plotpoint}}
\put(469,473){\usebox{\plotpoint}}
\put(470,474){\usebox{\plotpoint}}
\put(471,476){\usebox{\plotpoint}}
\put(472,478){\usebox{\plotpoint}}
\put(473,479){\usebox{\plotpoint}}
\put(474,481){\usebox{\plotpoint}}
\put(475,482){\usebox{\plotpoint}}
\put(476,484){\usebox{\plotpoint}}
\put(477,486){\usebox{\plotpoint}}
\put(478,487){\usebox{\plotpoint}}
\put(479,489){\usebox{\plotpoint}}
\put(480,490){\usebox{\plotpoint}}
\put(481,492){\usebox{\plotpoint}}
\put(482,494){\usebox{\plotpoint}}
\put(483,495){\usebox{\plotpoint}}
\put(484,497){\usebox{\plotpoint}}
\put(485,499){\usebox{\plotpoint}}
\put(486,500){\usebox{\plotpoint}}
\put(487,502){\usebox{\plotpoint}}
\put(488,504){\usebox{\plotpoint}}
\put(489,505){\usebox{\plotpoint}}
\put(490,507){\usebox{\plotpoint}}
\put(491,509){\usebox{\plotpoint}}
\put(492,510){\usebox{\plotpoint}}
\put(493,512){\usebox{\plotpoint}}
\put(494,514){\usebox{\plotpoint}}
\put(495,516){\usebox{\plotpoint}}
\put(496,517){\usebox{\plotpoint}}
\put(497,519){\usebox{\plotpoint}}
\put(498,521){\usebox{\plotpoint}}
\put(499,522){\usebox{\plotpoint}}
\put(500,524){\usebox{\plotpoint}}
\put(501,526){\usebox{\plotpoint}}
\put(502,527){\usebox{\plotpoint}}
\put(503,529){\usebox{\plotpoint}}
\put(504,531){\usebox{\plotpoint}}
\put(505,533){\usebox{\plotpoint}}
\put(506,535){\usebox{\plotpoint}}
\put(507,536){\usebox{\plotpoint}}
\put(508,538){\usebox{\plotpoint}}
\put(509,540){\usebox{\plotpoint}}
\put(510,542){\usebox{\plotpoint}}
\put(511,544){\usebox{\plotpoint}}
\put(512,546){\usebox{\plotpoint}}
\put(513,547){\usebox{\plotpoint}}
\put(514,550){\usebox{\plotpoint}}
\put(515,552){\usebox{\plotpoint}}
\put(516,554){\usebox{\plotpoint}}
\put(517,556){\usebox{\plotpoint}}
\put(518,558){\usebox{\plotpoint}}
\put(519,560){\usebox{\plotpoint}}
\put(520,562){\usebox{\plotpoint}}
\put(521,564){\usebox{\plotpoint}}
\put(522,566){\usebox{\plotpoint}}
\put(523,568){\usebox{\plotpoint}}
\put(524,570){\usebox{\plotpoint}}
\put(525,571){\usebox{\plotpoint}}
\put(526,573){\usebox{\plotpoint}}
\put(527,575){\usebox{\plotpoint}}
\put(528,577){\usebox{\plotpoint}}
\put(529,579){\usebox{\plotpoint}}
\put(530,580){\usebox{\plotpoint}}
\put(531,582){\usebox{\plotpoint}}
\put(532,584){\usebox{\plotpoint}}
\put(533,586){\usebox{\plotpoint}}
\put(534,588){\usebox{\plotpoint}}
\put(535,590){\usebox{\plotpoint}}
\put(536,591){\usebox{\plotpoint}}
\put(537,593){\usebox{\plotpoint}}
\put(538,595){\usebox{\plotpoint}}
\put(539,597){\usebox{\plotpoint}}
\put(540,599){\usebox{\plotpoint}}
\put(541,601){\usebox{\plotpoint}}
\put(542,603){\usebox{\plotpoint}}
\put(543,605){\usebox{\plotpoint}}
\put(544,607){\usebox{\plotpoint}}
\put(545,609){\usebox{\plotpoint}}
\put(546,611){\usebox{\plotpoint}}
\put(547,613){\usebox{\plotpoint}}
\put(548,615){\usebox{\plotpoint}}
\put(549,616){\usebox{\plotpoint}}
\put(550,618){\usebox{\plotpoint}}
\put(551,620){\usebox{\plotpoint}}
\put(552,622){\usebox{\plotpoint}}
\put(553,624){\usebox{\plotpoint}}
\put(554,625){\usebox{\plotpoint}}
\put(555,627){\usebox{\plotpoint}}
\put(556,629){\usebox{\plotpoint}}
\put(557,631){\usebox{\plotpoint}}
\put(558,633){\usebox{\plotpoint}}
\put(559,635){\usebox{\plotpoint}}
\put(560,636){\usebox{\plotpoint}}
\put(561,638){\usebox{\plotpoint}}
\put(562,640){\usebox{\plotpoint}}
\put(563,641){\usebox{\plotpoint}}
\put(564,643){\usebox{\plotpoint}}
\put(565,644){\usebox{\plotpoint}}
\put(566,646){\usebox{\plotpoint}}
\put(567,648){\usebox{\plotpoint}}
\put(568,649){\usebox{\plotpoint}}
\put(569,651){\usebox{\plotpoint}}
\put(570,652){\usebox{\plotpoint}}
\put(571,654){\usebox{\plotpoint}}
\put(572,655){\usebox{\plotpoint}}
\put(573,657){\usebox{\plotpoint}}
\put(574,658){\usebox{\plotpoint}}
\put(575,659){\usebox{\plotpoint}}
\put(576,661){\usebox{\plotpoint}}
\put(577,662){\usebox{\plotpoint}}
\put(578,663){\usebox{\plotpoint}}
\put(579,665){\usebox{\plotpoint}}
\put(580,666){\usebox{\plotpoint}}
\put(581,667){\usebox{\plotpoint}}
\put(582,669){\usebox{\plotpoint}}
\put(583,670){\usebox{\plotpoint}}
\put(584,671){\usebox{\plotpoint}}
\put(584,672){\usebox{\plotpoint}}
\put(585,673){\usebox{\plotpoint}}
\put(586,674){\usebox{\plotpoint}}
\put(587,675){\usebox{\plotpoint}}
\put(588,676){\usebox{\plotpoint}}
\put(589,677){\usebox{\plotpoint}}
\put(590,678){\usebox{\plotpoint}}
\put(591,679){\usebox{\plotpoint}}
\put(592,680){\usebox{\plotpoint}}
\put(593,681){\usebox{\plotpoint}}
\put(594,682){\usebox{\plotpoint}}
\put(597,683){\usebox{\plotpoint}}
\put(599,684){\usebox{\plotpoint}}
\put(602,685){\usebox{\plotpoint}}
\put(604,686){\usebox{\plotpoint}}
\put(607,687){\usebox{\plotpoint}}
\put(611,686){\usebox{\plotpoint}}
\put(615,685){\usebox{\plotpoint}}
\put(619,684){\usebox{\plotpoint}}
\put(620,683){\usebox{\plotpoint}}
\put(622,682){\usebox{\plotpoint}}
\put(623,681){\usebox{\plotpoint}}
\put(625,680){\usebox{\plotpoint}}
\put(626,679){\usebox{\plotpoint}}
\put(628,678){\usebox{\plotpoint}}
\put(629,677){\usebox{\plotpoint}}
\put(631,674){\usebox{\plotpoint}}
\put(632,673){\usebox{\plotpoint}}
\put(633,672){\usebox{\plotpoint}}
\put(634,671){\usebox{\plotpoint}}
\put(635,670){\usebox{\plotpoint}}
\put(636,669){\usebox{\plotpoint}}
\put(637,668){\usebox{\plotpoint}}
\put(638,667){\usebox{\plotpoint}}
\put(639,666){\usebox{\plotpoint}}
\put(640,665){\usebox{\plotpoint}}
\put(641,664){\usebox{\plotpoint}}
\put(642,663){\usebox{\plotpoint}}
\put(643,661){\usebox{\plotpoint}}
\put(644,660){\usebox{\plotpoint}}
\put(645,659){\usebox{\plotpoint}}
\put(646,658){\usebox{\plotpoint}}
\put(647,656){\usebox{\plotpoint}}
\put(648,655){\usebox{\plotpoint}}
\put(649,654){\usebox{\plotpoint}}
\put(650,653){\usebox{\plotpoint}}
\put(651,651){\usebox{\plotpoint}}
\put(652,650){\usebox{\plotpoint}}
\put(653,649){\usebox{\plotpoint}}
\put(654,648){\usebox{\plotpoint}}
\put(655,646){\usebox{\plotpoint}}
\put(656,645){\usebox{\plotpoint}}
\put(657,643){\usebox{\plotpoint}}
\put(658,642){\usebox{\plotpoint}}
\put(659,640){\usebox{\plotpoint}}
\put(660,639){\usebox{\plotpoint}}
\put(661,638){\usebox{\plotpoint}}
\put(662,636){\usebox{\plotpoint}}
\put(663,635){\usebox{\plotpoint}}
\put(664,633){\usebox{\plotpoint}}
\put(665,632){\usebox{\plotpoint}}
\put(666,631){\usebox{\plotpoint}}
\put(667,629){\usebox{\plotpoint}}
\put(668,627){\usebox{\plotpoint}}
\put(669,626){\usebox{\plotpoint}}
\put(670,624){\usebox{\plotpoint}}
\put(671,623){\usebox{\plotpoint}}
\put(672,621){\usebox{\plotpoint}}
\put(673,620){\usebox{\plotpoint}}
\put(674,618){\usebox{\plotpoint}}
\put(675,617){\usebox{\plotpoint}}
\put(676,615){\usebox{\plotpoint}}
\put(677,614){\usebox{\plotpoint}}
\put(678,612){\usebox{\plotpoint}}
\put(679,611){\usebox{\plotpoint}}
\put(680,609){\usebox{\plotpoint}}
\put(681,608){\usebox{\plotpoint}}
\put(682,606){\usebox{\plotpoint}}
\put(683,605){\usebox{\plotpoint}}
\put(684,604){\usebox{\plotpoint}}
\put(685,602){\usebox{\plotpoint}}
\put(686,601){\usebox{\plotpoint}}
\put(687,599){\usebox{\plotpoint}}
\put(688,598){\usebox{\plotpoint}}
\put(689,597){\usebox{\plotpoint}}
\put(690,595){\usebox{\plotpoint}}
\put(691,594){\usebox{\plotpoint}}
\put(692,593){\usebox{\plotpoint}}
\put(693,591){\usebox{\plotpoint}}
\put(694,590){\usebox{\plotpoint}}
\put(695,589){\usebox{\plotpoint}}
\put(696,587){\usebox{\plotpoint}}
\put(697,586){\usebox{\plotpoint}}
\put(698,585){\usebox{\plotpoint}}
\put(699,583){\usebox{\plotpoint}}
\put(700,582){\usebox{\plotpoint}}
\put(701,581){\usebox{\plotpoint}}
\put(702,579){\usebox{\plotpoint}}
\put(703,578){\usebox{\plotpoint}}
\put(704,577){\usebox{\plotpoint}}
\put(705,575){\usebox{\plotpoint}}
\put(706,574){\usebox{\plotpoint}}
\put(707,573){\usebox{\plotpoint}}
\put(708,571){\usebox{\plotpoint}}
\put(709,570){\usebox{\plotpoint}}
\put(710,569){\usebox{\plotpoint}}
\put(711,567){\usebox{\plotpoint}}
\put(712,566){\usebox{\plotpoint}}
\put(713,565){\usebox{\plotpoint}}
\put(714,563){\usebox{\plotpoint}}
\put(715,562){\usebox{\plotpoint}}
\put(716,561){\usebox{\plotpoint}}
\put(717,560){\usebox{\plotpoint}}
\put(718,558){\usebox{\plotpoint}}
\put(719,557){\usebox{\plotpoint}}
\put(720,556){\usebox{\plotpoint}}
\put(721,555){\usebox{\plotpoint}}
\put(722,553){\usebox{\plotpoint}}
\put(723,552){\usebox{\plotpoint}}
\put(724,551){\usebox{\plotpoint}}
\put(725,550){\usebox{\plotpoint}}
\put(726,548){\usebox{\plotpoint}}
\put(727,547){\usebox{\plotpoint}}
\put(728,546){\usebox{\plotpoint}}
\put(729,545){\usebox{\plotpoint}}
\put(730,544){\usebox{\plotpoint}}
\put(731,542){\usebox{\plotpoint}}
\put(732,541){\usebox{\plotpoint}}
\put(733,540){\usebox{\plotpoint}}
\put(734,539){\usebox{\plotpoint}}
\put(735,538){\usebox{\plotpoint}}
\put(736,537){\usebox{\plotpoint}}
\put(737,536){\usebox{\plotpoint}}
\put(738,534){\usebox{\plotpoint}}
\put(739,533){\usebox{\plotpoint}}
\put(740,532){\usebox{\plotpoint}}
\put(741,531){\usebox{\plotpoint}}
\put(742,530){\usebox{\plotpoint}}
\put(743,528){\usebox{\plotpoint}}
\put(744,527){\usebox{\plotpoint}}
\put(745,526){\usebox{\plotpoint}}
\put(746,525){\usebox{\plotpoint}}
\put(747,524){\usebox{\plotpoint}}
\put(748,523){\usebox{\plotpoint}}
\put(749,521){\usebox{\plotpoint}}
\put(750,520){\usebox{\plotpoint}}
\put(751,519){\usebox{\plotpoint}}
\put(752,518){\usebox{\plotpoint}}
\put(753,517){\usebox{\plotpoint}}
\put(754,516){\usebox{\plotpoint}}
\put(755,515){\usebox{\plotpoint}}
\put(756,514){\usebox{\plotpoint}}
\put(757,513){\usebox{\plotpoint}}
\put(758,512){\usebox{\plotpoint}}
\put(759,511){\usebox{\plotpoint}}
\put(760,510){\usebox{\plotpoint}}
\put(761,510){\usebox{\plotpoint}}
\put(761,510){\usebox{\plotpoint}}
\put(762,509){\usebox{\plotpoint}}
\put(763,508){\usebox{\plotpoint}}
\put(764,507){\usebox{\plotpoint}}
\put(765,506){\usebox{\plotpoint}}
\put(766,505){\usebox{\plotpoint}}
\put(767,504){\usebox{\plotpoint}}
\put(768,503){\usebox{\plotpoint}}
\put(769,502){\usebox{\plotpoint}}
\put(770,501){\usebox{\plotpoint}}
\put(771,500){\usebox{\plotpoint}}
\put(772,499){\usebox{\plotpoint}}
\put(773,498){\usebox{\plotpoint}}
\put(774,497){\usebox{\plotpoint}}
\put(775,496){\usebox{\plotpoint}}
\put(776,495){\usebox{\plotpoint}}
\put(777,494){\usebox{\plotpoint}}
\put(778,493){\usebox{\plotpoint}}
\put(779,492){\usebox{\plotpoint}}
\put(780,491){\usebox{\plotpoint}}
\put(781,490){\usebox{\plotpoint}}
\put(782,489){\usebox{\plotpoint}}
\put(783,488){\usebox{\plotpoint}}
\put(784,487){\usebox{\plotpoint}}
\put(785,486){\usebox{\plotpoint}}
\put(786,485){\usebox{\plotpoint}}
\put(787,484){\usebox{\plotpoint}}
\put(788,483){\usebox{\plotpoint}}
\put(789,482){\usebox{\plotpoint}}
\put(790,481){\usebox{\plotpoint}}
\put(791,480){\usebox{\plotpoint}}
\put(792,479){\usebox{\plotpoint}}
\put(793,478){\usebox{\plotpoint}}
\put(794,477){\usebox{\plotpoint}}
\put(795,476){\usebox{\plotpoint}}
\put(796,475){\usebox{\plotpoint}}
\put(798,474){\usebox{\plotpoint}}
\put(799,473){\usebox{\plotpoint}}
\put(800,472){\usebox{\plotpoint}}
\put(801,471){\usebox{\plotpoint}}
\put(802,470){\usebox{\plotpoint}}
\put(803,469){\usebox{\plotpoint}}
\put(804,468){\usebox{\plotpoint}}
\put(805,467){\usebox{\plotpoint}}
\put(806,466){\usebox{\plotpoint}}
\put(807,465){\usebox{\plotpoint}}
\put(808,464){\usebox{\plotpoint}}
\put(810,463){\usebox{\plotpoint}}
\put(811,462){\usebox{\plotpoint}}
\put(812,461){\usebox{\plotpoint}}
\put(813,460){\usebox{\plotpoint}}
\put(814,459){\usebox{\plotpoint}}
\put(815,458){\usebox{\plotpoint}}
\put(816,457){\usebox{\plotpoint}}
\put(817,456){\usebox{\plotpoint}}
\put(818,455){\usebox{\plotpoint}}
\put(819,454){\usebox{\plotpoint}}
\put(821,453){\usebox{\plotpoint}}
\put(822,452){\usebox{\plotpoint}}
\put(823,451){\usebox{\plotpoint}}
\put(824,450){\usebox{\plotpoint}}
\put(826,449){\usebox{\plotpoint}}
\put(827,448){\usebox{\plotpoint}}
\put(828,447){\usebox{\plotpoint}}
\put(829,446){\usebox{\plotpoint}}
\put(830,445){\usebox{\plotpoint}}
\put(832,444){\usebox{\plotpoint}}
\put(833,443){\usebox{\plotpoint}}
\put(834,442){\usebox{\plotpoint}}
\put(835,441){\usebox{\plotpoint}}
\put(837,440){\usebox{\plotpoint}}
\put(838,439){\usebox{\plotpoint}}
\put(839,438){\usebox{\plotpoint}}
\put(841,437){\usebox{\plotpoint}}
\put(842,436){\usebox{\plotpoint}}
\put(843,435){\usebox{\plotpoint}}
\put(845,434){\usebox{\plotpoint}}
\put(846,433){\usebox{\plotpoint}}
\put(847,432){\usebox{\plotpoint}}
\put(848,431){\usebox{\plotpoint}}
\put(850,430){\usebox{\plotpoint}}
\put(851,429){\usebox{\plotpoint}}
\put(852,428){\usebox{\plotpoint}}
\put(853,427){\usebox{\plotpoint}}
\put(854,426){\usebox{\plotpoint}}
\put(856,425){\usebox{\plotpoint}}
\put(857,424){\usebox{\plotpoint}}
\put(859,423){\usebox{\plotpoint}}
\put(860,422){\usebox{\plotpoint}}
\put(862,421){\usebox{\plotpoint}}
\put(863,420){\usebox{\plotpoint}}
\put(865,419){\usebox{\plotpoint}}
\put(866,418){\usebox{\plotpoint}}
\put(868,417){\usebox{\plotpoint}}
\put(869,416){\usebox{\plotpoint}}
\put(870,415){\usebox{\plotpoint}}
\put(871,414){\usebox{\plotpoint}}
\put(873,413){\usebox{\plotpoint}}
\put(874,412){\usebox{\plotpoint}}
\put(875,411){\usebox{\plotpoint}}
\put(877,410){\usebox{\plotpoint}}
\put(878,409){\usebox{\plotpoint}}
\put(879,408){\usebox{\plotpoint}}
\put(881,407){\usebox{\plotpoint}}
\put(882,406){\usebox{\plotpoint}}
\put(884,405){\usebox{\plotpoint}}
\put(885,404){\usebox{\plotpoint}}
\put(886,403){\usebox{\plotpoint}}
\put(888,402){\usebox{\plotpoint}}
\put(889,401){\usebox{\plotpoint}}
\put(891,400){\usebox{\plotpoint}}
\put(892,399){\usebox{\plotpoint}}
\put(894,398){\usebox{\plotpoint}}
\put(895,397){\usebox{\plotpoint}}
\put(897,396){\usebox{\plotpoint}}
\put(898,395){\usebox{\plotpoint}}
\put(900,394){\usebox{\plotpoint}}
\put(901,393){\usebox{\plotpoint}}
\put(903,392){\usebox{\plotpoint}}
\put(904,391){\usebox{\plotpoint}}
\put(906,390){\usebox{\plotpoint}}
\put(907,389){\usebox{\plotpoint}}
\put(909,388){\usebox{\plotpoint}}
\put(910,387){\usebox{\plotpoint}}
\put(912,386){\usebox{\plotpoint}}
\put(913,385){\usebox{\plotpoint}}
\put(915,384){\usebox{\plotpoint}}
\put(916,383){\usebox{\plotpoint}}
\put(918,382){\usebox{\plotpoint}}
\put(920,381){\usebox{\plotpoint}}
\put(921,380){\usebox{\plotpoint}}
\put(923,379){\usebox{\plotpoint}}
\put(925,378){\usebox{\plotpoint}}
\put(927,377){\usebox{\plotpoint}}
\put(928,376){\usebox{\plotpoint}}
\put(930,375){\usebox{\plotpoint}}
\put(931,374){\usebox{\plotpoint}}
\put(933,373){\usebox{\plotpoint}}
\put(934,372){\usebox{\plotpoint}}
\put(936,371){\usebox{\plotpoint}}
\put(937,370){\usebox{\plotpoint}}
\put(939,369){\usebox{\plotpoint}}
\put(940,368){\usebox{\plotpoint}}
\put(942,367){\usebox{\plotpoint}}
\put(944,366){\usebox{\plotpoint}}
\put(945,365){\usebox{\plotpoint}}
\put(947,364){\usebox{\plotpoint}}
\put(949,363){\usebox{\plotpoint}}
\put(951,362){\usebox{\plotpoint}}
\put(952,361){\usebox{\plotpoint}}
\put(954,360){\usebox{\plotpoint}}
\put(955,359){\usebox{\plotpoint}}
\put(957,358){\usebox{\plotpoint}}
\put(958,357){\usebox{\plotpoint}}
\put(960,356){\usebox{\plotpoint}}
\put(961,355){\usebox{\plotpoint}}
\put(963,354){\usebox{\plotpoint}}
\put(965,353){\usebox{\plotpoint}}
\put(967,352){\usebox{\plotpoint}}
\put(968,351){\usebox{\plotpoint}}
\put(970,350){\usebox{\plotpoint}}
\put(972,349){\usebox{\plotpoint}}
\put(974,348){\usebox{\plotpoint}}
\put(976,347){\usebox{\plotpoint}}
\put(978,346){\usebox{\plotpoint}}
\put(980,345){\usebox{\plotpoint}}
\put(982,344){\usebox{\plotpoint}}
\put(984,343){\usebox{\plotpoint}}
\put(986,342){\usebox{\plotpoint}}
\put(987,341){\usebox{\plotpoint}}
\put(989,340){\usebox{\plotpoint}}
\put(991,339){\usebox{\plotpoint}}
\put(992,338){\usebox{\plotpoint}}
\put(994,337){\usebox{\plotpoint}}
\put(996,336){\usebox{\plotpoint}}
\put(998,335){\usebox{\plotpoint}}
\put(1000,334){\usebox{\plotpoint}}
\put(1002,333){\usebox{\plotpoint}}
\put(1004,332){\usebox{\plotpoint}}
\put(1006,331){\usebox{\plotpoint}}
\put(1008,330){\usebox{\plotpoint}}
\put(1010,329){\usebox{\plotpoint}}
\put(1012,328){\usebox{\plotpoint}}
\put(1014,327){\usebox{\plotpoint}}
\put(1016,326){\usebox{\plotpoint}}
\put(1018,325){\usebox{\plotpoint}}
\put(1020,324){\usebox{\plotpoint}}
\put(1022,323){\usebox{\plotpoint}}
\put(1023,322){\usebox{\plotpoint}}
\put(1025,321){\usebox{\plotpoint}}
\put(1027,320){\usebox{\plotpoint}}
\put(1029,319){\usebox{\plotpoint}}
\put(1031,318){\usebox{\plotpoint}}
\put(1033,317){\usebox{\plotpoint}}
\put(1035,316){\usebox{\plotpoint}}
\put(1037,315){\usebox{\plotpoint}}
\put(1039,314){\usebox{\plotpoint}}
\put(1041,313){\usebox{\plotpoint}}
\put(1043,312){\usebox{\plotpoint}}
\put(1045,311){\usebox{\plotpoint}}
\put(1047,310){\usebox{\plotpoint}}
\put(1049,309){\usebox{\plotpoint}}
\put(1051,308){\usebox{\plotpoint}}
\put(1053,307){\usebox{\plotpoint}}
\put(1055,306){\usebox{\plotpoint}}
\put(1057,305){\usebox{\plotpoint}}
\put(1059,304){\usebox{\plotpoint}}
\put(1061,303){\usebox{\plotpoint}}
\put(1064,302){\usebox{\plotpoint}}
\put(1066,301){\usebox{\plotpoint}}
\put(1069,300){\usebox{\plotpoint}}
\put(1071,299){\usebox{\plotpoint}}
\put(1073,298){\usebox{\plotpoint}}
\put(1075,297){\usebox{\plotpoint}}
\put(1077,296){\usebox{\plotpoint}}
\put(1079,295){\usebox{\plotpoint}}
\put(1081,294){\usebox{\plotpoint}}
\put(1083,293){\usebox{\plotpoint}}
\put(1085,292){\usebox{\plotpoint}}
\put(1088,291){\usebox{\plotpoint}}
\put(1090,290){\usebox{\plotpoint}}
\put(1093,289){\usebox{\plotpoint}}
\put(1095,288){\usebox{\plotpoint}}
\put(1097,287){\usebox{\plotpoint}}
\put(1099,286){\usebox{\plotpoint}}
\put(1101,285){\usebox{\plotpoint}}
\put(1103,284){\usebox{\plotpoint}}
\put(1105,283){\usebox{\plotpoint}}
\put(1107,282){\usebox{\plotpoint}}
\put(1109,281){\usebox{\plotpoint}}
\put(1111,280){\usebox{\plotpoint}}
\put(1113,279){\usebox{\plotpoint}}
\put(1115,278){\usebox{\plotpoint}}
\put(1118,277){\usebox{\plotpoint}}
\put(1120,276){\usebox{\plotpoint}}
\put(1123,275){\usebox{\plotpoint}}
\put(1125,274){\usebox{\plotpoint}}
\put(1128,273){\usebox{\plotpoint}}
\put(1130,272){\usebox{\plotpoint}}
\put(1132,271){\usebox{\plotpoint}}
\put(1135,270){\usebox{\plotpoint}}
\put(1137,269){\usebox{\plotpoint}}
\put(1140,268){\usebox{\plotpoint}}
\put(1142,267){\usebox{\plotpoint}}
\put(1144,266){\usebox{\plotpoint}}
\put(1147,265){\usebox{\plotpoint}}
\put(1149,264){\usebox{\plotpoint}}
\put(1152,263){\usebox{\plotpoint}}
\put(1155,262){\usebox{\plotpoint}}
\put(1158,261){\usebox{\plotpoint}}
\put(1161,260){\usebox{\plotpoint}}
\put(1164,259){\usebox{\plotpoint}}
\put(1166,258){\usebox{\plotpoint}}
\put(1168,257){\usebox{\plotpoint}}
\put(1171,256){\usebox{\plotpoint}}
\put(1173,255){\usebox{\plotpoint}}
\put(1176,254){\usebox{\plotpoint}}
\put(1178,253){\usebox{\plotpoint}}
\put(1180,252){\usebox{\plotpoint}}
\put(1182,251){\usebox{\plotpoint}}
\put(1184,250){\usebox{\plotpoint}}
\put(1186,249){\usebox{\plotpoint}}
\put(1190,248){\usebox{\plotpoint}}
\put(1193,247){\usebox{\plotpoint}}
\put(1196,246){\usebox{\plotpoint}}
\put(1199,245){\usebox{\plotpoint}}
\put(1201,244){\usebox{\plotpoint}}
\put(1203,243){\usebox{\plotpoint}}
\put(1206,242){\usebox{\plotpoint}}
\put(1208,241){\usebox{\plotpoint}}
\put(1211,240){\usebox{\plotpoint}}
\put(1214,239){\usebox{\plotpoint}}
\put(1217,238){\usebox{\plotpoint}}
\put(1220,237){\usebox{\plotpoint}}
\put(1223,236){\usebox{\plotpoint}}
\put(1226,235){\usebox{\plotpoint}}
\put(1229,234){\usebox{\plotpoint}}
\put(1232,233){\usebox{\plotpoint}}
\put(1235,232){\usebox{\plotpoint}}
\put(1238,231){\usebox{\plotpoint}}
\put(1241,230){\usebox{\plotpoint}}
\put(1244,229){\usebox{\plotpoint}}
\put(1247,228){\usebox{\plotpoint}}
\put(1249,227){\usebox{\plotpoint}}
\put(1252,226){\usebox{\plotpoint}}
\put(1255,225){\usebox{\plotpoint}}
\put(1258,224){\usebox{\plotpoint}}
\put(1261,223){\usebox{\plotpoint}}
\put(1264,222){\usebox{\plotpoint}}
\put(1267,221){\usebox{\plotpoint}}
\put(1270,220){\usebox{\plotpoint}}
\put(1273,219){\usebox{\plotpoint}}
\put(1276,218){\usebox{\plotpoint}}
\put(1279,217){\usebox{\plotpoint}}
\put(1282,216){\usebox{\plotpoint}}
\put(1285,215){\usebox{\plotpoint}}
\put(1288,214){\usebox{\plotpoint}}
\put(1291,213){\usebox{\plotpoint}}
\put(1294,212){\usebox{\plotpoint}}
\put(1297,211){\usebox{\plotpoint}}
\put(1300,210){\usebox{\plotpoint}}
\put(1303,209){\usebox{\plotpoint}}
\put(1306,208){\usebox{\plotpoint}}
\put(1309,207){\usebox{\plotpoint}}
\put(1312,206){\usebox{\plotpoint}}
\put(1315,205){\usebox{\plotpoint}}
\put(1318,204){\usebox{\plotpoint}}
\put(1321,203){\usebox{\plotpoint}}
\put(1325,202){\usebox{\plotpoint}}
\put(1328,201){\usebox{\plotpoint}}
\put(1332,200){\usebox{\plotpoint}}
\put(1335,199){\usebox{\plotpoint}}
\put(1338,198){\usebox{\plotpoint}}
\put(1341,197){\usebox{\plotpoint}}
\put(1345,196){\usebox{\plotpoint}}
\put(1349,195){\usebox{\plotpoint}}
\put(1353,194){\usebox{\plotpoint}}
\put(1356,193){\usebox{\plotpoint}}
\put(1359,192){\usebox{\plotpoint}}
\put(1362,191){\usebox{\plotpoint}}
\put(1365,190){\usebox{\plotpoint}}
\put(1369,189){\usebox{\plotpoint}}
\put(1373,188){\usebox{\plotpoint}}
\put(1377,187){\usebox{\plotpoint}}
\put(1381,186){\usebox{\plotpoint}}
\put(1385,185){\usebox{\plotpoint}}
\put(1389,184){\usebox{\plotpoint}}
\put(1391,183){\usebox{\plotpoint}}
\put(1394,182){\usebox{\plotpoint}}
\put(1397,181){\usebox{\plotpoint}}
\put(1400,180){\usebox{\plotpoint}}
\put(1404,179){\usebox{\plotpoint}}
\put(1408,178){\usebox{\plotpoint}}
\put(1412,177){\usebox{\plotpoint}}
\put(1416,176){\usebox{\plotpoint}}
\put(1420,175){\usebox{\plotpoint}}
\put(1424,174){\usebox{\plotpoint}}
\put(1428,173){\usebox{\plotpoint}}
\put(1432,172){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(1306,632){\makebox(0,0)[r]{$\tilde{c}=0.36$}}
\put(1328,632){\usebox{\plotpoint}}
\put(1348,632){\usebox{\plotpoint}}
\put(1369,632){\usebox{\plotpoint}}
\put(1390,632){\usebox{\plotpoint}}
\put(1394,632){\usebox{\plotpoint}}
\put(276,269){\usebox{\plotpoint}}
\put(276,269){\usebox{\plotpoint}}
\put(292,281){\usebox{\plotpoint}}
\put(308,294){\usebox{\plotpoint}}
\put(325,306){\usebox{\plotpoint}}
\put(342,319){\usebox{\plotpoint}}
\put(358,332){\usebox{\plotpoint}}
\put(373,346){\usebox{\plotpoint}}
\put(387,361){\usebox{\plotpoint}}
\put(401,377){\usebox{\plotpoint}}
\put(415,392){\usebox{\plotpoint}}
\put(428,408){\usebox{\plotpoint}}
\put(441,424){\usebox{\plotpoint}}
\put(452,441){\usebox{\plotpoint}}
\put(464,459){\usebox{\plotpoint}}
\put(476,476){\usebox{\plotpoint}}
\put(487,494){\usebox{\plotpoint}}
\put(497,511){\usebox{\plotpoint}}
\put(508,529){\usebox{\plotpoint}}
\put(518,547){\usebox{\plotpoint}}
\put(528,566){\usebox{\plotpoint}}
\put(538,584){\usebox{\plotpoint}}
\put(548,602){\usebox{\plotpoint}}
\put(558,620){\usebox{\plotpoint}}
\put(569,638){\usebox{\plotpoint}}
\put(582,654){\usebox{\plotpoint}}
\put(597,667){\usebox{\plotpoint}}
\put(617,667){\usebox{\plotpoint}}
\put(634,654){\usebox{\plotpoint}}
\put(647,638){\usebox{\plotpoint}}
\put(659,622){\usebox{\plotpoint}}
\put(671,604){\usebox{\plotpoint}}
\put(682,587){\usebox{\plotpoint}}
\put(694,570){\usebox{\plotpoint}}
\put(706,553){\usebox{\plotpoint}}
\put(719,537){\usebox{\plotpoint}}
\put(732,521){\usebox{\plotpoint}}
\put(745,504){\usebox{\plotpoint}}
\put(758,489){\usebox{\plotpoint}}
\put(773,473){\usebox{\plotpoint}}
\put(787,459){\usebox{\plotpoint}}
\put(803,445){\usebox{\plotpoint}}
\put(818,430){\usebox{\plotpoint}}
\put(833,417){\usebox{\plotpoint}}
\put(850,404){\usebox{\plotpoint}}
\put(866,392){\usebox{\plotpoint}}
\put(883,380){\usebox{\plotpoint}}
\put(900,367){\usebox{\plotpoint}}
\put(917,356){\usebox{\plotpoint}}
\put(935,345){\usebox{\plotpoint}}
\put(952,334){\usebox{\plotpoint}}
\put(970,323){\usebox{\plotpoint}}
\put(988,313){\usebox{\plotpoint}}
\put(1006,303){\usebox{\plotpoint}}
\put(1024,293){\usebox{\plotpoint}}
\put(1043,283){\usebox{\plotpoint}}
\put(1061,274){\usebox{\plotpoint}}
\put(1080,266){\usebox{\plotpoint}}
\put(1099,257){\usebox{\plotpoint}}
\put(1118,248){\usebox{\plotpoint}}
\put(1137,240){\usebox{\plotpoint}}
\put(1156,232){\usebox{\plotpoint}}
\put(1175,224){\usebox{\plotpoint}}
\put(1194,216){\usebox{\plotpoint}}
\put(1214,208){\usebox{\plotpoint}}
\put(1233,201){\usebox{\plotpoint}}
\put(1253,194){\usebox{\plotpoint}}
\put(1272,187){\usebox{\plotpoint}}
\put(1292,180){\usebox{\plotpoint}}
\put(1311,174){\usebox{\plotpoint}}
\put(1331,167){\usebox{\plotpoint}}
\put(1351,161){\usebox{\plotpoint}}
\put(1362,158){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(1306,587){\makebox(0,0)[r]{Exp.1}}
\put(1350,587){\makebox(0,0){$\times$}}
\put(308,306){\makebox(0,0){$\times$}}
\put(338,341){\makebox(0,0){$\times$}}
\put(367,322){\makebox(0,0){$\times$}}
\put(396,404){\makebox(0,0){$\times$}}
\put(425,571){\makebox(0,0){$\times$}}
\put(457,594){\makebox(0,0){$\times$}}
\put(485,703){\makebox(0,0){$\times$}}
\put(1328,587){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(1328,577){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1394,577){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(308,281){\rule[-0.175pt]{0.350pt}{12.286pt}}
\put(298,281){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(298,332){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(338,309){\rule[-0.175pt]{0.350pt}{14.213pt}}
\put(328,309){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(328,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(367,272){\rule[-0.175pt]{0.350pt}{20.958pt}}
\put(357,272){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(357,359){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(396,348){\rule[-0.175pt]{0.350pt}{22.163pt}}
\put(386,348){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(386,440){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(425,535){\rule[-0.175pt]{0.350pt}{14.936pt}}
\put(415,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(415,597){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(457,544){\rule[-0.175pt]{0.350pt}{20.236pt}}
\put(447,544){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(447,628){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(485,631){\rule[-0.175pt]{0.350pt}{28.185pt}}
\put(475,631){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(475,748){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1306,542){\makebox(0,0)[r]{Exp.2}}
\put(1350,542){\circle*{12}}
\put(873,406){\circle*{12}}
\put(910,370){\circle*{12}}
\put(935,384){\circle*{12}}
\put(960,366){\circle*{12}}
\put(986,403){\circle*{12}}
\put(1012,315){\circle*{12}}
\put(1039,334){\circle*{12}}
\put(1066,275){\circle*{12}}
\put(1094,247){\circle*{12}}
\put(1122,326){\circle*{12}}
\put(1151,296){\circle*{12}}
\put(1179,321){\circle*{12}}
\put(1209,283){\circle*{12}}
\put(1239,271){\circle*{12}}
\put(1270,266){\circle*{12}}
\put(1301,257){\circle*{12}}
\put(1332,251){\circle*{12}}
\put(1364,290){\circle*{12}}
\put(1396,270){\circle*{12}}
\put(1328,542){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(1328,532){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1394,532){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(873,401){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(863,401){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(863,411){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(910,349){\rule[-0.175pt]{0.350pt}{8.672pt}}
\put(900,349){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(900,385){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(935,366){\rule[-0.175pt]{0.350pt}{7.468pt}}
\put(925,366){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(925,397){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(960,349){\rule[-0.175pt]{0.350pt}{7.227pt}}
\put(950,349){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(950,379){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(986,372){\rule[-0.175pt]{0.350pt}{12.527pt}}
\put(976,372){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(976,424){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1012,257){\rule[-0.175pt]{0.350pt}{22.163pt}}
\put(1002,257){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1002,349){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1039,295){\rule[-0.175pt]{0.350pt}{15.418pt}}
\put(1029,295){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1029,359){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1066,215){\rule[-0.175pt]{0.350pt}{22.645pt}}
\put(1056,215){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1056,309){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1094,180){\rule[-0.175pt]{0.350pt}{25.054pt}}
\put(1084,180){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1084,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1122,309){\rule[-0.175pt]{0.350pt}{7.227pt}}
\put(1112,309){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1112,339){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1151,260){\rule[-0.175pt]{0.350pt}{14.454pt}}
\put(1141,260){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1141,320){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1179,287){\rule[-0.175pt]{0.350pt}{13.731pt}}
\put(1169,287){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1169,344){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1209,244){\rule[-0.175pt]{0.350pt}{15.658pt}}
\put(1199,244){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1199,309){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1239,254){\rule[-0.175pt]{0.350pt}{7.227pt}}
\put(1229,254){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1229,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1270,246){\rule[-0.175pt]{0.350pt}{8.191pt}}
\put(1260,246){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1260,280){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1301,232){\rule[-0.175pt]{0.350pt}{10.359pt}}
\put(1291,232){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1291,275){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1332,229){\rule[-0.175pt]{0.350pt}{8.913pt}}
\put(1322,229){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1322,266){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1364,276){\rule[-0.175pt]{0.350pt}{6.022pt}}
\put(1354,276){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1354,301){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1396,252){\rule[-0.175pt]{0.350pt}{7.468pt}}
\put(1386,252){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1386,283){\rule[-0.175pt]{4.818pt}{0.350pt}}
\end{picture}


==> formgj2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,158){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,183){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,183){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,203){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,203){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,220){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,220){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,234){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,234){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,247){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,247){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,259){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,259){\makebox(0,0)[r]{1}}
\put(1416,259){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,335){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,335){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,380){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,380){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,412){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,412){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,437){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,437){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,457){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,457){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,474){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,474){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,488){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,488){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,501){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,501){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,513){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,513){\makebox(0,0)[r]{10}}
\put(1416,513){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,589){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,589){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,634){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,634){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,666){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,666){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,690){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,690){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,711){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,711){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,728){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,728){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,742){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,742){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,755){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,755){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,767){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,767){\makebox(0,0)[r]{100}}
\put(1416,767){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,113){\makebox(0,0){0.2}}
\put(381,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){0.4}}
\put(498,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,113){\makebox(0,0){0.6}}
\put(616,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){0.8}}
\put(733,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){1}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){1.2}}
\put(967,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,113){\makebox(0,0){1.4}}
\put(1084,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){1.6}}
\put(1202,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,113){\makebox(0,0){1.8}}
\put(1319,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){2}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(199,877){\makebox(0,0)[l]{\shortstack{\small$\abs{F_\omega^{(m_0)}(q^2)}^2$}}}
\put(850,877){\makebox(0,0){\normalsize(b: case 2)}}
\put(850,23){\makebox(0,0){\small$q^2$ [GeV${}^2$]}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(1306,722){\makebox(0,0)[r]{$\tilde{c}=0.27$}}
\put(1328,722){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(276,321){\usebox{\plotpoint}}
\put(276,321){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(277,322){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(279,323){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(281,324){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(282,325){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(284,326){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(286,327){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(288,328){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(289,329){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(291,330){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(292,331){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(294,332){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(295,333){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(297,334){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(298,335){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(300,336){\usebox{\plotpoint}}
\put(301,337){\usebox{\plotpoint}}
\put(302,338){\usebox{\plotpoint}}
\put(304,339){\usebox{\plotpoint}}
\put(305,340){\usebox{\plotpoint}}
\put(306,341){\usebox{\plotpoint}}
\put(308,342){\usebox{\plotpoint}}
\put(309,343){\usebox{\plotpoint}}
\put(311,344){\usebox{\plotpoint}}
\put(312,345){\usebox{\plotpoint}}
\put(313,346){\usebox{\plotpoint}}
\put(315,347){\usebox{\plotpoint}}
\put(316,348){\usebox{\plotpoint}}
\put(317,349){\usebox{\plotpoint}}
\put(319,350){\usebox{\plotpoint}}
\put(320,351){\usebox{\plotpoint}}
\put(321,352){\usebox{\plotpoint}}
\put(323,353){\usebox{\plotpoint}}
\put(324,354){\usebox{\plotpoint}}
\put(325,355){\usebox{\plotpoint}}
\put(327,356){\usebox{\plotpoint}}
\put(328,357){\usebox{\plotpoint}}
\put(329,358){\usebox{\plotpoint}}
\put(331,359){\usebox{\plotpoint}}
\put(332,360){\usebox{\plotpoint}}
\put(333,361){\usebox{\plotpoint}}
\put(335,362){\usebox{\plotpoint}}
\put(336,363){\usebox{\plotpoint}}
\put(337,364){\usebox{\plotpoint}}
\put(339,365){\usebox{\plotpoint}}
\put(340,366){\usebox{\plotpoint}}
\put(341,367){\usebox{\plotpoint}}
\put(343,368){\usebox{\plotpoint}}
\put(344,369){\usebox{\plotpoint}}
\put(345,370){\usebox{\plotpoint}}
\put(347,371){\usebox{\plotpoint}}
\put(348,372){\usebox{\plotpoint}}
\put(349,373){\usebox{\plotpoint}}
\put(351,374){\usebox{\plotpoint}}
\put(352,375){\usebox{\plotpoint}}
\put(353,376){\usebox{\plotpoint}}
\put(355,377){\usebox{\plotpoint}}
\put(356,378){\usebox{\plotpoint}}
\put(357,379){\usebox{\plotpoint}}
\put(359,380){\usebox{\plotpoint}}
\put(360,381){\usebox{\plotpoint}}
\put(361,382){\usebox{\plotpoint}}
\put(362,383){\usebox{\plotpoint}}
\put(363,384){\usebox{\plotpoint}}
\put(364,385){\usebox{\plotpoint}}
\put(365,386){\usebox{\plotpoint}}
\put(366,387){\usebox{\plotpoint}}
\put(367,388){\usebox{\plotpoint}}
\put(368,389){\usebox{\plotpoint}}
\put(369,390){\usebox{\plotpoint}}
\put(371,391){\usebox{\plotpoint}}
\put(372,392){\usebox{\plotpoint}}
\put(373,393){\usebox{\plotpoint}}
\put(374,394){\usebox{\plotpoint}}
\put(375,395){\usebox{\plotpoint}}
\put(376,396){\usebox{\plotpoint}}
\put(377,397){\usebox{\plotpoint}}
\put(378,398){\usebox{\plotpoint}}
\put(379,399){\usebox{\plotpoint}}
\put(380,400){\usebox{\plotpoint}}
\put(382,401){\usebox{\plotpoint}}
\put(383,402){\usebox{\plotpoint}}
\put(384,403){\usebox{\plotpoint}}
\put(385,404){\usebox{\plotpoint}}
\put(386,405){\usebox{\plotpoint}}
\put(387,406){\usebox{\plotpoint}}
\put(388,407){\usebox{\plotpoint}}
\put(389,408){\usebox{\plotpoint}}
\put(390,409){\usebox{\plotpoint}}
\put(391,410){\usebox{\plotpoint}}
\put(392,411){\usebox{\plotpoint}}
\put(394,412){\usebox{\plotpoint}}
\put(395,413){\usebox{\plotpoint}}
\put(396,414){\usebox{\plotpoint}}
\put(397,415){\usebox{\plotpoint}}
\put(398,416){\usebox{\plotpoint}}
\put(399,417){\usebox{\plotpoint}}
\put(400,418){\usebox{\plotpoint}}
\put(401,419){\usebox{\plotpoint}}
\put(402,420){\usebox{\plotpoint}}
\put(403,421){\usebox{\plotpoint}}
\put(404,422){\usebox{\plotpoint}}
\put(405,423){\usebox{\plotpoint}}
\put(406,424){\usebox{\plotpoint}}
\put(407,425){\usebox{\plotpoint}}
\put(408,426){\usebox{\plotpoint}}
\put(409,427){\usebox{\plotpoint}}
\put(410,428){\usebox{\plotpoint}}
\put(411,429){\usebox{\plotpoint}}
\put(412,430){\usebox{\plotpoint}}
\put(413,431){\usebox{\plotpoint}}
\put(414,432){\usebox{\plotpoint}}
\put(415,433){\usebox{\plotpoint}}
\put(416,434){\usebox{\plotpoint}}
\put(417,435){\usebox{\plotpoint}}
\put(418,436){\usebox{\plotpoint}}
\put(419,437){\usebox{\plotpoint}}
\put(420,438){\usebox{\plotpoint}}
\put(421,439){\usebox{\plotpoint}}
\put(422,440){\usebox{\plotpoint}}
\put(423,441){\usebox{\plotpoint}}
\put(424,442){\usebox{\plotpoint}}
\put(425,443){\usebox{\plotpoint}}
\put(426,444){\usebox{\plotpoint}}
\put(427,445){\usebox{\plotpoint}}
\put(428,446){\usebox{\plotpoint}}
\put(429,447){\usebox{\plotpoint}}
\put(430,448){\usebox{\plotpoint}}
\put(431,449){\usebox{\plotpoint}}
\put(432,450){\usebox{\plotpoint}}
\put(433,451){\usebox{\plotpoint}}
\put(434,452){\usebox{\plotpoint}}
\put(435,453){\usebox{\plotpoint}}
\put(436,454){\usebox{\plotpoint}}
\put(437,456){\usebox{\plotpoint}}
\put(438,457){\usebox{\plotpoint}}
\put(439,458){\usebox{\plotpoint}}
\put(440,459){\usebox{\plotpoint}}
\put(441,460){\usebox{\plotpoint}}
\put(442,461){\usebox{\plotpoint}}
\put(443,463){\usebox{\plotpoint}}
\put(444,464){\usebox{\plotpoint}}
\put(445,465){\usebox{\plotpoint}}
\put(446,467){\usebox{\plotpoint}}
\put(447,468){\usebox{\plotpoint}}
\put(448,469){\usebox{\plotpoint}}
\put(449,470){\usebox{\plotpoint}}
\put(450,472){\usebox{\plotpoint}}
\put(451,473){\usebox{\plotpoint}}
\put(452,474){\usebox{\plotpoint}}
\put(453,476){\usebox{\plotpoint}}
\put(454,477){\usebox{\plotpoint}}
\put(455,478){\usebox{\plotpoint}}
\put(456,479){\usebox{\plotpoint}}
\put(457,481){\usebox{\plotpoint}}
\put(458,482){\usebox{\plotpoint}}
\put(459,483){\usebox{\plotpoint}}
\put(460,484){\usebox{\plotpoint}}
\put(461,486){\usebox{\plotpoint}}
\put(462,487){\usebox{\plotpoint}}
\put(463,488){\usebox{\plotpoint}}
\put(464,489){\usebox{\plotpoint}}
\put(465,491){\usebox{\plotpoint}}
\put(466,492){\usebox{\plotpoint}}
\put(467,493){\usebox{\plotpoint}}
\put(468,494){\usebox{\plotpoint}}
\put(469,496){\usebox{\plotpoint}}
\put(470,497){\usebox{\plotpoint}}
\put(471,498){\usebox{\plotpoint}}
\put(472,499){\usebox{\plotpoint}}
\put(473,501){\usebox{\plotpoint}}
\put(474,502){\usebox{\plotpoint}}
\put(475,503){\usebox{\plotpoint}}
\put(476,504){\usebox{\plotpoint}}
\put(477,506){\usebox{\plotpoint}}
\put(478,507){\usebox{\plotpoint}}
\put(479,508){\usebox{\plotpoint}}
\put(480,510){\usebox{\plotpoint}}
\put(481,511){\usebox{\plotpoint}}
\put(482,513){\usebox{\plotpoint}}
\put(483,514){\usebox{\plotpoint}}
\put(484,515){\usebox{\plotpoint}}
\put(485,517){\usebox{\plotpoint}}
\put(486,518){\usebox{\plotpoint}}
\put(487,520){\usebox{\plotpoint}}
\put(488,521){\usebox{\plotpoint}}
\put(489,523){\usebox{\plotpoint}}
\put(490,524){\usebox{\plotpoint}}
\put(491,525){\usebox{\plotpoint}}
\put(492,527){\usebox{\plotpoint}}
\put(493,528){\usebox{\plotpoint}}
\put(494,530){\usebox{\plotpoint}}
\put(495,531){\usebox{\plotpoint}}
\put(496,532){\usebox{\plotpoint}}
\put(497,534){\usebox{\plotpoint}}
\put(498,535){\usebox{\plotpoint}}
\put(499,537){\usebox{\plotpoint}}
\put(500,538){\usebox{\plotpoint}}
\put(501,540){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(502,541){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(503,543){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(504,544){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(505,546){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(506,547){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(507,549){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(508,550){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(509,552){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(510,553){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(511,555){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(512,556){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(513,558){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(514,559){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(515,561){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(516,563){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(517,564){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(518,566){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(519,568){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(520,570){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(521,571){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(522,573){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(523,575){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(524,577){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(525,578){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(526,580){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(527,581){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(528,583){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(529,584){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(530,586){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(531,588){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(532,589){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(533,591){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(534,592){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(535,594){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(536,595){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(537,597){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(538,599){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(539,601){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(540,602){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(541,604){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(542,606){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(543,607){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(544,609){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(545,611){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(546,612){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(547,614){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(548,616){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(549,617){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(550,619){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(551,620){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(552,622){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(553,623){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(554,625){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(555,626){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(556,628){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(557,629){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(558,631){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(559,632){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(560,634){\usebox{\plotpoint}}
\put(561,635){\usebox{\plotpoint}}
\put(562,636){\usebox{\plotpoint}}
\put(563,637){\usebox{\plotpoint}}
\put(564,639){\usebox{\plotpoint}}
\put(565,640){\usebox{\plotpoint}}
\put(566,641){\usebox{\plotpoint}}
\put(567,643){\usebox{\plotpoint}}
\put(568,644){\usebox{\plotpoint}}
\put(569,645){\usebox{\plotpoint}}
\put(570,647){\usebox{\plotpoint}}
\put(571,648){\usebox{\plotpoint}}
\put(572,649){\usebox{\plotpoint}}
\put(573,651){\usebox{\plotpoint}}
\put(574,652){\usebox{\plotpoint}}
\put(575,653){\usebox{\plotpoint}}
\put(576,654){\usebox{\plotpoint}}
\put(577,655){\usebox{\plotpoint}}
\put(578,656){\usebox{\plotpoint}}
\put(579,657){\usebox{\plotpoint}}
\put(580,658){\usebox{\plotpoint}}
\put(581,659){\usebox{\plotpoint}}
\put(582,660){\usebox{\plotpoint}}
\put(583,661){\usebox{\plotpoint}}
\put(584,662){\usebox{\plotpoint}}
\put(584,663){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(585,664){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(587,665){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(588,666){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(590,667){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(591,668){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(593,669){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(594,670){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(607,671){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(609,670){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(611,669){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(614,668){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(616,667){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(619,666){\usebox{\plotpoint}}
\put(620,665){\usebox{\plotpoint}}
\put(621,664){\usebox{\plotpoint}}
\put(622,663){\usebox{\plotpoint}}
\put(623,662){\usebox{\plotpoint}}
\put(624,661){\usebox{\plotpoint}}
\put(625,660){\usebox{\plotpoint}}
\put(626,659){\usebox{\plotpoint}}
\put(627,658){\usebox{\plotpoint}}
\put(628,657){\usebox{\plotpoint}}
\put(629,656){\usebox{\plotpoint}}
\put(630,655){\usebox{\plotpoint}}
\put(631,653){\usebox{\plotpoint}}
\put(632,652){\usebox{\plotpoint}}
\put(633,651){\usebox{\plotpoint}}
\put(634,649){\usebox{\plotpoint}}
\put(635,648){\usebox{\plotpoint}}
\put(636,647){\usebox{\plotpoint}}
\put(637,645){\usebox{\plotpoint}}
\put(638,644){\usebox{\plotpoint}}
\put(639,643){\usebox{\plotpoint}}
\put(640,641){\usebox{\plotpoint}}
\put(641,640){\usebox{\plotpoint}}
\put(642,639){\usebox{\plotpoint}}
\put(643,637){\usebox{\plotpoint}}
\put(644,636){\usebox{\plotpoint}}
\put(645,634){\usebox{\plotpoint}}
\put(646,633){\usebox{\plotpoint}}
\put(647,631){\usebox{\plotpoint}}
\put(648,630){\usebox{\plotpoint}}
\put(649,629){\usebox{\plotpoint}}
\put(650,627){\usebox{\plotpoint}}
\put(651,626){\usebox{\plotpoint}}
\put(652,624){\usebox{\plotpoint}}
\put(653,623){\usebox{\plotpoint}}
\put(654,622){\usebox{\plotpoint}}
\put(655,620){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(656,618){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(657,617){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(658,615){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(659,614){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(660,612){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(661,610){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(662,609){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(663,607){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(664,606){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(665,604){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(666,603){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(667,601){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(668,599){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(669,597){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(670,595){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(671,593){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(672,592){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(673,590){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(674,588){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(675,586){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(676,584){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(677,583){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(678,581){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(679,579){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(680,578){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(681,576){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(682,575){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(683,573){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(684,571){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(685,570){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(686,568){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(687,567){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(688,565){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(689,564){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(690,562){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(691,561){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(692,559){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(693,558){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(694,556){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(695,555){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(696,553){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(697,552){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(698,550){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(699,549){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(700,547){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(701,546){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(702,544){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(703,543){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(704,541){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(705,540){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(706,538){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(707,537){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(708,535){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(709,534){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(710,532){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(711,531){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(712,529){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(713,528){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(714,526){\usebox{\plotpoint}}
\put(715,525){\usebox{\plotpoint}}
\put(716,524){\usebox{\plotpoint}}
\put(717,522){\usebox{\plotpoint}}
\put(718,521){\usebox{\plotpoint}}
\put(719,520){\usebox{\plotpoint}}
\put(720,518){\usebox{\plotpoint}}
\put(721,517){\usebox{\plotpoint}}
\put(722,516){\usebox{\plotpoint}}
\put(723,514){\usebox{\plotpoint}}
\put(724,513){\usebox{\plotpoint}}
\put(725,512){\usebox{\plotpoint}}
\put(726,510){\usebox{\plotpoint}}
\put(727,509){\usebox{\plotpoint}}
\put(728,507){\usebox{\plotpoint}}
\put(729,506){\usebox{\plotpoint}}
\put(730,505){\usebox{\plotpoint}}
\put(731,503){\usebox{\plotpoint}}
\put(732,502){\usebox{\plotpoint}}
\put(733,501){\usebox{\plotpoint}}
\put(734,499){\usebox{\plotpoint}}
\put(735,498){\usebox{\plotpoint}}
\put(736,497){\usebox{\plotpoint}}
\put(737,496){\usebox{\plotpoint}}
\put(738,494){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(739,493){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(740,491){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(741,490){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(742,488){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(743,487){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(744,485){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(745,484){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(746,482){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(747,481){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(748,480){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(749,478){\usebox{\plotpoint}}
\put(750,477){\usebox{\plotpoint}}
\put(751,476){\usebox{\plotpoint}}
\put(752,475){\usebox{\plotpoint}}
\put(753,474){\usebox{\plotpoint}}
\put(754,473){\usebox{\plotpoint}}
\put(755,471){\usebox{\plotpoint}}
\put(756,470){\usebox{\plotpoint}}
\put(757,469){\usebox{\plotpoint}}
\put(758,468){\usebox{\plotpoint}}
\put(759,467){\usebox{\plotpoint}}
\put(760,466){\usebox{\plotpoint}}
\put(761,464){\usebox{\plotpoint}}
\put(762,463){\usebox{\plotpoint}}
\put(763,462){\usebox{\plotpoint}}
\put(764,461){\usebox{\plotpoint}}
\put(765,460){\usebox{\plotpoint}}
\put(766,459){\usebox{\plotpoint}}
\put(767,458){\usebox{\plotpoint}}
\put(768,457){\usebox{\plotpoint}}
\put(769,456){\usebox{\plotpoint}}
\put(770,455){\usebox{\plotpoint}}
\put(771,454){\usebox{\plotpoint}}
\put(772,453){\usebox{\plotpoint}}
\put(773,451){\usebox{\plotpoint}}
\put(774,450){\usebox{\plotpoint}}
\put(775,449){\usebox{\plotpoint}}
\put(776,448){\usebox{\plotpoint}}
\put(777,447){\usebox{\plotpoint}}
\put(778,446){\usebox{\plotpoint}}
\put(779,445){\usebox{\plotpoint}}
\put(780,444){\usebox{\plotpoint}}
\put(781,443){\usebox{\plotpoint}}
\put(782,442){\usebox{\plotpoint}}
\put(783,441){\usebox{\plotpoint}}
\put(784,440){\usebox{\plotpoint}}
\put(785,438){\usebox{\plotpoint}}
\put(786,437){\usebox{\plotpoint}}
\put(787,436){\usebox{\plotpoint}}
\put(788,435){\usebox{\plotpoint}}
\put(789,434){\usebox{\plotpoint}}
\put(790,433){\usebox{\plotpoint}}
\put(791,432){\usebox{\plotpoint}}
\put(792,431){\usebox{\plotpoint}}
\put(793,430){\usebox{\plotpoint}}
\put(794,429){\usebox{\plotpoint}}
\put(795,428){\usebox{\plotpoint}}
\put(796,427){\usebox{\plotpoint}}
\put(797,427){\usebox{\plotpoint}}
\put(798,426){\usebox{\plotpoint}}
\put(799,425){\usebox{\plotpoint}}
\put(800,424){\usebox{\plotpoint}}
\put(801,423){\usebox{\plotpoint}}
\put(802,422){\usebox{\plotpoint}}
\put(803,421){\usebox{\plotpoint}}
\put(804,420){\usebox{\plotpoint}}
\put(805,419){\usebox{\plotpoint}}
\put(806,418){\usebox{\plotpoint}}
\put(807,417){\usebox{\plotpoint}}
\put(808,416){\usebox{\plotpoint}}
\put(809,415){\usebox{\plotpoint}}
\put(810,414){\usebox{\plotpoint}}
\put(811,413){\usebox{\plotpoint}}
\put(812,412){\usebox{\plotpoint}}
\put(813,411){\usebox{\plotpoint}}
\put(814,410){\usebox{\plotpoint}}
\put(815,409){\usebox{\plotpoint}}
\put(816,408){\usebox{\plotpoint}}
\put(817,407){\usebox{\plotpoint}}
\put(818,406){\usebox{\plotpoint}}
\put(819,405){\usebox{\plotpoint}}
\put(820,404){\usebox{\plotpoint}}
\put(821,403){\usebox{\plotpoint}}
\put(822,402){\usebox{\plotpoint}}
\put(823,401){\usebox{\plotpoint}}
\put(824,400){\usebox{\plotpoint}}
\put(826,399){\usebox{\plotpoint}}
\put(827,398){\usebox{\plotpoint}}
\put(828,397){\usebox{\plotpoint}}
\put(829,396){\usebox{\plotpoint}}
\put(830,395){\usebox{\plotpoint}}
\put(832,394){\usebox{\plotpoint}}
\put(833,393){\usebox{\plotpoint}}
\put(834,392){\usebox{\plotpoint}}
\put(835,391){\usebox{\plotpoint}}
\put(836,390){\usebox{\plotpoint}}
\put(837,389){\usebox{\plotpoint}}
\put(838,388){\usebox{\plotpoint}}
\put(839,387){\usebox{\plotpoint}}
\put(840,386){\usebox{\plotpoint}}
\put(841,385){\usebox{\plotpoint}}
\put(842,384){\usebox{\plotpoint}}
\put(843,383){\usebox{\plotpoint}}
\put(845,382){\usebox{\plotpoint}}
\put(846,381){\usebox{\plotpoint}}
\put(847,380){\usebox{\plotpoint}}
\put(848,379){\usebox{\plotpoint}}
\put(850,378){\usebox{\plotpoint}}
\put(851,377){\usebox{\plotpoint}}
\put(852,376){\usebox{\plotpoint}}
\put(853,375){\usebox{\plotpoint}}
\put(854,374){\usebox{\plotpoint}}
\put(856,373){\usebox{\plotpoint}}
\put(857,372){\usebox{\plotpoint}}
\put(858,371){\usebox{\plotpoint}}
\put(859,370){\usebox{\plotpoint}}
\put(861,369){\usebox{\plotpoint}}
\put(862,368){\usebox{\plotpoint}}
\put(863,367){\usebox{\plotpoint}}
\put(865,366){\usebox{\plotpoint}}
\put(866,365){\usebox{\plotpoint}}
\put(867,364){\usebox{\plotpoint}}
\put(869,363){\usebox{\plotpoint}}
\put(870,362){\usebox{\plotpoint}}
\put(871,361){\usebox{\plotpoint}}
\put(873,360){\usebox{\plotpoint}}
\put(874,359){\usebox{\plotpoint}}
\put(875,358){\usebox{\plotpoint}}
\put(877,357){\usebox{\plotpoint}}
\put(878,356){\usebox{\plotpoint}}
\put(879,355){\usebox{\plotpoint}}
\put(881,354){\usebox{\plotpoint}}
\put(882,353){\usebox{\plotpoint}}
\put(883,352){\usebox{\plotpoint}}
\put(884,351){\usebox{\plotpoint}}
\put(886,350){\usebox{\plotpoint}}
\put(887,349){\usebox{\plotpoint}}
\put(888,348){\usebox{\plotpoint}}
\put(889,347){\usebox{\plotpoint}}
\put(891,346){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(892,345){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(894,344){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(895,343){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(897,342){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(898,341){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(900,340){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(901,339){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(903,338){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(904,337){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(906,336){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(907,335){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(909,334){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(910,333){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(912,332){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(913,331){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(915,330){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(916,329){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(918,328){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(919,327){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(921,326){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(922,325){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(924,324){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(925,323){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(927,322){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(928,321){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(930,320){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(931,319){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(933,318){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(934,317){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(936,316){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(937,315){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(939,314){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(940,313){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(942,312){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(944,311){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(945,310){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(947,309){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(949,308){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(951,307){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(952,306){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(954,305){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(955,304){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(957,303){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(958,302){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(960,301){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(961,300){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(963,299){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(965,298){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(967,297){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(968,296){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(970,295){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(972,294){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(974,293){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(975,292){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(977,291){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(979,290){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(980,289){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(982,288){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(984,287){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(986,286){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(987,285){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(989,284){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(991,283){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(992,282){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(994,281){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(996,280){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(998,279){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1000,278){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1002,277){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1004,276){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1006,275){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1008,274){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1010,273){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1012,272){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1014,271){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1016,270){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1018,269){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1020,268){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1022,267){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(1023,266){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(1025,265){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(1027,264){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(1029,263){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(1031,262){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(1033,261){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1035,260){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1037,259){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1039,258){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1041,257){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1043,256){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1045,255){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1047,254){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1049,253){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1051,252){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1053,251){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1055,250){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1057,249){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1059,248){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1061,247){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1064,246){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1066,245){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1069,244){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1071,243){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1073,242){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1075,241){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1077,240){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1079,239){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1081,238){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1083,237){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1085,236){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1088,235){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1090,234){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1093,233){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1095,232){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1097,231){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1100,230){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1102,229){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1105,228){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1107,227){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1109,226){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1111,225){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1113,224){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1115,223){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1118,222){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1120,221){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1123,220){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1125,219){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1128,218){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1130,217){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1132,216){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1135,215){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1137,214){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1140,213){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1142,212){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1144,211){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1147,210){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1149,209){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1152,208){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1155,207){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1158,206){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1161,205){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1164,204){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1166,203){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1168,202){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1171,201){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1173,200){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1176,199){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1178,198){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1181,197){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1184,196){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1187,195){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1189,194){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1191,193){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1194,192){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1196,191){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1199,190){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1202,189){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1205,188){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1208,187){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1211,186){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1214,185){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1217,184){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1220,183){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1223,182){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1226,181){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1229,180){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1232,179){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1235,178){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1238,177){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1241,176){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1244,175){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1247,174){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1249,173){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1252,172){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1255,171){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1258,170){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1261,169){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1264,168){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1267,167){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1270,166){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1273,165){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1276,164){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1279,163){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1282,162){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1285,161){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1288,160){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1291,159){\rule[-0.175pt]{0.723pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,677){\makebox(0,0)[r]{$\tilde{c}=0.11$}}
\put(1328,677){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(276,291){\usebox{\plotpoint}}
\put(276,291){\usebox{\plotpoint}}
\put(277,292){\usebox{\plotpoint}}
\put(279,293){\usebox{\plotpoint}}
\put(281,294){\usebox{\plotpoint}}
\put(282,295){\usebox{\plotpoint}}
\put(284,296){\usebox{\plotpoint}}
\put(286,297){\usebox{\plotpoint}}
\put(288,298){\usebox{\plotpoint}}
\put(289,299){\usebox{\plotpoint}}
\put(291,300){\usebox{\plotpoint}}
\put(292,301){\usebox{\plotpoint}}
\put(294,302){\usebox{\plotpoint}}
\put(295,303){\usebox{\plotpoint}}
\put(297,304){\usebox{\plotpoint}}
\put(298,305){\usebox{\plotpoint}}
\put(300,306){\usebox{\plotpoint}}
\put(301,307){\usebox{\plotpoint}}
\put(302,308){\usebox{\plotpoint}}
\put(304,309){\usebox{\plotpoint}}
\put(305,310){\usebox{\plotpoint}}
\put(306,311){\usebox{\plotpoint}}
\put(308,312){\usebox{\plotpoint}}
\put(309,313){\usebox{\plotpoint}}
\put(311,314){\usebox{\plotpoint}}
\put(312,315){\usebox{\plotpoint}}
\put(313,316){\usebox{\plotpoint}}
\put(315,317){\usebox{\plotpoint}}
\put(316,318){\usebox{\plotpoint}}
\put(317,319){\usebox{\plotpoint}}
\put(319,320){\usebox{\plotpoint}}
\put(320,321){\usebox{\plotpoint}}
\put(321,322){\usebox{\plotpoint}}
\put(323,323){\usebox{\plotpoint}}
\put(324,324){\usebox{\plotpoint}}
\put(325,325){\usebox{\plotpoint}}
\put(327,326){\usebox{\plotpoint}}
\put(328,327){\usebox{\plotpoint}}
\put(329,328){\usebox{\plotpoint}}
\put(331,329){\usebox{\plotpoint}}
\put(332,330){\usebox{\plotpoint}}
\put(333,331){\usebox{\plotpoint}}
\put(335,332){\usebox{\plotpoint}}
\put(336,333){\usebox{\plotpoint}}
\put(337,334){\usebox{\plotpoint}}
\put(339,335){\usebox{\plotpoint}}
\put(340,336){\usebox{\plotpoint}}
\put(341,337){\usebox{\plotpoint}}
\put(343,338){\usebox{\plotpoint}}
\put(344,339){\usebox{\plotpoint}}
\put(345,340){\usebox{\plotpoint}}
\put(347,341){\usebox{\plotpoint}}
\put(348,342){\usebox{\plotpoint}}
\put(349,343){\usebox{\plotpoint}}
\put(350,344){\usebox{\plotpoint}}
\put(351,345){\usebox{\plotpoint}}
\put(353,346){\usebox{\plotpoint}}
\put(354,347){\usebox{\plotpoint}}
\put(355,348){\usebox{\plotpoint}}
\put(356,349){\usebox{\plotpoint}}
\put(357,350){\usebox{\plotpoint}}
\put(359,351){\usebox{\plotpoint}}
\put(360,352){\usebox{\plotpoint}}
\put(361,353){\usebox{\plotpoint}}
\put(362,354){\usebox{\plotpoint}}
\put(363,355){\usebox{\plotpoint}}
\put(365,356){\usebox{\plotpoint}}
\put(366,357){\usebox{\plotpoint}}
\put(367,358){\usebox{\plotpoint}}
\put(368,359){\usebox{\plotpoint}}
\put(369,360){\usebox{\plotpoint}}
\put(371,361){\usebox{\plotpoint}}
\put(372,362){\usebox{\plotpoint}}
\put(373,363){\usebox{\plotpoint}}
\put(374,364){\usebox{\plotpoint}}
\put(375,365){\usebox{\plotpoint}}
\put(376,366){\usebox{\plotpoint}}
\put(377,367){\usebox{\plotpoint}}
\put(378,368){\usebox{\plotpoint}}
\put(379,369){\usebox{\plotpoint}}
\put(380,370){\usebox{\plotpoint}}
\put(382,371){\usebox{\plotpoint}}
\put(383,372){\usebox{\plotpoint}}
\put(384,373){\usebox{\plotpoint}}
\put(385,374){\usebox{\plotpoint}}
\put(386,375){\usebox{\plotpoint}}
\put(387,376){\usebox{\plotpoint}}
\put(388,377){\usebox{\plotpoint}}
\put(389,378){\usebox{\plotpoint}}
\put(390,379){\usebox{\plotpoint}}
\put(391,380){\usebox{\plotpoint}}
\put(392,381){\usebox{\plotpoint}}
\put(394,382){\usebox{\plotpoint}}
\put(395,383){\usebox{\plotpoint}}
\put(396,384){\usebox{\plotpoint}}
\put(397,385){\usebox{\plotpoint}}
\put(398,386){\usebox{\plotpoint}}
\put(399,387){\usebox{\plotpoint}}
\put(400,388){\usebox{\plotpoint}}
\put(401,389){\usebox{\plotpoint}}
\put(402,390){\usebox{\plotpoint}}
\put(403,391){\usebox{\plotpoint}}
\put(404,392){\usebox{\plotpoint}}
\put(405,393){\usebox{\plotpoint}}
\put(406,394){\usebox{\plotpoint}}
\put(407,395){\usebox{\plotpoint}}
\put(408,396){\usebox{\plotpoint}}
\put(409,397){\usebox{\plotpoint}}
\put(410,398){\usebox{\plotpoint}}
\put(411,399){\usebox{\plotpoint}}
\put(412,400){\usebox{\plotpoint}}
\put(413,401){\usebox{\plotpoint}}
\put(414,402){\usebox{\plotpoint}}
\put(415,403){\usebox{\plotpoint}}
\put(416,404){\usebox{\plotpoint}}
\put(417,405){\usebox{\plotpoint}}
\put(418,406){\usebox{\plotpoint}}
\put(419,407){\usebox{\plotpoint}}
\put(420,408){\usebox{\plotpoint}}
\put(421,409){\usebox{\plotpoint}}
\put(422,410){\usebox{\plotpoint}}
\put(423,411){\usebox{\plotpoint}}
\put(424,412){\usebox{\plotpoint}}
\put(425,413){\usebox{\plotpoint}}
\put(426,414){\usebox{\plotpoint}}
\put(427,415){\usebox{\plotpoint}}
\put(428,416){\usebox{\plotpoint}}
\put(429,417){\usebox{\plotpoint}}
\put(430,419){\usebox{\plotpoint}}
\put(431,420){\usebox{\plotpoint}}
\put(432,421){\usebox{\plotpoint}}
\put(433,422){\usebox{\plotpoint}}
\put(434,423){\usebox{\plotpoint}}
\put(435,424){\usebox{\plotpoint}}
\put(436,425){\usebox{\plotpoint}}
\put(437,426){\usebox{\plotpoint}}
\put(438,427){\usebox{\plotpoint}}
\put(439,428){\usebox{\plotpoint}}
\put(440,429){\usebox{\plotpoint}}
\put(441,430){\usebox{\plotpoint}}
\put(442,432){\usebox{\plotpoint}}
\put(443,433){\usebox{\plotpoint}}
\put(444,434){\usebox{\plotpoint}}
\put(445,435){\usebox{\plotpoint}}
\put(446,437){\usebox{\plotpoint}}
\put(447,438){\usebox{\plotpoint}}
\put(448,439){\usebox{\plotpoint}}
\put(449,440){\usebox{\plotpoint}}
\put(450,442){\usebox{\plotpoint}}
\put(451,443){\usebox{\plotpoint}}
\put(452,444){\usebox{\plotpoint}}
\put(453,446){\usebox{\plotpoint}}
\put(454,447){\usebox{\plotpoint}}
\put(455,448){\usebox{\plotpoint}}
\put(456,449){\usebox{\plotpoint}}
\put(457,451){\usebox{\plotpoint}}
\put(458,452){\usebox{\plotpoint}}
\put(459,453){\usebox{\plotpoint}}
\put(460,454){\usebox{\plotpoint}}
\put(461,456){\usebox{\plotpoint}}
\put(462,457){\usebox{\plotpoint}}
\put(463,458){\usebox{\plotpoint}}
\put(464,459){\usebox{\plotpoint}}
\put(465,461){\usebox{\plotpoint}}
\put(466,462){\usebox{\plotpoint}}
\put(467,463){\usebox{\plotpoint}}
\put(468,465){\usebox{\plotpoint}}
\put(469,466){\usebox{\plotpoint}}
\put(470,467){\usebox{\plotpoint}}
\put(471,469){\usebox{\plotpoint}}
\put(472,470){\usebox{\plotpoint}}
\put(473,471){\usebox{\plotpoint}}
\put(474,473){\usebox{\plotpoint}}
\put(475,474){\usebox{\plotpoint}}
\put(476,475){\usebox{\plotpoint}}
\put(477,477){\usebox{\plotpoint}}
\put(478,478){\usebox{\plotpoint}}
\put(479,479){\usebox{\plotpoint}}
\put(480,481){\usebox{\plotpoint}}
\put(481,482){\usebox{\plotpoint}}
\put(482,483){\usebox{\plotpoint}}
\put(483,485){\usebox{\plotpoint}}
\put(484,486){\usebox{\plotpoint}}
\put(485,487){\usebox{\plotpoint}}
\put(486,489){\usebox{\plotpoint}}
\put(487,490){\usebox{\plotpoint}}
\put(488,491){\usebox{\plotpoint}}
\put(489,493){\usebox{\plotpoint}}
\put(490,494){\usebox{\plotpoint}}
\put(491,495){\usebox{\plotpoint}}
\put(492,497){\usebox{\plotpoint}}
\put(493,498){\usebox{\plotpoint}}
\put(494,500){\usebox{\plotpoint}}
\put(495,501){\usebox{\plotpoint}}
\put(496,502){\usebox{\plotpoint}}
\put(497,504){\usebox{\plotpoint}}
\put(498,505){\usebox{\plotpoint}}
\put(499,507){\usebox{\plotpoint}}
\put(500,508){\usebox{\plotpoint}}
\put(501,509){\usebox{\plotpoint}}
\put(502,511){\usebox{\plotpoint}}
\put(503,513){\usebox{\plotpoint}}
\put(504,514){\usebox{\plotpoint}}
\put(505,516){\usebox{\plotpoint}}
\put(506,517){\usebox{\plotpoint}}
\put(507,519){\usebox{\plotpoint}}
\put(508,521){\usebox{\plotpoint}}
\put(509,522){\usebox{\plotpoint}}
\put(510,524){\usebox{\plotpoint}}
\put(511,525){\usebox{\plotpoint}}
\put(512,527){\usebox{\plotpoint}}
\put(513,528){\usebox{\plotpoint}}
\put(514,530){\usebox{\plotpoint}}
\put(515,532){\usebox{\plotpoint}}
\put(516,533){\usebox{\plotpoint}}
\put(517,535){\usebox{\plotpoint}}
\put(518,537){\usebox{\plotpoint}}
\put(519,538){\usebox{\plotpoint}}
\put(520,540){\usebox{\plotpoint}}
\put(521,542){\usebox{\plotpoint}}
\put(522,543){\usebox{\plotpoint}}
\put(523,545){\usebox{\plotpoint}}
\put(524,546){\usebox{\plotpoint}}
\put(525,548){\usebox{\plotpoint}}
\put(526,550){\usebox{\plotpoint}}
\put(527,552){\usebox{\plotpoint}}
\put(528,553){\usebox{\plotpoint}}
\put(529,555){\usebox{\plotpoint}}
\put(530,557){\usebox{\plotpoint}}
\put(531,558){\usebox{\plotpoint}}
\put(532,560){\usebox{\plotpoint}}
\put(533,562){\usebox{\plotpoint}}
\put(534,563){\usebox{\plotpoint}}
\put(535,565){\usebox{\plotpoint}}
\put(536,567){\usebox{\plotpoint}}
\put(537,568){\usebox{\plotpoint}}
\put(538,570){\usebox{\plotpoint}}
\put(539,571){\usebox{\plotpoint}}
\put(540,573){\usebox{\plotpoint}}
\put(541,574){\usebox{\plotpoint}}
\put(542,576){\usebox{\plotpoint}}
\put(543,578){\usebox{\plotpoint}}
\put(544,579){\usebox{\plotpoint}}
\put(545,581){\usebox{\plotpoint}}
\put(546,582){\usebox{\plotpoint}}
\put(547,584){\usebox{\plotpoint}}
\put(548,585){\usebox{\plotpoint}}
\put(549,587){\usebox{\plotpoint}}
\put(550,589){\usebox{\plotpoint}}
\put(551,590){\usebox{\plotpoint}}
\put(552,592){\usebox{\plotpoint}}
\put(553,593){\usebox{\plotpoint}}
\put(554,595){\usebox{\plotpoint}}
\put(555,596){\usebox{\plotpoint}}
\put(556,598){\usebox{\plotpoint}}
\put(557,599){\usebox{\plotpoint}}
\put(558,601){\usebox{\plotpoint}}
\put(559,602){\usebox{\plotpoint}}
\put(560,604){\usebox{\plotpoint}}
\put(561,605){\usebox{\plotpoint}}
\put(562,606){\usebox{\plotpoint}}
\put(563,607){\usebox{\plotpoint}}
\put(564,609){\usebox{\plotpoint}}
\put(565,610){\usebox{\plotpoint}}
\put(566,611){\usebox{\plotpoint}}
\put(567,613){\usebox{\plotpoint}}
\put(568,614){\usebox{\plotpoint}}
\put(569,615){\usebox{\plotpoint}}
\put(570,617){\usebox{\plotpoint}}
\put(571,618){\usebox{\plotpoint}}
\put(572,619){\usebox{\plotpoint}}
\put(573,621){\usebox{\plotpoint}}
\put(574,622){\usebox{\plotpoint}}
\put(575,623){\usebox{\plotpoint}}
\put(576,624){\usebox{\plotpoint}}
\put(577,625){\usebox{\plotpoint}}
\put(578,626){\usebox{\plotpoint}}
\put(579,627){\usebox{\plotpoint}}
\put(580,628){\usebox{\plotpoint}}
\put(581,629){\usebox{\plotpoint}}
\put(582,630){\usebox{\plotpoint}}
\put(583,631){\usebox{\plotpoint}}
\put(584,632){\usebox{\plotpoint}}
\put(584,633){\usebox{\plotpoint}}
\put(585,634){\usebox{\plotpoint}}
\put(586,635){\usebox{\plotpoint}}
\put(588,636){\usebox{\plotpoint}}
\put(589,637){\usebox{\plotpoint}}
\put(590,638){\usebox{\plotpoint}}
\put(592,639){\usebox{\plotpoint}}
\put(593,640){\usebox{\plotpoint}}
\put(595,641){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(607,642){\usebox{\plotpoint}}
\put(609,641){\usebox{\plotpoint}}
\put(611,640){\usebox{\plotpoint}}
\put(613,639){\usebox{\plotpoint}}
\put(615,638){\usebox{\plotpoint}}
\put(617,637){\usebox{\plotpoint}}
\put(619,636){\usebox{\plotpoint}}
\put(620,635){\usebox{\plotpoint}}
\put(621,634){\usebox{\plotpoint}}
\put(622,633){\usebox{\plotpoint}}
\put(623,632){\usebox{\plotpoint}}
\put(624,631){\usebox{\plotpoint}}
\put(625,630){\usebox{\plotpoint}}
\put(626,629){\usebox{\plotpoint}}
\put(627,628){\usebox{\plotpoint}}
\put(628,627){\usebox{\plotpoint}}
\put(629,626){\usebox{\plotpoint}}
\put(630,625){\usebox{\plotpoint}}
\put(631,623){\usebox{\plotpoint}}
\put(632,622){\usebox{\plotpoint}}
\put(633,621){\usebox{\plotpoint}}
\put(634,620){\usebox{\plotpoint}}
\put(635,618){\usebox{\plotpoint}}
\put(636,617){\usebox{\plotpoint}}
\put(637,616){\usebox{\plotpoint}}
\put(638,615){\usebox{\plotpoint}}
\put(639,613){\usebox{\plotpoint}}
\put(640,612){\usebox{\plotpoint}}
\put(641,611){\usebox{\plotpoint}}
\put(642,610){\usebox{\plotpoint}}
\put(643,608){\usebox{\plotpoint}}
\put(644,607){\usebox{\plotpoint}}
\put(645,605){\usebox{\plotpoint}}
\put(646,604){\usebox{\plotpoint}}
\put(647,602){\usebox{\plotpoint}}
\put(648,601){\usebox{\plotpoint}}
\put(649,599){\usebox{\plotpoint}}
\put(650,598){\usebox{\plotpoint}}
\put(651,596){\usebox{\plotpoint}}
\put(652,595){\usebox{\plotpoint}}
\put(653,593){\usebox{\plotpoint}}
\put(654,592){\usebox{\plotpoint}}
\put(655,590){\usebox{\plotpoint}}
\put(656,588){\usebox{\plotpoint}}
\put(657,587){\usebox{\plotpoint}}
\put(658,585){\usebox{\plotpoint}}
\put(659,584){\usebox{\plotpoint}}
\put(660,582){\usebox{\plotpoint}}
\put(661,580){\usebox{\plotpoint}}
\put(662,579){\usebox{\plotpoint}}
\put(663,577){\usebox{\plotpoint}}
\put(664,576){\usebox{\plotpoint}}
\put(665,574){\usebox{\plotpoint}}
\put(666,573){\usebox{\plotpoint}}
\put(667,571){\usebox{\plotpoint}}
\put(668,569){\usebox{\plotpoint}}
\put(669,567){\usebox{\plotpoint}}
\put(670,566){\usebox{\plotpoint}}
\put(671,564){\usebox{\plotpoint}}
\put(672,562){\usebox{\plotpoint}}
\put(673,560){\usebox{\plotpoint}}
\put(674,559){\usebox{\plotpoint}}
\put(675,557){\usebox{\plotpoint}}
\put(676,555){\usebox{\plotpoint}}
\put(677,554){\usebox{\plotpoint}}
\put(678,552){\usebox{\plotpoint}}
\put(679,550){\usebox{\plotpoint}}
\put(680,549){\usebox{\plotpoint}}
\put(681,547){\usebox{\plotpoint}}
\put(682,546){\usebox{\plotpoint}}
\put(683,544){\usebox{\plotpoint}}
\put(684,542){\usebox{\plotpoint}}
\put(685,541){\usebox{\plotpoint}}
\put(686,539){\usebox{\plotpoint}}
\put(687,538){\usebox{\plotpoint}}
\put(688,536){\usebox{\plotpoint}}
\put(689,535){\usebox{\plotpoint}}
\put(690,533){\usebox{\plotpoint}}
\put(691,531){\usebox{\plotpoint}}
\put(692,530){\usebox{\plotpoint}}
\put(693,528){\usebox{\plotpoint}}
\put(694,527){\usebox{\plotpoint}}
\put(695,525){\usebox{\plotpoint}}
\put(696,523){\usebox{\plotpoint}}
\put(697,522){\usebox{\plotpoint}}
\put(698,520){\usebox{\plotpoint}}
\put(699,519){\usebox{\plotpoint}}
\put(700,517){\usebox{\plotpoint}}
\put(701,516){\usebox{\plotpoint}}
\put(702,514){\usebox{\plotpoint}}
\put(703,513){\usebox{\plotpoint}}
\put(704,511){\usebox{\plotpoint}}
\put(705,510){\usebox{\plotpoint}}
\put(706,508){\usebox{\plotpoint}}
\put(707,507){\usebox{\plotpoint}}
\put(708,506){\usebox{\plotpoint}}
\put(709,504){\usebox{\plotpoint}}
\put(710,503){\usebox{\plotpoint}}
\put(711,501){\usebox{\plotpoint}}
\put(712,500){\usebox{\plotpoint}}
\put(713,499){\usebox{\plotpoint}}
\put(714,497){\usebox{\plotpoint}}
\put(715,496){\usebox{\plotpoint}}
\put(716,494){\usebox{\plotpoint}}
\put(717,493){\usebox{\plotpoint}}
\put(718,491){\usebox{\plotpoint}}
\put(719,490){\usebox{\plotpoint}}
\put(720,489){\usebox{\plotpoint}}
\put(721,487){\usebox{\plotpoint}}
\put(722,486){\usebox{\plotpoint}}
\put(723,484){\usebox{\plotpoint}}
\put(724,483){\usebox{\plotpoint}}
\put(725,482){\usebox{\plotpoint}}
\put(726,480){\usebox{\plotpoint}}
\put(727,479){\usebox{\plotpoint}}
\put(728,477){\usebox{\plotpoint}}
\put(729,476){\usebox{\plotpoint}}
\put(730,475){\usebox{\plotpoint}}
\put(731,473){\usebox{\plotpoint}}
\put(732,472){\usebox{\plotpoint}}
\put(733,471){\usebox{\plotpoint}}
\put(734,469){\usebox{\plotpoint}}
\put(735,468){\usebox{\plotpoint}}
\put(736,467){\usebox{\plotpoint}}
\put(737,466){\usebox{\plotpoint}}
\put(738,464){\usebox{\plotpoint}}
\put(739,463){\usebox{\plotpoint}}
\put(740,461){\usebox{\plotpoint}}
\put(741,460){\usebox{\plotpoint}}
\put(742,459){\usebox{\plotpoint}}
\put(743,457){\usebox{\plotpoint}}
\put(744,456){\usebox{\plotpoint}}
\put(745,455){\usebox{\plotpoint}}
\put(746,453){\usebox{\plotpoint}}
\put(747,452){\usebox{\plotpoint}}
\put(748,451){\usebox{\plotpoint}}
\put(749,449){\usebox{\plotpoint}}
\put(750,448){\usebox{\plotpoint}}
\put(751,447){\usebox{\plotpoint}}
\put(752,446){\usebox{\plotpoint}}
\put(753,444){\usebox{\plotpoint}}
\put(754,443){\usebox{\plotpoint}}
\put(755,442){\usebox{\plotpoint}}
\put(756,441){\usebox{\plotpoint}}
\put(757,439){\usebox{\plotpoint}}
\put(758,438){\usebox{\plotpoint}}
\put(759,437){\usebox{\plotpoint}}
\put(760,436){\usebox{\plotpoint}}
\put(761,434){\usebox{\plotpoint}}
\put(762,433){\usebox{\plotpoint}}
\put(763,432){\usebox{\plotpoint}}
\put(764,431){\usebox{\plotpoint}}
\put(765,430){\usebox{\plotpoint}}
\put(766,429){\usebox{\plotpoint}}
\put(767,428){\usebox{\plotpoint}}
\put(768,427){\usebox{\plotpoint}}
\put(769,426){\usebox{\plotpoint}}
\put(770,425){\usebox{\plotpoint}}
\put(771,424){\usebox{\plotpoint}}
\put(772,423){\usebox{\plotpoint}}
\put(773,421){\usebox{\plotpoint}}
\put(774,420){\usebox{\plotpoint}}
\put(775,419){\usebox{\plotpoint}}
\put(776,418){\usebox{\plotpoint}}
\put(777,417){\usebox{\plotpoint}}
\put(778,416){\usebox{\plotpoint}}
\put(779,415){\usebox{\plotpoint}}
\put(780,414){\usebox{\plotpoint}}
\put(781,413){\usebox{\plotpoint}}
\put(782,412){\usebox{\plotpoint}}
\put(783,411){\usebox{\plotpoint}}
\put(784,410){\usebox{\plotpoint}}
\put(785,410){\usebox{\plotpoint}}
\put(786,409){\usebox{\plotpoint}}
\put(787,408){\usebox{\plotpoint}}
\put(788,407){\usebox{\plotpoint}}
\put(789,406){\usebox{\plotpoint}}
\put(790,405){\usebox{\plotpoint}}
\put(791,404){\usebox{\plotpoint}}
\put(792,403){\usebox{\plotpoint}}
\put(793,402){\usebox{\plotpoint}}
\put(794,401){\usebox{\plotpoint}}
\put(795,400){\usebox{\plotpoint}}
\put(796,399){\usebox{\plotpoint}}
\put(797,398){\usebox{\plotpoint}}
\put(798,397){\usebox{\plotpoint}}
\put(799,396){\usebox{\plotpoint}}
\put(800,395){\usebox{\plotpoint}}
\put(801,394){\usebox{\plotpoint}}
\put(802,393){\usebox{\plotpoint}}
\put(803,392){\usebox{\plotpoint}}
\put(804,391){\usebox{\plotpoint}}
\put(805,390){\usebox{\plotpoint}}
\put(806,389){\usebox{\plotpoint}}
\put(807,388){\usebox{\plotpoint}}
\put(808,387){\usebox{\plotpoint}}
\put(809,386){\usebox{\plotpoint}}
\put(810,385){\usebox{\plotpoint}}
\put(811,384){\usebox{\plotpoint}}
\put(812,383){\usebox{\plotpoint}}
\put(813,382){\usebox{\plotpoint}}
\put(814,381){\usebox{\plotpoint}}
\put(815,380){\usebox{\plotpoint}}
\put(816,379){\usebox{\plotpoint}}
\put(817,378){\usebox{\plotpoint}}
\put(818,377){\usebox{\plotpoint}}
\put(819,376){\usebox{\plotpoint}}
\put(820,375){\usebox{\plotpoint}}
\put(821,374){\usebox{\plotpoint}}
\put(822,373){\usebox{\plotpoint}}
\put(823,372){\usebox{\plotpoint}}
\put(824,371){\usebox{\plotpoint}}
\put(825,370){\usebox{\plotpoint}}
\put(826,369){\usebox{\plotpoint}}
\put(827,368){\usebox{\plotpoint}}
\put(828,367){\usebox{\plotpoint}}
\put(829,366){\usebox{\plotpoint}}
\put(830,365){\usebox{\plotpoint}}
\put(831,364){\usebox{\plotpoint}}
\put(833,363){\usebox{\plotpoint}}
\put(834,362){\usebox{\plotpoint}}
\put(835,361){\usebox{\plotpoint}}
\put(836,360){\usebox{\plotpoint}}
\put(838,359){\usebox{\plotpoint}}
\put(839,358){\usebox{\plotpoint}}
\put(840,357){\usebox{\plotpoint}}
\put(841,356){\usebox{\plotpoint}}
\put(842,355){\usebox{\plotpoint}}
\put(844,354){\usebox{\plotpoint}}
\put(845,353){\usebox{\plotpoint}}
\put(846,352){\usebox{\plotpoint}}
\put(847,351){\usebox{\plotpoint}}
\put(848,350){\usebox{\plotpoint}}
\put(850,349){\usebox{\plotpoint}}
\put(851,348){\usebox{\plotpoint}}
\put(852,347){\usebox{\plotpoint}}
\put(853,346){\usebox{\plotpoint}}
\put(854,345){\usebox{\plotpoint}}
\put(856,344){\usebox{\plotpoint}}
\put(857,343){\usebox{\plotpoint}}
\put(858,342){\usebox{\plotpoint}}
\put(859,341){\usebox{\plotpoint}}
\put(860,340){\usebox{\plotpoint}}
\put(862,339){\usebox{\plotpoint}}
\put(863,338){\usebox{\plotpoint}}
\put(864,337){\usebox{\plotpoint}}
\put(865,336){\usebox{\plotpoint}}
\put(866,335){\usebox{\plotpoint}}
\put(868,334){\usebox{\plotpoint}}
\put(869,333){\usebox{\plotpoint}}
\put(870,332){\usebox{\plotpoint}}
\put(871,331){\usebox{\plotpoint}}
\put(873,330){\usebox{\plotpoint}}
\put(874,329){\usebox{\plotpoint}}
\put(875,328){\usebox{\plotpoint}}
\put(877,327){\usebox{\plotpoint}}
\put(878,326){\usebox{\plotpoint}}
\put(879,325){\usebox{\plotpoint}}
\put(881,324){\usebox{\plotpoint}}
\put(882,323){\usebox{\plotpoint}}
\put(883,322){\usebox{\plotpoint}}
\put(884,321){\usebox{\plotpoint}}
\put(886,320){\usebox{\plotpoint}}
\put(887,319){\usebox{\plotpoint}}
\put(888,318){\usebox{\plotpoint}}
\put(889,317){\usebox{\plotpoint}}
\put(891,316){\usebox{\plotpoint}}
\put(892,315){\usebox{\plotpoint}}
\put(894,314){\usebox{\plotpoint}}
\put(895,313){\usebox{\plotpoint}}
\put(897,312){\usebox{\plotpoint}}
\put(898,311){\usebox{\plotpoint}}
\put(900,310){\usebox{\plotpoint}}
\put(901,309){\usebox{\plotpoint}}
\put(903,308){\usebox{\plotpoint}}
\put(904,307){\usebox{\plotpoint}}
\put(906,306){\usebox{\plotpoint}}
\put(907,305){\usebox{\plotpoint}}
\put(909,304){\usebox{\plotpoint}}
\put(910,303){\usebox{\plotpoint}}
\put(912,302){\usebox{\plotpoint}}
\put(913,301){\usebox{\plotpoint}}
\put(915,300){\usebox{\plotpoint}}
\put(916,299){\usebox{\plotpoint}}
\put(918,298){\usebox{\plotpoint}}
\put(919,297){\usebox{\plotpoint}}
\put(921,296){\usebox{\plotpoint}}
\put(922,295){\usebox{\plotpoint}}
\put(924,294){\usebox{\plotpoint}}
\put(925,293){\usebox{\plotpoint}}
\put(927,292){\usebox{\plotpoint}}
\put(928,291){\usebox{\plotpoint}}
\put(930,290){\usebox{\plotpoint}}
\put(931,289){\usebox{\plotpoint}}
\put(933,288){\usebox{\plotpoint}}
\put(934,287){\usebox{\plotpoint}}
\put(936,286){\usebox{\plotpoint}}
\put(937,285){\usebox{\plotpoint}}
\put(939,284){\usebox{\plotpoint}}
\put(940,283){\usebox{\plotpoint}}
\put(942,282){\usebox{\plotpoint}}
\put(944,281){\usebox{\plotpoint}}
\put(945,280){\usebox{\plotpoint}}
\put(947,279){\usebox{\plotpoint}}
\put(949,278){\usebox{\plotpoint}}
\put(951,277){\usebox{\plotpoint}}
\put(952,276){\usebox{\plotpoint}}
\put(954,275){\usebox{\plotpoint}}
\put(955,274){\usebox{\plotpoint}}
\put(957,273){\usebox{\plotpoint}}
\put(958,272){\usebox{\plotpoint}}
\put(960,271){\usebox{\plotpoint}}
\put(961,270){\usebox{\plotpoint}}
\put(963,269){\usebox{\plotpoint}}
\put(965,268){\usebox{\plotpoint}}
\put(967,267){\usebox{\plotpoint}}
\put(968,266){\usebox{\plotpoint}}
\put(970,265){\usebox{\plotpoint}}
\put(972,264){\usebox{\plotpoint}}
\put(974,263){\usebox{\plotpoint}}
\put(975,262){\usebox{\plotpoint}}
\put(977,261){\usebox{\plotpoint}}
\put(979,260){\usebox{\plotpoint}}
\put(980,259){\usebox{\plotpoint}}
\put(982,258){\usebox{\plotpoint}}
\put(984,257){\usebox{\plotpoint}}
\put(986,256){\usebox{\plotpoint}}
\put(988,255){\usebox{\plotpoint}}
\put(990,254){\usebox{\plotpoint}}
\put(992,253){\usebox{\plotpoint}}
\put(994,252){\usebox{\plotpoint}}
\put(996,251){\usebox{\plotpoint}}
\put(998,250){\usebox{\plotpoint}}
\put(999,249){\usebox{\plotpoint}}
\put(1001,248){\usebox{\plotpoint}}
\put(1003,247){\usebox{\plotpoint}}
\put(1004,246){\usebox{\plotpoint}}
\put(1006,245){\usebox{\plotpoint}}
\put(1008,244){\usebox{\plotpoint}}
\put(1010,243){\usebox{\plotpoint}}
\put(1012,242){\usebox{\plotpoint}}
\put(1014,241){\usebox{\plotpoint}}
\put(1016,240){\usebox{\plotpoint}}
\put(1018,239){\usebox{\plotpoint}}
\put(1020,238){\usebox{\plotpoint}}
\put(1022,237){\usebox{\plotpoint}}
\put(1023,236){\usebox{\plotpoint}}
\put(1025,235){\usebox{\plotpoint}}
\put(1027,234){\usebox{\plotpoint}}
\put(1029,233){\usebox{\plotpoint}}
\put(1031,232){\usebox{\plotpoint}}
\put(1033,231){\usebox{\plotpoint}}
\put(1035,230){\usebox{\plotpoint}}
\put(1037,229){\usebox{\plotpoint}}
\put(1039,228){\usebox{\plotpoint}}
\put(1041,227){\usebox{\plotpoint}}
\put(1043,226){\usebox{\plotpoint}}
\put(1045,225){\usebox{\plotpoint}}
\put(1047,224){\usebox{\plotpoint}}
\put(1049,223){\usebox{\plotpoint}}
\put(1052,222){\usebox{\plotpoint}}
\put(1054,221){\usebox{\plotpoint}}
\put(1057,220){\usebox{\plotpoint}}
\put(1059,219){\usebox{\plotpoint}}
\put(1061,218){\usebox{\plotpoint}}
\put(1063,217){\usebox{\plotpoint}}
\put(1065,216){\usebox{\plotpoint}}
\put(1067,215){\usebox{\plotpoint}}
\put(1069,214){\usebox{\plotpoint}}
\put(1071,213){\usebox{\plotpoint}}
\put(1073,212){\usebox{\plotpoint}}
\put(1076,211){\usebox{\plotpoint}}
\put(1078,210){\usebox{\plotpoint}}
\put(1081,209){\usebox{\plotpoint}}
\put(1083,208){\usebox{\plotpoint}}
\put(1085,207){\usebox{\plotpoint}}
\put(1087,206){\usebox{\plotpoint}}
\put(1089,205){\usebox{\plotpoint}}
\put(1091,204){\usebox{\plotpoint}}
\put(1093,203){\usebox{\plotpoint}}
\put(1095,202){\usebox{\plotpoint}}
\put(1097,201){\usebox{\plotpoint}}
\put(1100,200){\usebox{\plotpoint}}
\put(1102,199){\usebox{\plotpoint}}
\put(1105,198){\usebox{\plotpoint}}
\put(1107,197){\usebox{\plotpoint}}
\put(1109,196){\usebox{\plotpoint}}
\put(1111,195){\usebox{\plotpoint}}
\put(1113,194){\usebox{\plotpoint}}
\put(1115,193){\usebox{\plotpoint}}
\put(1118,192){\usebox{\plotpoint}}
\put(1120,191){\usebox{\plotpoint}}
\put(1123,190){\usebox{\plotpoint}}
\put(1125,189){\usebox{\plotpoint}}
\put(1128,188){\usebox{\plotpoint}}
\put(1130,187){\usebox{\plotpoint}}
\put(1132,186){\usebox{\plotpoint}}
\put(1135,185){\usebox{\plotpoint}}
\put(1137,184){\usebox{\plotpoint}}
\put(1140,183){\usebox{\plotpoint}}
\put(1143,182){\usebox{\plotpoint}}
\put(1146,181){\usebox{\plotpoint}}
\put(1149,180){\usebox{\plotpoint}}
\put(1152,179){\usebox{\plotpoint}}
\put(1154,178){\usebox{\plotpoint}}
\put(1156,177){\usebox{\plotpoint}}
\put(1159,176){\usebox{\plotpoint}}
\put(1161,175){\usebox{\plotpoint}}
\put(1164,174){\usebox{\plotpoint}}
\put(1166,173){\usebox{\plotpoint}}
\put(1168,172){\usebox{\plotpoint}}
\put(1171,171){\usebox{\plotpoint}}
\put(1173,170){\usebox{\plotpoint}}
\put(1176,169){\usebox{\plotpoint}}
\put(1178,168){\usebox{\plotpoint}}
\put(1181,167){\usebox{\plotpoint}}
\put(1184,166){\usebox{\plotpoint}}
\put(1187,165){\usebox{\plotpoint}}
\put(1190,164){\usebox{\plotpoint}}
\put(1193,163){\usebox{\plotpoint}}
\put(1196,162){\usebox{\plotpoint}}
\put(1199,161){\usebox{\plotpoint}}
\put(1201,160){\usebox{\plotpoint}}
\put(1204,159){\usebox{\plotpoint}}
\put(1206,158){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(1306,632){\makebox(0,0)[r]{$\tilde{c}=-0.07$}}
\put(1328,632){\usebox{\plotpoint}}
\put(1348,632){\usebox{\plotpoint}}
\put(1369,632){\usebox{\plotpoint}}
\put(1390,632){\usebox{\plotpoint}}
\put(1394,632){\usebox{\plotpoint}}
\put(276,250){\usebox{\plotpoint}}
\put(276,250){\usebox{\plotpoint}}
\put(293,261){\usebox{\plotpoint}}
\put(310,273){\usebox{\plotpoint}}
\put(326,285){\usebox{\plotpoint}}
\put(343,298){\usebox{\plotpoint}}
\put(359,311){\usebox{\plotpoint}}
\put(375,325){\usebox{\plotpoint}}
\put(390,339){\usebox{\plotpoint}}
\put(404,353){\usebox{\plotpoint}}
\put(419,368){\usebox{\plotpoint}}
\put(433,383){\usebox{\plotpoint}}
\put(447,399){\usebox{\plotpoint}}
\put(460,415){\usebox{\plotpoint}}
\put(472,432){\usebox{\plotpoint}}
\put(485,448){\usebox{\plotpoint}}
\put(497,465){\usebox{\plotpoint}}
\put(508,483){\usebox{\plotpoint}}
\put(519,500){\usebox{\plotpoint}}
\put(530,518){\usebox{\plotpoint}}
\put(541,536){\usebox{\plotpoint}}
\put(552,553){\usebox{\plotpoint}}
\put(564,570){\usebox{\plotpoint}}
\put(577,586){\usebox{\plotpoint}}
\put(592,600){\usebox{\plotpoint}}
\put(612,600){\usebox{\plotpoint}}
\put(628,587){\usebox{\plotpoint}}
\put(642,571){\usebox{\plotpoint}}
\put(653,554){\usebox{\plotpoint}}
\put(664,537){\usebox{\plotpoint}}
\put(675,519){\usebox{\plotpoint}}
\put(686,501){\usebox{\plotpoint}}
\put(697,484){\usebox{\plotpoint}}
\put(709,466){\usebox{\plotpoint}}
\put(721,450){\usebox{\plotpoint}}
\put(733,433){\usebox{\plotpoint}}
\put(745,416){\usebox{\plotpoint}}
\put(758,400){\usebox{\plotpoint}}
\put(772,384){\usebox{\plotpoint}}
\put(786,369){\usebox{\plotpoint}}
\put(801,354){\usebox{\plotpoint}}
\put(815,340){\usebox{\plotpoint}}
\put(830,326){\usebox{\plotpoint}}
\put(846,312){\usebox{\plotpoint}}
\put(862,299){\usebox{\plotpoint}}
\put(879,286){\usebox{\plotpoint}}
\put(895,274){\usebox{\plotpoint}}
\put(912,262){\usebox{\plotpoint}}
\put(930,251){\usebox{\plotpoint}}
\put(947,240){\usebox{\plotpoint}}
\put(965,229){\usebox{\plotpoint}}
\put(983,218){\usebox{\plotpoint}}
\put(1001,209){\usebox{\plotpoint}}
\put(1019,199){\usebox{\plotpoint}}
\put(1038,189){\usebox{\plotpoint}}
\put(1057,180){\usebox{\plotpoint}}
\put(1075,172){\usebox{\plotpoint}}
\put(1095,163){\usebox{\plotpoint}}
\put(1108,158){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(1306,587){\makebox(0,0)[r]{Exp.1}}
\put(1350,587){\makebox(0,0){$\times$}}
\put(308,306){\makebox(0,0){$\times$}}
\put(338,341){\makebox(0,0){$\times$}}
\put(367,322){\makebox(0,0){$\times$}}
\put(396,404){\makebox(0,0){$\times$}}
\put(425,571){\makebox(0,0){$\times$}}
\put(457,594){\makebox(0,0){$\times$}}
\put(485,703){\makebox(0,0){$\times$}}
\put(1328,587){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(1328,577){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1394,577){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(308,281){\rule[-0.175pt]{0.350pt}{12.286pt}}
\put(298,281){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(298,332){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(338,309){\rule[-0.175pt]{0.350pt}{14.213pt}}
\put(328,309){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(328,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(367,272){\rule[-0.175pt]{0.350pt}{20.958pt}}
\put(357,272){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(357,359){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(396,348){\rule[-0.175pt]{0.350pt}{22.163pt}}
\put(386,348){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(386,440){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(425,535){\rule[-0.175pt]{0.350pt}{14.936pt}}
\put(415,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(415,597){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(457,544){\rule[-0.175pt]{0.350pt}{20.236pt}}
\put(447,544){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(447,628){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(485,631){\rule[-0.175pt]{0.350pt}{28.185pt}}
\put(475,631){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(475,748){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1306,542){\makebox(0,0)[r]{Exp.2}}
\put(1350,542){\circle*{12}}
\put(873,406){\circle*{12}}
\put(910,370){\circle*{12}}
\put(935,384){\circle*{12}}
\put(960,366){\circle*{12}}
\put(986,403){\circle*{12}}
\put(1012,315){\circle*{12}}
\put(1039,334){\circle*{12}}
\put(1066,275){\circle*{12}}
\put(1094,247){\circle*{12}}
\put(1122,326){\circle*{12}}
\put(1151,296){\circle*{12}}
\put(1179,321){\circle*{12}}
\put(1209,283){\circle*{12}}
\put(1239,271){\circle*{12}}
\put(1270,266){\circle*{12}}
\put(1301,257){\circle*{12}}
\put(1332,251){\circle*{12}}
\put(1364,290){\circle*{12}}
\put(1396,270){\circle*{12}}
\put(1328,542){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(1328,532){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1394,532){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(873,401){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(863,401){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(863,411){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(910,349){\rule[-0.175pt]{0.350pt}{8.672pt}}
\put(900,349){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(900,385){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(935,366){\rule[-0.175pt]{0.350pt}{7.468pt}}
\put(925,366){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(925,397){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(960,349){\rule[-0.175pt]{0.350pt}{7.227pt}}
\put(950,349){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(950,379){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(986,372){\rule[-0.175pt]{0.350pt}{12.527pt}}
\put(976,372){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(976,424){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1012,257){\rule[-0.175pt]{0.350pt}{22.163pt}}
\put(1002,257){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1002,349){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1039,295){\rule[-0.175pt]{0.350pt}{15.418pt}}
\put(1029,295){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1029,359){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1066,215){\rule[-0.175pt]{0.350pt}{22.645pt}}
\put(1056,215){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1056,309){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1094,180){\rule[-0.175pt]{0.350pt}{25.054pt}}
\put(1084,180){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1084,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1122,309){\rule[-0.175pt]{0.350pt}{7.227pt}}
\put(1112,309){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1112,339){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1151,260){\rule[-0.175pt]{0.350pt}{14.454pt}}
\put(1141,260){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1141,320){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1179,287){\rule[-0.175pt]{0.350pt}{13.731pt}}
\put(1169,287){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1169,344){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1209,244){\rule[-0.175pt]{0.350pt}{15.658pt}}
\put(1199,244){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1199,309){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1239,254){\rule[-0.175pt]{0.350pt}{7.227pt}}
\put(1229,254){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1229,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1270,246){\rule[-0.175pt]{0.350pt}{8.191pt}}
\put(1260,246){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1260,280){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1301,232){\rule[-0.175pt]{0.350pt}{10.359pt}}
\put(1291,232){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1291,275){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1332,229){\rule[-0.175pt]{0.350pt}{8.913pt}}
\put(1322,229){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1322,266){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1364,276){\rule[-0.175pt]{0.350pt}{6.022pt}}
\put(1354,276){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1354,301){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1396,252){\rule[-0.175pt]{0.350pt}{7.468pt}}
\put(1386,252){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1386,283){\rule[-0.175pt]{4.818pt}{0.350pt}}
\end{picture}


==> formgw.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,158){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,183){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,183){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,203){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,203){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,220){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,220){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,234){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,234){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,247){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,247){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,259){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,259){\makebox(0,0)[r]{1}}
\put(1416,259){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,335){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,335){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,380){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,380){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,412){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,412){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,437){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,437){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,457){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,457){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,474){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,474){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,488){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,488){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,501){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,501){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,513){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,513){\makebox(0,0)[r]{10}}
\put(1416,513){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,589){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,589){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,634){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,634){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,666){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,666){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,690){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,690){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,711){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,711){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,728){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,728){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,742){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,742){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,755){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,755){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,767){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,767){\makebox(0,0)[r]{100}}
\put(1416,767){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,113){\makebox(0,0){0.2}}
\put(381,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){0.4}}
\put(498,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,113){\makebox(0,0){0.6}}
\put(616,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){0.8}}
\put(733,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){1}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){1.2}}
\put(967,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,113){\makebox(0,0){1.4}}
\put(1084,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){1.6}}
\put(1202,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,113){\makebox(0,0){1.8}}
\put(1319,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){2}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(199,877){\makebox(0,0)[l]{\shortstack{\small$\abs{F_\omega^{\rm C}(q^2)}^2$}}}
\put(850,877){\makebox(0,0){\normalsize(c: case 3)}}
\put(850,23){\makebox(0,0){\small$q^2$ [GeV${}^2$]}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(1306,722){\makebox(0,0)[r]{$\tilde{c}=1.04$}}
\put(1328,722){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(264,259){\usebox{\plotpoint}}
\put(264,259){\usebox{\plotpoint}}
\put(265,260){\usebox{\plotpoint}}
\put(266,261){\usebox{\plotpoint}}
\put(267,262){\usebox{\plotpoint}}
\put(268,264){\usebox{\plotpoint}}
\put(269,265){\usebox{\plotpoint}}
\put(270,266){\usebox{\plotpoint}}
\put(271,267){\usebox{\plotpoint}}
\put(272,269){\usebox{\plotpoint}}
\put(273,270){\usebox{\plotpoint}}
\put(274,271){\usebox{\plotpoint}}
\put(275,272){\usebox{\plotpoint}}
\put(276,274){\usebox{\plotpoint}}
\put(277,275){\usebox{\plotpoint}}
\put(278,276){\usebox{\plotpoint}}
\put(279,278){\usebox{\plotpoint}}
\put(280,279){\usebox{\plotpoint}}
\put(281,280){\usebox{\plotpoint}}
\put(282,282){\usebox{\plotpoint}}
\put(283,283){\usebox{\plotpoint}}
\put(284,284){\usebox{\plotpoint}}
\put(285,286){\usebox{\plotpoint}}
\put(286,287){\usebox{\plotpoint}}
\put(287,288){\usebox{\plotpoint}}
\put(288,290){\usebox{\plotpoint}}
\put(289,291){\usebox{\plotpoint}}
\put(290,292){\usebox{\plotpoint}}
\put(291,293){\usebox{\plotpoint}}
\put(292,295){\usebox{\plotpoint}}
\put(293,296){\usebox{\plotpoint}}
\put(294,297){\usebox{\plotpoint}}
\put(295,298){\usebox{\plotpoint}}
\put(296,300){\usebox{\plotpoint}}
\put(297,301){\usebox{\plotpoint}}
\put(298,302){\usebox{\plotpoint}}
\put(299,303){\usebox{\plotpoint}}
\put(300,305){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(301,306){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(302,307){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(303,309){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(304,310){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(305,312){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(306,313){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(307,315){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(308,316){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(309,318){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(310,319){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(311,321){\usebox{\plotpoint}}
\put(312,322){\usebox{\plotpoint}}
\put(313,323){\usebox{\plotpoint}}
\put(314,324){\usebox{\plotpoint}}
\put(315,326){\usebox{\plotpoint}}
\put(316,327){\usebox{\plotpoint}}
\put(317,328){\usebox{\plotpoint}}
\put(318,329){\usebox{\plotpoint}}
\put(319,331){\usebox{\plotpoint}}
\put(320,332){\usebox{\plotpoint}}
\put(321,333){\usebox{\plotpoint}}
\put(322,334){\usebox{\plotpoint}}
\put(323,336){\usebox{\plotpoint}}
\put(324,337){\usebox{\plotpoint}}
\put(325,338){\usebox{\plotpoint}}
\put(326,340){\usebox{\plotpoint}}
\put(327,341){\usebox{\plotpoint}}
\put(328,342){\usebox{\plotpoint}}
\put(329,344){\usebox{\plotpoint}}
\put(330,345){\usebox{\plotpoint}}
\put(331,346){\usebox{\plotpoint}}
\put(332,348){\usebox{\plotpoint}}
\put(333,349){\usebox{\plotpoint}}
\put(334,350){\usebox{\plotpoint}}
\put(335,352){\usebox{\plotpoint}}
\put(336,353){\usebox{\plotpoint}}
\put(337,354){\usebox{\plotpoint}}
\put(338,355){\usebox{\plotpoint}}
\put(339,357){\usebox{\plotpoint}}
\put(340,358){\usebox{\plotpoint}}
\put(341,359){\usebox{\plotpoint}}
\put(342,360){\usebox{\plotpoint}}
\put(343,362){\usebox{\plotpoint}}
\put(344,363){\usebox{\plotpoint}}
\put(345,364){\usebox{\plotpoint}}
\put(346,365){\usebox{\plotpoint}}
\put(347,367){\usebox{\plotpoint}}
\put(348,368){\usebox{\plotpoint}}
\put(349,369){\usebox{\plotpoint}}
\put(350,371){\usebox{\plotpoint}}
\put(351,372){\usebox{\plotpoint}}
\put(352,373){\usebox{\plotpoint}}
\put(353,375){\usebox{\plotpoint}}
\put(354,376){\usebox{\plotpoint}}
\put(355,377){\usebox{\plotpoint}}
\put(356,379){\usebox{\plotpoint}}
\put(357,380){\usebox{\plotpoint}}
\put(358,381){\usebox{\plotpoint}}
\put(359,383){\usebox{\plotpoint}}
\put(360,384){\usebox{\plotpoint}}
\put(361,385){\usebox{\plotpoint}}
\put(362,387){\usebox{\plotpoint}}
\put(363,388){\usebox{\plotpoint}}
\put(364,390){\usebox{\plotpoint}}
\put(365,391){\usebox{\plotpoint}}
\put(366,392){\usebox{\plotpoint}}
\put(367,394){\usebox{\plotpoint}}
\put(368,395){\usebox{\plotpoint}}
\put(369,397){\usebox{\plotpoint}}
\put(370,398){\usebox{\plotpoint}}
\put(371,399){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(372,401){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(373,402){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(374,404){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(375,405){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(376,407){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(377,408){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(378,410){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(379,411){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(380,413){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(381,414){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(382,416){\usebox{\plotpoint}}
\put(383,417){\usebox{\plotpoint}}
\put(384,418){\usebox{\plotpoint}}
\put(385,420){\usebox{\plotpoint}}
\put(386,421){\usebox{\plotpoint}}
\put(387,423){\usebox{\plotpoint}}
\put(388,424){\usebox{\plotpoint}}
\put(389,425){\usebox{\plotpoint}}
\put(390,427){\usebox{\plotpoint}}
\put(391,428){\usebox{\plotpoint}}
\put(392,430){\usebox{\plotpoint}}
\put(393,431){\usebox{\plotpoint}}
\put(394,432){\usebox{\plotpoint}}
\put(395,434){\usebox{\plotpoint}}
\put(396,435){\usebox{\plotpoint}}
\put(397,437){\usebox{\plotpoint}}
\put(398,438){\usebox{\plotpoint}}
\put(399,440){\usebox{\plotpoint}}
\put(400,441){\usebox{\plotpoint}}
\put(401,442){\usebox{\plotpoint}}
\put(402,444){\usebox{\plotpoint}}
\put(403,445){\usebox{\plotpoint}}
\put(404,447){\usebox{\plotpoint}}
\put(405,448){\usebox{\plotpoint}}
\put(406,449){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(407,451){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(408,453){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(409,454){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(410,456){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(411,457){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(412,459){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(413,460){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(414,462){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(415,463){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(416,465){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(417,466){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(418,468){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(419,469){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(420,471){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(421,472){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(422,474){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(423,475){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(424,477){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(425,478){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(426,480){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(427,481){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(428,483){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(429,484){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(430,486){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(431,487){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(432,489){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(433,490){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(434,492){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(435,493){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(436,495){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(437,496){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(438,498){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(439,499){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(440,501){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(441,502){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(442,504){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(443,505){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(444,507){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(445,509){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(446,511){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(447,513){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(448,514){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(449,516){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(450,518){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(451,520){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(452,522){\rule[-0.175pt]{0.350pt}{0.438pt}}
\put(453,523){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(454,525){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(455,527){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(456,528){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(457,530){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(458,531){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(459,533){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(460,535){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(461,536){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(462,538){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(463,539){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(464,541){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(465,542){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(466,544){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(467,546){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(468,548){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(469,550){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(470,551){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(471,553){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(472,555){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(473,557){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(474,558){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(475,560){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(476,562){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(477,564){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(478,565){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(479,567){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(480,569){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(481,571){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(482,572){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(483,574){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(484,576){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(485,578){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(486,579){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(487,581){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(488,583){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(489,585){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(490,586){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(491,588){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(492,590){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(493,592){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(494,594){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(495,595){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(496,597){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(497,599){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(498,601){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(499,603){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(500,605){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(501,606){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(502,608){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(503,610){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(504,612){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(505,614){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(506,616){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(507,618){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(508,620){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(509,622){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(510,624){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(511,626){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(512,628){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(513,630){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(514,632){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(515,634){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(516,636){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(517,638){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(518,640){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(519,642){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(520,644){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(521,646){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(522,648){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(523,650){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(524,652){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(525,655){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(526,657){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(527,659){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(528,661){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(529,663){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(530,665){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(531,667){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(532,669){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(533,671){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(534,673){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(535,675){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(536,677){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(537,678){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(538,680){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(539,682){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(540,684){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(541,686){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(542,688){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(543,690){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(544,692){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(545,694){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(546,696){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(547,698){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(548,700){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(549,701){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(550,703){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(551,705){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(552,707){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(553,709){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(554,711){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(555,713){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(556,715){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(557,717){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(558,719){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(559,721){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(560,723){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(561,724){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(562,726){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(563,728){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(564,729){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(565,731){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(566,733){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(567,734){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(568,736){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(569,738){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(570,739){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(571,741){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(572,743){\usebox{\plotpoint}}
\put(573,744){\usebox{\plotpoint}}
\put(574,745){\usebox{\plotpoint}}
\put(575,747){\usebox{\plotpoint}}
\put(576,748){\usebox{\plotpoint}}
\put(577,750){\usebox{\plotpoint}}
\put(578,751){\usebox{\plotpoint}}
\put(579,752){\usebox{\plotpoint}}
\put(580,754){\usebox{\plotpoint}}
\put(581,755){\usebox{\plotpoint}}
\put(582,757){\usebox{\plotpoint}}
\put(583,758){\usebox{\plotpoint}}
\put(584,760){\usebox{\plotpoint}}
\put(585,761){\usebox{\plotpoint}}
\put(586,762){\usebox{\plotpoint}}
\put(587,763){\usebox{\plotpoint}}
\put(588,764){\usebox{\plotpoint}}
\put(589,765){\usebox{\plotpoint}}
\put(590,766){\usebox{\plotpoint}}
\put(591,767){\usebox{\plotpoint}}
\put(592,768){\usebox{\plotpoint}}
\put(593,769){\usebox{\plotpoint}}
\put(594,770){\usebox{\plotpoint}}
\put(595,771){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(597,772){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(599,773){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(602,774){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(604,775){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(607,776){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(619,775){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(620,774){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(622,773){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(623,772){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(625,771){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(626,770){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(628,769){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(629,768){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(631,767){\usebox{\plotpoint}}
\put(632,766){\usebox{\plotpoint}}
\put(633,765){\usebox{\plotpoint}}
\put(634,764){\usebox{\plotpoint}}
\put(635,763){\usebox{\plotpoint}}
\put(636,762){\usebox{\plotpoint}}
\put(637,761){\usebox{\plotpoint}}
\put(638,760){\usebox{\plotpoint}}
\put(639,759){\usebox{\plotpoint}}
\put(640,758){\usebox{\plotpoint}}
\put(641,757){\usebox{\plotpoint}}
\put(642,756){\usebox{\plotpoint}}
\put(643,753){\usebox{\plotpoint}}
\put(644,752){\usebox{\plotpoint}}
\put(645,751){\usebox{\plotpoint}}
\put(646,750){\usebox{\plotpoint}}
\put(647,749){\usebox{\plotpoint}}
\put(648,747){\usebox{\plotpoint}}
\put(649,746){\usebox{\plotpoint}}
\put(650,745){\usebox{\plotpoint}}
\put(651,744){\usebox{\plotpoint}}
\put(652,743){\usebox{\plotpoint}}
\put(653,742){\usebox{\plotpoint}}
\put(654,741){\usebox{\plotpoint}}
\put(655,739){\usebox{\plotpoint}}
\put(656,738){\usebox{\plotpoint}}
\put(657,737){\usebox{\plotpoint}}
\put(658,736){\usebox{\plotpoint}}
\put(659,734){\usebox{\plotpoint}}
\put(660,733){\usebox{\plotpoint}}
\put(661,732){\usebox{\plotpoint}}
\put(662,731){\usebox{\plotpoint}}
\put(663,729){\usebox{\plotpoint}}
\put(664,728){\usebox{\plotpoint}}
\put(665,727){\usebox{\plotpoint}}
\put(666,726){\usebox{\plotpoint}}
\put(667,724){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(668,723){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(669,721){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(670,720){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(671,718){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(672,717){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(673,715){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(674,714){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(675,712){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(676,711){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(677,710){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(678,708){\usebox{\plotpoint}}
\put(679,707){\usebox{\plotpoint}}
\put(680,706){\usebox{\plotpoint}}
\put(681,705){\usebox{\plotpoint}}
\put(682,703){\usebox{\plotpoint}}
\put(683,702){\usebox{\plotpoint}}
\put(684,701){\usebox{\plotpoint}}
\put(685,700){\usebox{\plotpoint}}
\put(686,698){\usebox{\plotpoint}}
\put(687,697){\usebox{\plotpoint}}
\put(688,696){\usebox{\plotpoint}}
\put(689,695){\usebox{\plotpoint}}
\put(690,693){\usebox{\plotpoint}}
\put(691,692){\usebox{\plotpoint}}
\put(692,691){\usebox{\plotpoint}}
\put(693,690){\usebox{\plotpoint}}
\put(694,688){\usebox{\plotpoint}}
\put(695,687){\usebox{\plotpoint}}
\put(696,686){\usebox{\plotpoint}}
\put(697,685){\usebox{\plotpoint}}
\put(698,683){\usebox{\plotpoint}}
\put(699,682){\usebox{\plotpoint}}
\put(700,681){\usebox{\plotpoint}}
\put(701,680){\usebox{\plotpoint}}
\put(702,678){\usebox{\plotpoint}}
\put(703,677){\usebox{\plotpoint}}
\put(704,676){\usebox{\plotpoint}}
\put(705,675){\usebox{\plotpoint}}
\put(706,673){\usebox{\plotpoint}}
\put(707,672){\usebox{\plotpoint}}
\put(708,671){\usebox{\plotpoint}}
\put(709,670){\usebox{\plotpoint}}
\put(710,668){\usebox{\plotpoint}}
\put(711,667){\usebox{\plotpoint}}
\put(712,666){\usebox{\plotpoint}}
\put(713,665){\usebox{\plotpoint}}
\put(714,663){\usebox{\plotpoint}}
\put(715,662){\usebox{\plotpoint}}
\put(716,661){\usebox{\plotpoint}}
\put(717,660){\usebox{\plotpoint}}
\put(718,659){\usebox{\plotpoint}}
\put(719,658){\usebox{\plotpoint}}
\put(720,657){\usebox{\plotpoint}}
\put(721,656){\usebox{\plotpoint}}
\put(722,655){\usebox{\plotpoint}}
\put(723,654){\usebox{\plotpoint}}
\put(724,653){\usebox{\plotpoint}}
\put(725,652){\usebox{\plotpoint}}
\put(726,650){\usebox{\plotpoint}}
\put(727,649){\usebox{\plotpoint}}
\put(728,648){\usebox{\plotpoint}}
\put(729,647){\usebox{\plotpoint}}
\put(730,646){\usebox{\plotpoint}}
\put(731,645){\usebox{\plotpoint}}
\put(732,644){\usebox{\plotpoint}}
\put(733,643){\usebox{\plotpoint}}
\put(734,642){\usebox{\plotpoint}}
\put(735,641){\usebox{\plotpoint}}
\put(736,640){\usebox{\plotpoint}}
\put(737,639){\usebox{\plotpoint}}
\put(738,637){\usebox{\plotpoint}}
\put(739,636){\usebox{\plotpoint}}
\put(740,635){\usebox{\plotpoint}}
\put(741,634){\usebox{\plotpoint}}
\put(742,633){\usebox{\plotpoint}}
\put(743,632){\usebox{\plotpoint}}
\put(744,631){\usebox{\plotpoint}}
\put(745,630){\usebox{\plotpoint}}
\put(746,629){\usebox{\plotpoint}}
\put(747,628){\usebox{\plotpoint}}
\put(748,627){\usebox{\plotpoint}}
\put(749,627){\usebox{\plotpoint}}
\put(749,627){\usebox{\plotpoint}}
\put(750,626){\usebox{\plotpoint}}
\put(751,625){\usebox{\plotpoint}}
\put(752,624){\usebox{\plotpoint}}
\put(753,623){\usebox{\plotpoint}}
\put(754,622){\usebox{\plotpoint}}
\put(755,621){\usebox{\plotpoint}}
\put(756,620){\usebox{\plotpoint}}
\put(757,619){\usebox{\plotpoint}}
\put(758,618){\usebox{\plotpoint}}
\put(759,617){\usebox{\plotpoint}}
\put(760,616){\usebox{\plotpoint}}
\put(762,615){\usebox{\plotpoint}}
\put(763,614){\usebox{\plotpoint}}
\put(764,613){\usebox{\plotpoint}}
\put(765,612){\usebox{\plotpoint}}
\put(767,611){\usebox{\plotpoint}}
\put(768,610){\usebox{\plotpoint}}
\put(769,609){\usebox{\plotpoint}}
\put(770,608){\usebox{\plotpoint}}
\put(771,607){\usebox{\plotpoint}}
\put(773,606){\usebox{\plotpoint}}
\put(774,605){\usebox{\plotpoint}}
\put(775,604){\usebox{\plotpoint}}
\put(776,603){\usebox{\plotpoint}}
\put(777,602){\usebox{\plotpoint}}
\put(779,601){\usebox{\plotpoint}}
\put(780,600){\usebox{\plotpoint}}
\put(781,599){\usebox{\plotpoint}}
\put(782,598){\usebox{\plotpoint}}
\put(783,597){\usebox{\plotpoint}}
\put(785,596){\usebox{\plotpoint}}
\put(786,595){\usebox{\plotpoint}}
\put(787,594){\usebox{\plotpoint}}
\put(788,593){\usebox{\plotpoint}}
\put(790,592){\usebox{\plotpoint}}
\put(791,591){\usebox{\plotpoint}}
\put(792,590){\usebox{\plotpoint}}
\put(794,589){\usebox{\plotpoint}}
\put(795,588){\usebox{\plotpoint}}
\put(796,587){\usebox{\plotpoint}}
\put(798,586){\usebox{\plotpoint}}
\put(799,585){\usebox{\plotpoint}}
\put(800,584){\usebox{\plotpoint}}
\put(802,583){\usebox{\plotpoint}}
\put(803,582){\usebox{\plotpoint}}
\put(804,581){\usebox{\plotpoint}}
\put(806,580){\usebox{\plotpoint}}
\put(807,579){\usebox{\plotpoint}}
\put(808,578){\usebox{\plotpoint}}
\put(810,577){\usebox{\plotpoint}}
\put(811,576){\usebox{\plotpoint}}
\put(812,575){\usebox{\plotpoint}}
\put(813,574){\usebox{\plotpoint}}
\put(815,573){\usebox{\plotpoint}}
\put(816,572){\usebox{\plotpoint}}
\put(817,571){\usebox{\plotpoint}}
\put(818,570){\usebox{\plotpoint}}
\put(820,569){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(821,568){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(823,567){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(825,566){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(826,565){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(828,564){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(830,563){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(832,562){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(833,561){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(835,560){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(836,559){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(838,558){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(839,557){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(841,556){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(842,555){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(844,554){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(845,553){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(847,552){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(849,551){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(850,550){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(852,549){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(854,548){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(856,547){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(858,546){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(860,545){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(862,544){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(864,543){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(866,542){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(868,541){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(869,540){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(871,539){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(873,538){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(874,537){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(876,536){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(878,535){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(880,534){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(881,533){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(883,532){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(885,531){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(887,530){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(889,529){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(890,528){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(893,527){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(895,526){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(898,525){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(900,524){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(903,523){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(905,522){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(907,521){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(909,520){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(911,519){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(913,518){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(915,517){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(917,516){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(919,515){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(922,514){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(924,513){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(927,512){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(929,511){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(931,510){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(934,509){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(936,508){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(939,507){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(941,506){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(943,505){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(946,504){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(948,503){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(951,502){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(953,501){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(955,500){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(957,499){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(959,498){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(962,497){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(965,496){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(968,495){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(971,494){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(974,493){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(977,492){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(980,491){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(983,490){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(986,489){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(989,488){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(992,487){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(995,486){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(998,485){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1001,484){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1004,483){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1007,482){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1010,481){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1013,480){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1016,479){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1019,478){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1022,477){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1024,476){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1027,475){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1030,474){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1033,473){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1037,472){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1041,471){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1045,470){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1049,469){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1053,468){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1057,467){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1060,466){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1063,465){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1066,464){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1069,463){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1073,462){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1077,461){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1081,460){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1085,459){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1089,458){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1093,457){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1097,456){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1101,455){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1105,454){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1108,453){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1112,452){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1115,451){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1122,450){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1128,449){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1132,448){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1136,447){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1140,446){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1144,445){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1148,444){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1152,443){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1158,442){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1164,441){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1168,440){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1172,439){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1176,438){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1181,437){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1187,436){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1193,435){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1199,434){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1203,433){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1207,432){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1211,431){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1217,430){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1223,429){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1229,428){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1235,427){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1241,426){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1247,425){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1252,424){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1258,423){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1264,422){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1270,421){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1276,420){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1282,419){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1288,418){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1294,417){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1306,416){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1312,415){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1318,414){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1323,413){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1329,412){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1335,411){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1341,410){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1353,409){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1359,408){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1365,407){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1377,406){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1383,405){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1389,404){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1400,403){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1406,402){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1412,401){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1424,400){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1430,399){\rule[-0.175pt]{1.445pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,677){\makebox(0,0)[r]{$\tilde{c}=0.88$}}
\put(1328,677){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(264,259){\usebox{\plotpoint}}
\put(264,259){\usebox{\plotpoint}}
\put(265,260){\usebox{\plotpoint}}
\put(266,261){\usebox{\plotpoint}}
\put(267,262){\usebox{\plotpoint}}
\put(268,263){\usebox{\plotpoint}}
\put(269,264){\usebox{\plotpoint}}
\put(270,265){\usebox{\plotpoint}}
\put(271,267){\usebox{\plotpoint}}
\put(272,268){\usebox{\plotpoint}}
\put(273,269){\usebox{\plotpoint}}
\put(274,270){\usebox{\plotpoint}}
\put(275,271){\usebox{\plotpoint}}
\put(276,272){\usebox{\plotpoint}}
\put(277,274){\usebox{\plotpoint}}
\put(278,275){\usebox{\plotpoint}}
\put(279,276){\usebox{\plotpoint}}
\put(280,277){\usebox{\plotpoint}}
\put(281,278){\usebox{\plotpoint}}
\put(282,279){\usebox{\plotpoint}}
\put(283,281){\usebox{\plotpoint}}
\put(284,282){\usebox{\plotpoint}}
\put(285,283){\usebox{\plotpoint}}
\put(286,284){\usebox{\plotpoint}}
\put(287,285){\usebox{\plotpoint}}
\put(288,286){\usebox{\plotpoint}}
\put(289,288){\usebox{\plotpoint}}
\put(290,289){\usebox{\plotpoint}}
\put(291,290){\usebox{\plotpoint}}
\put(292,292){\usebox{\plotpoint}}
\put(293,293){\usebox{\plotpoint}}
\put(294,294){\usebox{\plotpoint}}
\put(295,295){\usebox{\plotpoint}}
\put(296,297){\usebox{\plotpoint}}
\put(297,298){\usebox{\plotpoint}}
\put(298,299){\usebox{\plotpoint}}
\put(299,300){\usebox{\plotpoint}}
\put(300,302){\usebox{\plotpoint}}
\put(301,303){\usebox{\plotpoint}}
\put(302,304){\usebox{\plotpoint}}
\put(303,305){\usebox{\plotpoint}}
\put(304,307){\usebox{\plotpoint}}
\put(305,308){\usebox{\plotpoint}}
\put(306,309){\usebox{\plotpoint}}
\put(307,310){\usebox{\plotpoint}}
\put(308,312){\usebox{\plotpoint}}
\put(309,313){\usebox{\plotpoint}}
\put(310,314){\usebox{\plotpoint}}
\put(311,316){\usebox{\plotpoint}}
\put(312,317){\usebox{\plotpoint}}
\put(313,318){\usebox{\plotpoint}}
\put(314,319){\usebox{\plotpoint}}
\put(315,321){\usebox{\plotpoint}}
\put(316,322){\usebox{\plotpoint}}
\put(317,323){\usebox{\plotpoint}}
\put(318,324){\usebox{\plotpoint}}
\put(319,326){\usebox{\plotpoint}}
\put(320,327){\usebox{\plotpoint}}
\put(321,328){\usebox{\plotpoint}}
\put(322,329){\usebox{\plotpoint}}
\put(323,331){\usebox{\plotpoint}}
\put(324,332){\usebox{\plotpoint}}
\put(325,333){\usebox{\plotpoint}}
\put(326,334){\usebox{\plotpoint}}
\put(327,335){\usebox{\plotpoint}}
\put(328,336){\usebox{\plotpoint}}
\put(329,337){\usebox{\plotpoint}}
\put(330,339){\usebox{\plotpoint}}
\put(331,340){\usebox{\plotpoint}}
\put(332,341){\usebox{\plotpoint}}
\put(333,342){\usebox{\plotpoint}}
\put(334,343){\usebox{\plotpoint}}
\put(335,344){\usebox{\plotpoint}}
\put(336,346){\usebox{\plotpoint}}
\put(337,347){\usebox{\plotpoint}}
\put(338,348){\usebox{\plotpoint}}
\put(339,350){\usebox{\plotpoint}}
\put(340,351){\usebox{\plotpoint}}
\put(341,352){\usebox{\plotpoint}}
\put(342,353){\usebox{\plotpoint}}
\put(343,355){\usebox{\plotpoint}}
\put(344,356){\usebox{\plotpoint}}
\put(345,357){\usebox{\plotpoint}}
\put(346,358){\usebox{\plotpoint}}
\put(347,360){\usebox{\plotpoint}}
\put(348,361){\usebox{\plotpoint}}
\put(349,362){\usebox{\plotpoint}}
\put(350,364){\usebox{\plotpoint}}
\put(351,365){\usebox{\plotpoint}}
\put(352,366){\usebox{\plotpoint}}
\put(353,368){\usebox{\plotpoint}}
\put(354,369){\usebox{\plotpoint}}
\put(355,370){\usebox{\plotpoint}}
\put(356,372){\usebox{\plotpoint}}
\put(357,373){\usebox{\plotpoint}}
\put(358,374){\usebox{\plotpoint}}
\put(359,376){\usebox{\plotpoint}}
\put(360,377){\usebox{\plotpoint}}
\put(361,378){\usebox{\plotpoint}}
\put(362,379){\usebox{\plotpoint}}
\put(363,381){\usebox{\plotpoint}}
\put(364,382){\usebox{\plotpoint}}
\put(365,383){\usebox{\plotpoint}}
\put(366,384){\usebox{\plotpoint}}
\put(367,386){\usebox{\plotpoint}}
\put(368,387){\usebox{\plotpoint}}
\put(369,388){\usebox{\plotpoint}}
\put(370,389){\usebox{\plotpoint}}
\put(371,391){\usebox{\plotpoint}}
\put(372,392){\usebox{\plotpoint}}
\put(373,393){\usebox{\plotpoint}}
\put(374,395){\usebox{\plotpoint}}
\put(375,396){\usebox{\plotpoint}}
\put(376,398){\usebox{\plotpoint}}
\put(377,399){\usebox{\plotpoint}}
\put(378,401){\usebox{\plotpoint}}
\put(379,402){\usebox{\plotpoint}}
\put(380,404){\usebox{\plotpoint}}
\put(381,405){\usebox{\plotpoint}}
\put(382,407){\usebox{\plotpoint}}
\put(383,408){\usebox{\plotpoint}}
\put(384,409){\usebox{\plotpoint}}
\put(385,411){\usebox{\plotpoint}}
\put(386,412){\usebox{\plotpoint}}
\put(387,413){\usebox{\plotpoint}}
\put(388,415){\usebox{\plotpoint}}
\put(389,416){\usebox{\plotpoint}}
\put(390,417){\usebox{\plotpoint}}
\put(391,419){\usebox{\plotpoint}}
\put(392,420){\usebox{\plotpoint}}
\put(393,421){\usebox{\plotpoint}}
\put(394,423){\usebox{\plotpoint}}
\put(395,424){\usebox{\plotpoint}}
\put(396,425){\usebox{\plotpoint}}
\put(397,427){\usebox{\plotpoint}}
\put(398,428){\usebox{\plotpoint}}
\put(399,429){\usebox{\plotpoint}}
\put(400,431){\usebox{\plotpoint}}
\put(401,432){\usebox{\plotpoint}}
\put(402,433){\usebox{\plotpoint}}
\put(403,435){\usebox{\plotpoint}}
\put(404,436){\usebox{\plotpoint}}
\put(405,437){\usebox{\plotpoint}}
\put(406,439){\usebox{\plotpoint}}
\put(407,440){\usebox{\plotpoint}}
\put(408,441){\usebox{\plotpoint}}
\put(409,443){\usebox{\plotpoint}}
\put(410,444){\usebox{\plotpoint}}
\put(411,446){\usebox{\plotpoint}}
\put(412,447){\usebox{\plotpoint}}
\put(413,448){\usebox{\plotpoint}}
\put(414,450){\usebox{\plotpoint}}
\put(415,451){\usebox{\plotpoint}}
\put(416,453){\usebox{\plotpoint}}
\put(417,454){\usebox{\plotpoint}}
\put(418,455){\usebox{\plotpoint}}
\put(419,457){\usebox{\plotpoint}}
\put(420,459){\usebox{\plotpoint}}
\put(421,460){\usebox{\plotpoint}}
\put(422,462){\usebox{\plotpoint}}
\put(423,463){\usebox{\plotpoint}}
\put(424,465){\usebox{\plotpoint}}
\put(425,466){\usebox{\plotpoint}}
\put(426,468){\usebox{\plotpoint}}
\put(427,469){\usebox{\plotpoint}}
\put(428,471){\usebox{\plotpoint}}
\put(429,472){\usebox{\plotpoint}}
\put(430,474){\usebox{\plotpoint}}
\put(431,475){\usebox{\plotpoint}}
\put(432,477){\usebox{\plotpoint}}
\put(433,478){\usebox{\plotpoint}}
\put(434,480){\usebox{\plotpoint}}
\put(435,481){\usebox{\plotpoint}}
\put(436,483){\usebox{\plotpoint}}
\put(437,484){\usebox{\plotpoint}}
\put(438,486){\usebox{\plotpoint}}
\put(439,487){\usebox{\plotpoint}}
\put(440,489){\usebox{\plotpoint}}
\put(441,490){\usebox{\plotpoint}}
\put(442,492){\usebox{\plotpoint}}
\put(443,493){\usebox{\plotpoint}}
\put(444,495){\usebox{\plotpoint}}
\put(445,497){\usebox{\plotpoint}}
\put(446,498){\usebox{\plotpoint}}
\put(447,500){\usebox{\plotpoint}}
\put(448,502){\usebox{\plotpoint}}
\put(449,504){\usebox{\plotpoint}}
\put(450,505){\usebox{\plotpoint}}
\put(451,507){\usebox{\plotpoint}}
\put(452,509){\usebox{\plotpoint}}
\put(453,510){\usebox{\plotpoint}}
\put(454,512){\usebox{\plotpoint}}
\put(455,514){\usebox{\plotpoint}}
\put(456,515){\usebox{\plotpoint}}
\put(457,517){\usebox{\plotpoint}}
\put(458,518){\usebox{\plotpoint}}
\put(459,520){\usebox{\plotpoint}}
\put(460,522){\usebox{\plotpoint}}
\put(461,523){\usebox{\plotpoint}}
\put(462,525){\usebox{\plotpoint}}
\put(463,526){\usebox{\plotpoint}}
\put(464,528){\usebox{\plotpoint}}
\put(465,529){\usebox{\plotpoint}}
\put(466,531){\usebox{\plotpoint}}
\put(467,533){\usebox{\plotpoint}}
\put(468,535){\usebox{\plotpoint}}
\put(469,536){\usebox{\plotpoint}}
\put(470,538){\usebox{\plotpoint}}
\put(471,540){\usebox{\plotpoint}}
\put(472,541){\usebox{\plotpoint}}
\put(473,543){\usebox{\plotpoint}}
\put(474,545){\usebox{\plotpoint}}
\put(475,546){\usebox{\plotpoint}}
\put(476,548){\usebox{\plotpoint}}
\put(477,550){\usebox{\plotpoint}}
\put(478,551){\usebox{\plotpoint}}
\put(479,553){\usebox{\plotpoint}}
\put(480,555){\usebox{\plotpoint}}
\put(481,557){\usebox{\plotpoint}}
\put(482,558){\usebox{\plotpoint}}
\put(483,560){\usebox{\plotpoint}}
\put(484,562){\usebox{\plotpoint}}
\put(485,564){\usebox{\plotpoint}}
\put(486,565){\usebox{\plotpoint}}
\put(487,567){\usebox{\plotpoint}}
\put(488,569){\usebox{\plotpoint}}
\put(489,571){\usebox{\plotpoint}}
\put(490,572){\usebox{\plotpoint}}
\put(491,574){\usebox{\plotpoint}}
\put(492,576){\usebox{\plotpoint}}
\put(493,578){\usebox{\plotpoint}}
\put(494,579){\usebox{\plotpoint}}
\put(495,581){\usebox{\plotpoint}}
\put(496,583){\usebox{\plotpoint}}
\put(497,585){\usebox{\plotpoint}}
\put(498,586){\usebox{\plotpoint}}
\put(499,588){\usebox{\plotpoint}}
\put(500,590){\usebox{\plotpoint}}
\put(501,592){\usebox{\plotpoint}}
\put(502,593){\usebox{\plotpoint}}
\put(503,595){\usebox{\plotpoint}}
\put(504,597){\usebox{\plotpoint}}
\put(505,599){\usebox{\plotpoint}}
\put(506,601){\usebox{\plotpoint}}
\put(507,603){\usebox{\plotpoint}}
\put(508,605){\usebox{\plotpoint}}
\put(509,607){\usebox{\plotpoint}}
\put(510,609){\usebox{\plotpoint}}
\put(511,611){\usebox{\plotpoint}}
\put(512,613){\usebox{\plotpoint}}
\put(513,615){\usebox{\plotpoint}}
\put(514,617){\usebox{\plotpoint}}
\put(515,619){\usebox{\plotpoint}}
\put(516,621){\usebox{\plotpoint}}
\put(517,623){\usebox{\plotpoint}}
\put(518,625){\usebox{\plotpoint}}
\put(519,627){\usebox{\plotpoint}}
\put(520,629){\usebox{\plotpoint}}
\put(521,631){\usebox{\plotpoint}}
\put(522,633){\usebox{\plotpoint}}
\put(523,635){\usebox{\plotpoint}}
\put(524,637){\usebox{\plotpoint}}
\put(525,639){\usebox{\plotpoint}}
\put(526,641){\usebox{\plotpoint}}
\put(527,643){\usebox{\plotpoint}}
\put(528,645){\usebox{\plotpoint}}
\put(529,647){\usebox{\plotpoint}}
\put(530,649){\usebox{\plotpoint}}
\put(531,651){\usebox{\plotpoint}}
\put(532,653){\usebox{\plotpoint}}
\put(533,655){\usebox{\plotpoint}}
\put(534,657){\usebox{\plotpoint}}
\put(535,659){\usebox{\plotpoint}}
\put(536,661){\usebox{\plotpoint}}
\put(537,662){\usebox{\plotpoint}}
\put(538,664){\usebox{\plotpoint}}
\put(539,666){\usebox{\plotpoint}}
\put(540,668){\usebox{\plotpoint}}
\put(541,670){\usebox{\plotpoint}}
\put(542,672){\usebox{\plotpoint}}
\put(543,674){\usebox{\plotpoint}}
\put(544,676){\usebox{\plotpoint}}
\put(545,678){\usebox{\plotpoint}}
\put(546,680){\usebox{\plotpoint}}
\put(547,682){\usebox{\plotpoint}}
\put(548,684){\usebox{\plotpoint}}
\put(549,685){\usebox{\plotpoint}}
\put(550,687){\usebox{\plotpoint}}
\put(551,689){\usebox{\plotpoint}}
\put(552,691){\usebox{\plotpoint}}
\put(553,693){\usebox{\plotpoint}}
\put(554,694){\usebox{\plotpoint}}
\put(555,696){\usebox{\plotpoint}}
\put(556,698){\usebox{\plotpoint}}
\put(557,700){\usebox{\plotpoint}}
\put(558,702){\usebox{\plotpoint}}
\put(559,704){\usebox{\plotpoint}}
\put(560,705){\usebox{\plotpoint}}
\put(561,707){\usebox{\plotpoint}}
\put(562,709){\usebox{\plotpoint}}
\put(563,711){\usebox{\plotpoint}}
\put(564,712){\usebox{\plotpoint}}
\put(565,714){\usebox{\plotpoint}}
\put(566,716){\usebox{\plotpoint}}
\put(567,717){\usebox{\plotpoint}}
\put(568,719){\usebox{\plotpoint}}
\put(569,721){\usebox{\plotpoint}}
\put(570,722){\usebox{\plotpoint}}
\put(571,724){\usebox{\plotpoint}}
\put(572,726){\usebox{\plotpoint}}
\put(573,727){\usebox{\plotpoint}}
\put(574,728){\usebox{\plotpoint}}
\put(575,729){\usebox{\plotpoint}}
\put(576,731){\usebox{\plotpoint}}
\put(577,732){\usebox{\plotpoint}}
\put(578,733){\usebox{\plotpoint}}
\put(579,735){\usebox{\plotpoint}}
\put(580,736){\usebox{\plotpoint}}
\put(581,737){\usebox{\plotpoint}}
\put(582,739){\usebox{\plotpoint}}
\put(583,740){\usebox{\plotpoint}}
\put(584,741){\usebox{\plotpoint}}
\put(584,742){\usebox{\plotpoint}}
\put(585,743){\usebox{\plotpoint}}
\put(586,744){\usebox{\plotpoint}}
\put(587,745){\usebox{\plotpoint}}
\put(588,746){\usebox{\plotpoint}}
\put(589,747){\usebox{\plotpoint}}
\put(590,748){\usebox{\plotpoint}}
\put(591,749){\usebox{\plotpoint}}
\put(592,750){\usebox{\plotpoint}}
\put(593,751){\usebox{\plotpoint}}
\put(594,752){\usebox{\plotpoint}}
\put(595,753){\usebox{\plotpoint}}
\put(597,754){\usebox{\plotpoint}}
\put(599,755){\usebox{\plotpoint}}
\put(602,756){\usebox{\plotpoint}}
\put(604,757){\usebox{\plotpoint}}
\put(607,758){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(613,757){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(619,756){\usebox{\plotpoint}}
\put(620,755){\usebox{\plotpoint}}
\put(622,754){\usebox{\plotpoint}}
\put(623,753){\usebox{\plotpoint}}
\put(625,752){\usebox{\plotpoint}}
\put(626,751){\usebox{\plotpoint}}
\put(628,750){\usebox{\plotpoint}}
\put(629,749){\usebox{\plotpoint}}
\put(631,748){\usebox{\plotpoint}}
\put(632,747){\usebox{\plotpoint}}
\put(633,746){\usebox{\plotpoint}}
\put(634,745){\usebox{\plotpoint}}
\put(635,744){\usebox{\plotpoint}}
\put(636,743){\usebox{\plotpoint}}
\put(637,742){\usebox{\plotpoint}}
\put(638,741){\usebox{\plotpoint}}
\put(639,740){\usebox{\plotpoint}}
\put(640,739){\usebox{\plotpoint}}
\put(641,738){\usebox{\plotpoint}}
\put(642,737){\usebox{\plotpoint}}
\put(643,734){\usebox{\plotpoint}}
\put(644,733){\usebox{\plotpoint}}
\put(645,732){\usebox{\plotpoint}}
\put(646,731){\usebox{\plotpoint}}
\put(647,730){\usebox{\plotpoint}}
\put(648,728){\usebox{\plotpoint}}
\put(649,727){\usebox{\plotpoint}}
\put(650,726){\usebox{\plotpoint}}
\put(651,725){\usebox{\plotpoint}}
\put(652,724){\usebox{\plotpoint}}
\put(653,723){\usebox{\plotpoint}}
\put(654,722){\usebox{\plotpoint}}
\put(655,720){\usebox{\plotpoint}}
\put(656,719){\usebox{\plotpoint}}
\put(657,718){\usebox{\plotpoint}}
\put(658,716){\usebox{\plotpoint}}
\put(659,715){\usebox{\plotpoint}}
\put(660,714){\usebox{\plotpoint}}
\put(661,712){\usebox{\plotpoint}}
\put(662,711){\usebox{\plotpoint}}
\put(663,710){\usebox{\plotpoint}}
\put(664,708){\usebox{\plotpoint}}
\put(665,707){\usebox{\plotpoint}}
\put(666,706){\usebox{\plotpoint}}
\put(667,704){\usebox{\plotpoint}}
\put(668,703){\usebox{\plotpoint}}
\put(669,701){\usebox{\plotpoint}}
\put(670,700){\usebox{\plotpoint}}
\put(671,698){\usebox{\plotpoint}}
\put(672,697){\usebox{\plotpoint}}
\put(673,695){\usebox{\plotpoint}}
\put(674,694){\usebox{\plotpoint}}
\put(675,692){\usebox{\plotpoint}}
\put(676,691){\usebox{\plotpoint}}
\put(677,690){\usebox{\plotpoint}}
\put(678,688){\usebox{\plotpoint}}
\put(679,687){\usebox{\plotpoint}}
\put(680,686){\usebox{\plotpoint}}
\put(681,685){\usebox{\plotpoint}}
\put(682,683){\usebox{\plotpoint}}
\put(683,682){\usebox{\plotpoint}}
\put(684,681){\usebox{\plotpoint}}
\put(685,680){\usebox{\plotpoint}}
\put(686,678){\usebox{\plotpoint}}
\put(687,677){\usebox{\plotpoint}}
\put(688,676){\usebox{\plotpoint}}
\put(689,675){\usebox{\plotpoint}}
\put(690,673){\usebox{\plotpoint}}
\put(691,672){\usebox{\plotpoint}}
\put(692,671){\usebox{\plotpoint}}
\put(693,669){\usebox{\plotpoint}}
\put(694,668){\usebox{\plotpoint}}
\put(695,667){\usebox{\plotpoint}}
\put(696,665){\usebox{\plotpoint}}
\put(697,664){\usebox{\plotpoint}}
\put(698,663){\usebox{\plotpoint}}
\put(699,661){\usebox{\plotpoint}}
\put(700,660){\usebox{\plotpoint}}
\put(701,659){\usebox{\plotpoint}}
\put(702,657){\usebox{\plotpoint}}
\put(703,656){\usebox{\plotpoint}}
\put(704,655){\usebox{\plotpoint}}
\put(705,654){\usebox{\plotpoint}}
\put(706,653){\usebox{\plotpoint}}
\put(707,651){\usebox{\plotpoint}}
\put(708,650){\usebox{\plotpoint}}
\put(709,649){\usebox{\plotpoint}}
\put(710,648){\usebox{\plotpoint}}
\put(711,647){\usebox{\plotpoint}}
\put(712,646){\usebox{\plotpoint}}
\put(713,645){\usebox{\plotpoint}}
\put(714,643){\usebox{\plotpoint}}
\put(715,642){\usebox{\plotpoint}}
\put(716,641){\usebox{\plotpoint}}
\put(717,640){\usebox{\plotpoint}}
\put(718,639){\usebox{\plotpoint}}
\put(719,637){\usebox{\plotpoint}}
\put(720,636){\usebox{\plotpoint}}
\put(721,635){\usebox{\plotpoint}}
\put(722,634){\usebox{\plotpoint}}
\put(723,633){\usebox{\plotpoint}}
\put(724,632){\usebox{\plotpoint}}
\put(725,631){\usebox{\plotpoint}}
\put(726,629){\usebox{\plotpoint}}
\put(727,628){\usebox{\plotpoint}}
\put(728,627){\usebox{\plotpoint}}
\put(729,626){\usebox{\plotpoint}}
\put(730,625){\usebox{\plotpoint}}
\put(731,624){\usebox{\plotpoint}}
\put(732,623){\usebox{\plotpoint}}
\put(733,622){\usebox{\plotpoint}}
\put(734,621){\usebox{\plotpoint}}
\put(735,620){\usebox{\plotpoint}}
\put(736,619){\usebox{\plotpoint}}
\put(737,618){\usebox{\plotpoint}}
\put(738,616){\usebox{\plotpoint}}
\put(739,615){\usebox{\plotpoint}}
\put(740,614){\usebox{\plotpoint}}
\put(741,613){\usebox{\plotpoint}}
\put(742,612){\usebox{\plotpoint}}
\put(743,611){\usebox{\plotpoint}}
\put(744,610){\usebox{\plotpoint}}
\put(745,609){\usebox{\plotpoint}}
\put(746,608){\usebox{\plotpoint}}
\put(747,607){\usebox{\plotpoint}}
\put(748,606){\usebox{\plotpoint}}
\put(749,606){\usebox{\plotpoint}}
\put(749,606){\usebox{\plotpoint}}
\put(750,605){\usebox{\plotpoint}}
\put(751,604){\usebox{\plotpoint}}
\put(752,603){\usebox{\plotpoint}}
\put(753,602){\usebox{\plotpoint}}
\put(754,601){\usebox{\plotpoint}}
\put(755,600){\usebox{\plotpoint}}
\put(756,599){\usebox{\plotpoint}}
\put(757,598){\usebox{\plotpoint}}
\put(758,597){\usebox{\plotpoint}}
\put(759,596){\usebox{\plotpoint}}
\put(760,595){\usebox{\plotpoint}}
\put(762,594){\usebox{\plotpoint}}
\put(763,593){\usebox{\plotpoint}}
\put(764,592){\usebox{\plotpoint}}
\put(765,591){\usebox{\plotpoint}}
\put(766,590){\usebox{\plotpoint}}
\put(767,589){\usebox{\plotpoint}}
\put(768,588){\usebox{\plotpoint}}
\put(769,587){\usebox{\plotpoint}}
\put(770,586){\usebox{\plotpoint}}
\put(771,585){\usebox{\plotpoint}}
\put(772,584){\usebox{\plotpoint}}
\put(774,583){\usebox{\plotpoint}}
\put(775,582){\usebox{\plotpoint}}
\put(776,581){\usebox{\plotpoint}}
\put(777,580){\usebox{\plotpoint}}
\put(779,579){\usebox{\plotpoint}}
\put(780,578){\usebox{\plotpoint}}
\put(781,577){\usebox{\plotpoint}}
\put(782,576){\usebox{\plotpoint}}
\put(783,575){\usebox{\plotpoint}}
\put(785,574){\usebox{\plotpoint}}
\put(786,573){\usebox{\plotpoint}}
\put(787,572){\usebox{\plotpoint}}
\put(788,571){\usebox{\plotpoint}}
\put(789,570){\usebox{\plotpoint}}
\put(791,569){\usebox{\plotpoint}}
\put(792,568){\usebox{\plotpoint}}
\put(793,567){\usebox{\plotpoint}}
\put(794,566){\usebox{\plotpoint}}
\put(795,565){\usebox{\plotpoint}}
\put(797,564){\usebox{\plotpoint}}
\put(798,563){\usebox{\plotpoint}}
\put(799,562){\usebox{\plotpoint}}
\put(800,561){\usebox{\plotpoint}}
\put(802,560){\usebox{\plotpoint}}
\put(803,559){\usebox{\plotpoint}}
\put(804,558){\usebox{\plotpoint}}
\put(806,557){\usebox{\plotpoint}}
\put(807,556){\usebox{\plotpoint}}
\put(808,555){\usebox{\plotpoint}}
\put(810,554){\usebox{\plotpoint}}
\put(811,553){\usebox{\plotpoint}}
\put(813,552){\usebox{\plotpoint}}
\put(814,551){\usebox{\plotpoint}}
\put(815,550){\usebox{\plotpoint}}
\put(817,549){\usebox{\plotpoint}}
\put(818,548){\usebox{\plotpoint}}
\put(820,547){\usebox{\plotpoint}}
\put(821,546){\usebox{\plotpoint}}
\put(823,545){\usebox{\plotpoint}}
\put(824,544){\usebox{\plotpoint}}
\put(826,543){\usebox{\plotpoint}}
\put(827,542){\usebox{\plotpoint}}
\put(829,541){\usebox{\plotpoint}}
\put(830,540){\usebox{\plotpoint}}
\put(832,539){\usebox{\plotpoint}}
\put(833,538){\usebox{\plotpoint}}
\put(835,537){\usebox{\plotpoint}}
\put(836,536){\usebox{\plotpoint}}
\put(838,535){\usebox{\plotpoint}}
\put(839,534){\usebox{\plotpoint}}
\put(841,533){\usebox{\plotpoint}}
\put(842,532){\usebox{\plotpoint}}
\put(844,531){\usebox{\plotpoint}}
\put(845,530){\usebox{\plotpoint}}
\put(847,529){\usebox{\plotpoint}}
\put(849,528){\usebox{\plotpoint}}
\put(850,527){\usebox{\plotpoint}}
\put(852,526){\usebox{\plotpoint}}
\put(854,525){\usebox{\plotpoint}}
\put(856,524){\usebox{\plotpoint}}
\put(857,523){\usebox{\plotpoint}}
\put(859,522){\usebox{\plotpoint}}
\put(861,521){\usebox{\plotpoint}}
\put(862,520){\usebox{\plotpoint}}
\put(864,519){\usebox{\plotpoint}}
\put(866,518){\usebox{\plotpoint}}
\put(868,517){\usebox{\plotpoint}}
\put(870,516){\usebox{\plotpoint}}
\put(872,515){\usebox{\plotpoint}}
\put(874,514){\usebox{\plotpoint}}
\put(876,513){\usebox{\plotpoint}}
\put(878,512){\usebox{\plotpoint}}
\put(880,511){\usebox{\plotpoint}}
\put(881,510){\usebox{\plotpoint}}
\put(883,509){\usebox{\plotpoint}}
\put(885,508){\usebox{\plotpoint}}
\put(887,507){\usebox{\plotpoint}}
\put(889,506){\usebox{\plotpoint}}
\put(890,505){\usebox{\plotpoint}}
\put(893,504){\usebox{\plotpoint}}
\put(895,503){\usebox{\plotpoint}}
\put(897,502){\usebox{\plotpoint}}
\put(899,501){\usebox{\plotpoint}}
\put(901,500){\usebox{\plotpoint}}
\put(903,499){\usebox{\plotpoint}}
\put(905,498){\usebox{\plotpoint}}
\put(907,497){\usebox{\plotpoint}}
\put(909,496){\usebox{\plotpoint}}
\put(911,495){\usebox{\plotpoint}}
\put(913,494){\usebox{\plotpoint}}
\put(915,493){\usebox{\plotpoint}}
\put(917,492){\usebox{\plotpoint}}
\put(919,491){\usebox{\plotpoint}}
\put(922,490){\usebox{\plotpoint}}
\put(924,489){\usebox{\plotpoint}}
\put(927,488){\usebox{\plotpoint}}
\put(929,487){\usebox{\plotpoint}}
\put(931,486){\usebox{\plotpoint}}
\put(934,485){\usebox{\plotpoint}}
\put(936,484){\usebox{\plotpoint}}
\put(939,483){\usebox{\plotpoint}}
\put(941,482){\usebox{\plotpoint}}
\put(943,481){\usebox{\plotpoint}}
\put(946,480){\usebox{\plotpoint}}
\put(948,479){\usebox{\plotpoint}}
\put(951,478){\usebox{\plotpoint}}
\put(953,477){\usebox{\plotpoint}}
\put(955,476){\usebox{\plotpoint}}
\put(957,475){\usebox{\plotpoint}}
\put(959,474){\usebox{\plotpoint}}
\put(962,473){\usebox{\plotpoint}}
\put(965,472){\usebox{\plotpoint}}
\put(968,471){\usebox{\plotpoint}}
\put(971,470){\usebox{\plotpoint}}
\put(974,469){\usebox{\plotpoint}}
\put(976,468){\usebox{\plotpoint}}
\put(978,467){\usebox{\plotpoint}}
\put(981,466){\usebox{\plotpoint}}
\put(983,465){\usebox{\plotpoint}}
\put(986,464){\usebox{\plotpoint}}
\put(989,463){\usebox{\plotpoint}}
\put(992,462){\usebox{\plotpoint}}
\put(995,461){\usebox{\plotpoint}}
\put(998,460){\usebox{\plotpoint}}
\put(1001,459){\usebox{\plotpoint}}
\put(1004,458){\usebox{\plotpoint}}
\put(1007,457){\usebox{\plotpoint}}
\put(1010,456){\usebox{\plotpoint}}
\put(1013,455){\usebox{\plotpoint}}
\put(1016,454){\usebox{\plotpoint}}
\put(1019,453){\usebox{\plotpoint}}
\put(1022,452){\usebox{\plotpoint}}
\put(1024,451){\usebox{\plotpoint}}
\put(1027,450){\usebox{\plotpoint}}
\put(1030,449){\usebox{\plotpoint}}
\put(1033,448){\usebox{\plotpoint}}
\put(1037,447){\usebox{\plotpoint}}
\put(1041,446){\usebox{\plotpoint}}
\put(1045,445){\usebox{\plotpoint}}
\put(1048,444){\usebox{\plotpoint}}
\put(1051,443){\usebox{\plotpoint}}
\put(1054,442){\usebox{\plotpoint}}
\put(1057,441){\usebox{\plotpoint}}
\put(1061,440){\usebox{\plotpoint}}
\put(1065,439){\usebox{\plotpoint}}
\put(1069,438){\usebox{\plotpoint}}
\put(1073,437){\usebox{\plotpoint}}
\put(1077,436){\usebox{\plotpoint}}
\put(1081,435){\usebox{\plotpoint}}
\put(1084,434){\usebox{\plotpoint}}
\put(1087,433){\usebox{\plotpoint}}
\put(1090,432){\usebox{\plotpoint}}
\put(1093,431){\usebox{\plotpoint}}
\put(1097,430){\usebox{\plotpoint}}
\put(1101,429){\usebox{\plotpoint}}
\put(1105,428){\usebox{\plotpoint}}
\put(1108,427){\usebox{\plotpoint}}
\put(1112,426){\usebox{\plotpoint}}
\put(1115,425){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1122,424){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1128,423){\usebox{\plotpoint}}
\put(1132,422){\usebox{\plotpoint}}
\put(1136,421){\usebox{\plotpoint}}
\put(1140,420){\usebox{\plotpoint}}
\put(1144,419){\usebox{\plotpoint}}
\put(1148,418){\usebox{\plotpoint}}
\put(1152,417){\usebox{\plotpoint}}
\put(1156,416){\usebox{\plotpoint}}
\put(1160,415){\usebox{\plotpoint}}
\put(1164,414){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1170,413){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1176,412){\usebox{\plotpoint}}
\put(1179,411){\usebox{\plotpoint}}
\put(1183,410){\usebox{\plotpoint}}
\put(1186,409){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1193,408){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1199,407){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1205,406){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1211,405){\usebox{\plotpoint}}
\put(1215,404){\usebox{\plotpoint}}
\put(1219,403){\usebox{\plotpoint}}
\put(1223,402){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1229,401){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1235,400){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1241,399){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1247,398){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1252,397){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1258,396){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1264,395){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1270,394){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1276,393){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1282,392){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1288,391){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1294,390){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1300,389){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1306,388){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1312,387){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1318,386){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1323,385){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1329,384){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1341,383){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1347,382){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1353,381){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1359,380){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1365,379){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1377,378){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1383,377){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1389,376){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(1400,375){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1406,374){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1412,373){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1418,372){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1424,371){\rule[-0.500pt]{2.891pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(1306,632){\makebox(0,0)[r]{$\tilde{c}=0.70$}}
\put(1328,632){\usebox{\plotpoint}}
\put(1348,632){\usebox{\plotpoint}}
\put(1369,632){\usebox{\plotpoint}}
\put(1390,632){\usebox{\plotpoint}}
\put(1394,632){\usebox{\plotpoint}}
\put(264,259){\usebox{\plotpoint}}
\put(264,259){\usebox{\plotpoint}}
\put(278,274){\usebox{\plotpoint}}
\put(292,289){\usebox{\plotpoint}}
\put(305,305){\usebox{\plotpoint}}
\put(319,320){\usebox{\plotpoint}}
\put(333,336){\usebox{\plotpoint}}
\put(346,351){\usebox{\plotpoint}}
\put(360,367){\usebox{\plotpoint}}
\put(373,384){\usebox{\plotpoint}}
\put(385,400){\usebox{\plotpoint}}
\put(398,416){\usebox{\plotpoint}}
\put(410,433){\usebox{\plotpoint}}
\put(423,450){\usebox{\plotpoint}}
\put(435,467){\usebox{\plotpoint}}
\put(446,484){\usebox{\plotpoint}}
\put(457,502){\usebox{\plotpoint}}
\put(468,519){\usebox{\plotpoint}}
\put(479,537){\usebox{\plotpoint}}
\put(490,555){\usebox{\plotpoint}}
\put(500,573){\usebox{\plotpoint}}
\put(510,591){\usebox{\plotpoint}}
\put(519,609){\usebox{\plotpoint}}
\put(529,628){\usebox{\plotpoint}}
\put(538,646){\usebox{\plotpoint}}
\put(548,665){\usebox{\plotpoint}}
\put(558,683){\usebox{\plotpoint}}
\put(569,700){\usebox{\plotpoint}}
\put(581,717){\usebox{\plotpoint}}
\put(596,732){\usebox{\plotpoint}}
\put(616,733){\usebox{\plotpoint}}
\put(633,722){\usebox{\plotpoint}}
\put(647,707){\usebox{\plotpoint}}
\put(660,691){\usebox{\plotpoint}}
\put(672,674){\usebox{\plotpoint}}
\put(684,657){\usebox{\plotpoint}}
\put(696,640){\usebox{\plotpoint}}
\put(709,624){\usebox{\plotpoint}}
\put(722,608){\usebox{\plotpoint}}
\put(736,593){\usebox{\plotpoint}}
\put(750,577){\usebox{\plotpoint}}
\put(765,563){\usebox{\plotpoint}}
\put(781,549){\usebox{\plotpoint}}
\put(797,536){\usebox{\plotpoint}}
\put(813,523){\usebox{\plotpoint}}
\put(830,511){\usebox{\plotpoint}}
\put(847,500){\usebox{\plotpoint}}
\put(865,489){\usebox{\plotpoint}}
\put(883,479){\usebox{\plotpoint}}
\put(901,469){\usebox{\plotpoint}}
\put(920,460){\usebox{\plotpoint}}
\put(939,451){\usebox{\plotpoint}}
\put(958,443){\usebox{\plotpoint}}
\put(977,435){\usebox{\plotpoint}}
\put(997,428){\usebox{\plotpoint}}
\put(1016,421){\usebox{\plotpoint}}
\put(1036,414){\usebox{\plotpoint}}
\put(1056,409){\usebox{\plotpoint}}
\put(1076,403){\usebox{\plotpoint}}
\put(1096,397){\usebox{\plotpoint}}
\put(1116,391){\usebox{\plotpoint}}
\put(1136,386){\usebox{\plotpoint}}
\put(1156,381){\usebox{\plotpoint}}
\put(1176,377){\usebox{\plotpoint}}
\put(1196,373){\usebox{\plotpoint}}
\put(1217,368){\usebox{\plotpoint}}
\put(1237,364){\usebox{\plotpoint}}
\put(1257,361){\usebox{\plotpoint}}
\put(1278,357){\usebox{\plotpoint}}
\put(1298,354){\usebox{\plotpoint}}
\put(1319,350){\usebox{\plotpoint}}
\put(1339,347){\usebox{\plotpoint}}
\put(1360,343){\usebox{\plotpoint}}
\put(1380,340){\usebox{\plotpoint}}
\put(1401,337){\usebox{\plotpoint}}
\put(1421,335){\usebox{\plotpoint}}
\put(1436,333){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(1306,587){\makebox(0,0)[r]{Exp.1}}
\put(1350,587){\makebox(0,0){$\times$}}
\put(308,306){\makebox(0,0){$\times$}}
\put(338,341){\makebox(0,0){$\times$}}
\put(367,322){\makebox(0,0){$\times$}}
\put(396,404){\makebox(0,0){$\times$}}
\put(425,571){\makebox(0,0){$\times$}}
\put(457,594){\makebox(0,0){$\times$}}
\put(485,703){\makebox(0,0){$\times$}}
\put(1328,587){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(1328,577){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1394,577){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(308,281){\rule[-0.175pt]{0.350pt}{12.286pt}}
\put(298,281){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(298,332){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(338,309){\rule[-0.175pt]{0.350pt}{14.213pt}}
\put(328,309){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(328,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(367,272){\rule[-0.175pt]{0.350pt}{20.958pt}}
\put(357,272){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(357,359){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(396,348){\rule[-0.175pt]{0.350pt}{22.163pt}}
\put(386,348){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(386,440){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(425,535){\rule[-0.175pt]{0.350pt}{14.936pt}}
\put(415,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(415,597){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(457,544){\rule[-0.175pt]{0.350pt}{20.236pt}}
\put(447,544){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(447,628){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(485,631){\rule[-0.175pt]{0.350pt}{28.185pt}}
\put(475,631){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(475,748){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1306,542){\makebox(0,0)[r]{Exp.2}}
\put(1350,542){\circle*{12}}
\put(873,406){\circle*{12}}
\put(910,370){\circle*{12}}
\put(935,384){\circle*{12}}
\put(960,366){\circle*{12}}
\put(986,403){\circle*{12}}
\put(1012,315){\circle*{12}}
\put(1039,334){\circle*{12}}
\put(1066,275){\circle*{12}}
\put(1094,247){\circle*{12}}
\put(1122,326){\circle*{12}}
\put(1151,296){\circle*{12}}
\put(1179,321){\circle*{12}}
\put(1209,283){\circle*{12}}
\put(1239,271){\circle*{12}}
\put(1270,266){\circle*{12}}
\put(1301,257){\circle*{12}}
\put(1332,251){\circle*{12}}
\put(1364,290){\circle*{12}}
\put(1396,270){\circle*{12}}
\put(1328,542){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(1328,532){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1394,532){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(873,401){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(863,401){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(863,411){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(910,349){\rule[-0.175pt]{0.350pt}{8.672pt}}
\put(900,349){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(900,385){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(935,366){\rule[-0.175pt]{0.350pt}{7.468pt}}
\put(925,366){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(925,397){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(960,349){\rule[-0.175pt]{0.350pt}{7.227pt}}
\put(950,349){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(950,379){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(986,372){\rule[-0.175pt]{0.350pt}{12.527pt}}
\put(976,372){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(976,424){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1012,257){\rule[-0.175pt]{0.350pt}{22.163pt}}
\put(1002,257){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1002,349){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1039,295){\rule[-0.175pt]{0.350pt}{15.418pt}}
\put(1029,295){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1029,359){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1066,215){\rule[-0.175pt]{0.350pt}{22.645pt}}
\put(1056,215){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1056,309){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1094,180){\rule[-0.175pt]{0.350pt}{25.054pt}}
\put(1084,180){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1084,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1122,309){\rule[-0.175pt]{0.350pt}{7.227pt}}
\put(1112,309){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1112,339){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1151,260){\rule[-0.175pt]{0.350pt}{14.454pt}}
\put(1141,260){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1141,320){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1179,287){\rule[-0.175pt]{0.350pt}{13.731pt}}
\put(1169,287){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1169,344){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1209,244){\rule[-0.175pt]{0.350pt}{15.658pt}}
\put(1199,244){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1199,309){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1239,254){\rule[-0.175pt]{0.350pt}{7.227pt}}
\put(1229,254){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1229,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1270,246){\rule[-0.175pt]{0.350pt}{8.191pt}}
\put(1260,246){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1260,280){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1301,232){\rule[-0.175pt]{0.350pt}{10.359pt}}
\put(1291,232){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1291,275){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1332,229){\rule[-0.175pt]{0.350pt}{8.913pt}}
\put(1322,229){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1322,266){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1364,276){\rule[-0.175pt]{0.350pt}{6.022pt}}
\put(1354,276){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1354,301){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1396,252){\rule[-0.175pt]{0.350pt}{7.468pt}}
\put(1386,252){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1386,283){\rule[-0.175pt]{4.818pt}{0.350pt}}
\end{picture}


==> modfunim.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,228){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{-0.2}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,228){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,228){\makebox(0,0)[r]{0}}
\put(1416,228){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,298){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,298){\makebox(0,0)[r]{0.2}}
\put(1416,298){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,368){\makebox(0,0)[r]{0.4}}
\put(1416,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,438){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,438){\makebox(0,0)[r]{0.6}}
\put(1416,438){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,507){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,507){\makebox(0,0)[r]{0.8}}
\put(1416,507){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,577){\makebox(0,0)[r]{1}}
\put(1416,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,647){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,647){\makebox(0,0)[r]{1.2}}
\put(1416,647){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,717){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,717){\makebox(0,0)[r]{1.4}}
\put(1416,717){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{1.6}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){\small$10^{-2}$}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(431,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(431,113){\makebox(0,0){\small$10^{-1}$}}
\put(431,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,113){\makebox(0,0){\small$1$}}
\put(599,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(766,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(766,113){\makebox(0,0){\small$10^{1}$}}
\put(766,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,113){\makebox(0,0){\small$10^{2}$}}
\put(934,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1101,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1101,113){\makebox(0,0){\small$10^{3}$}}
\put(1101,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1269,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1269,113){\makebox(0,0){\small$10^{4}$}}
\put(1269,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){\small$10^{5}$}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(850,60){\makebox(0,0){\small$q^2/m^2$}}
\put(850,840){\makebox(0,0){\small Imaginary part of $J(q^2;m)$ and $\widetilde{J}(q^2;m)$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(1306,722){\makebox(0,0)[r]{\small$\Im[J]$}}
\put(1328,722){\usebox{\plotpoint}}
\put(1348,722){\usebox{\plotpoint}}
\put(1369,722){\usebox{\plotpoint}}
\put(1390,722){\usebox{\plotpoint}}
\put(1394,722){\usebox{\plotpoint}}
\put(264,228){\usebox{\plotpoint}}
\put(284,228){\usebox{\plotpoint}}
\put(305,228){\usebox{\plotpoint}}
\put(326,228){\usebox{\plotpoint}}
\put(347,228){\usebox{\plotpoint}}
\put(367,228){\usebox{\plotpoint}}
\put(388,228){\usebox{\plotpoint}}
\put(409,228){\usebox{\plotpoint}}
\put(430,228){\usebox{\plotpoint}}
\put(450,228){\usebox{\plotpoint}}
\put(471,228){\usebox{\plotpoint}}
\put(492,228){\usebox{\plotpoint}}
\put(513,228){\usebox{\plotpoint}}
\put(533,228){\usebox{\plotpoint}}
\put(554,228){\usebox{\plotpoint}}
\put(575,228){\usebox{\plotpoint}}
\put(596,228){\usebox{\plotpoint}}
\put(616,228){\usebox{\plotpoint}}
\put(637,228){\usebox{\plotpoint}}
\put(658,228){\usebox{\plotpoint}}
\put(679,228){\usebox{\plotpoint}}
\put(694,233){\usebox{\plotpoint}}
\put(696,254){\usebox{\plotpoint}}
\put(697,275){\usebox{\plotpoint}}
\put(699,295){\usebox{\plotpoint}}
\put(700,316){\usebox{\plotpoint}}
\put(700,337){\usebox{\plotpoint}}
\put(701,358){\usebox{\plotpoint}}
\put(702,378){\usebox{\plotpoint}}
\put(702,399){\usebox{\plotpoint}}
\put(703,420){\usebox{\plotpoint}}
\put(703,441){\usebox{\plotpoint}}
\put(704,461){\usebox{\plotpoint}}
\put(704,482){\usebox{\plotpoint}}
\put(705,503){\usebox{\plotpoint}}
\put(705,524){\usebox{\plotpoint}}
\put(707,544){\usebox{\plotpoint}}
\put(708,565){\usebox{\plotpoint}}
\put(709,586){\usebox{\plotpoint}}
\put(710,607){\usebox{\plotpoint}}
\put(713,627){\usebox{\plotpoint}}
\put(715,648){\usebox{\plotpoint}}
\put(718,668){\usebox{\plotpoint}}
\put(722,689){\usebox{\plotpoint}}
\put(729,708){\usebox{\plotpoint}}
\put(744,717){\usebox{\plotpoint}}
\put(756,701){\usebox{\plotpoint}}
\put(765,682){\usebox{\plotpoint}}
\put(773,663){\usebox{\plotpoint}}
\put(781,643){\usebox{\plotpoint}}
\put(787,624){\usebox{\plotpoint}}
\put(794,604){\usebox{\plotpoint}}
\put(802,585){\usebox{\plotpoint}}
\put(808,566){\usebox{\plotpoint}}
\put(815,546){\usebox{\plotpoint}}
\put(823,527){\usebox{\plotpoint}}
\put(830,508){\usebox{\plotpoint}}
\put(838,488){\usebox{\plotpoint}}
\put(847,469){\usebox{\plotpoint}}
\put(855,451){\usebox{\plotpoint}}
\put(864,432){\usebox{\plotpoint}}
\put(873,413){\usebox{\plotpoint}}
\put(884,395){\usebox{\plotpoint}}
\put(895,378){\usebox{\plotpoint}}
\put(907,361){\usebox{\plotpoint}}
\put(919,344){\usebox{\plotpoint}}
\put(933,328){\usebox{\plotpoint}}
\put(947,314){\usebox{\plotpoint}}
\put(963,300){\usebox{\plotpoint}}
\put(980,288){\usebox{\plotpoint}}
\put(997,277){\usebox{\plotpoint}}
\put(1016,268){\usebox{\plotpoint}}
\put(1035,260){\usebox{\plotpoint}}
\put(1055,253){\usebox{\plotpoint}}
\put(1075,248){\usebox{\plotpoint}}
\put(1095,243){\usebox{\plotpoint}}
\put(1115,240){\usebox{\plotpoint}}
\put(1136,238){\usebox{\plotpoint}}
\put(1156,236){\usebox{\plotpoint}}
\put(1177,234){\usebox{\plotpoint}}
\put(1198,233){\usebox{\plotpoint}}
\put(1218,232){\usebox{\plotpoint}}
\put(1239,231){\usebox{\plotpoint}}
\put(1260,230){\usebox{\plotpoint}}
\put(1280,230){\usebox{\plotpoint}}
\put(1301,229){\usebox{\plotpoint}}
\put(1322,229){\usebox{\plotpoint}}
\put(1343,229){\usebox{\plotpoint}}
\put(1363,228){\usebox{\plotpoint}}
\put(1384,228){\usebox{\plotpoint}}
\put(1405,228){\usebox{\plotpoint}}
\put(1426,228){\usebox{\plotpoint}}
\put(1436,228){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(1306,665){\makebox(0,0)[r]{\small$\Im[\widetilde{J}]$}}
\put(1328,665){\rule[-0.350pt]{15.899pt}{0.700pt}}
\put(264,228){\usebox{\plotpoint}}
\put(264,228){\rule[-0.350pt]{61.309pt}{0.700pt}}
\put(518,229){\rule[-0.350pt]{1.325pt}{0.700pt}}
\put(524,230){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(528,231){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(532,232){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(536,233){\usebox{\plotpoint}}
\put(537,234){\usebox{\plotpoint}}
\put(539,235){\usebox{\plotpoint}}
\put(541,236){\usebox{\plotpoint}}
\put(542,237){\usebox{\plotpoint}}
\put(544,238){\usebox{\plotpoint}}
\put(546,239){\usebox{\plotpoint}}
\put(548,240){\usebox{\plotpoint}}
\put(549,241){\usebox{\plotpoint}}
\put(550,242){\usebox{\plotpoint}}
\put(551,243){\usebox{\plotpoint}}
\put(552,244){\usebox{\plotpoint}}
\put(553,245){\usebox{\plotpoint}}
\put(554,246){\usebox{\plotpoint}}
\put(555,247){\usebox{\plotpoint}}
\put(556,248){\usebox{\plotpoint}}
\put(557,249){\usebox{\plotpoint}}
\put(558,250){\usebox{\plotpoint}}
\put(559,251){\usebox{\plotpoint}}
\put(560,252){\usebox{\plotpoint}}
\put(561,253){\usebox{\plotpoint}}
\put(562,255){\usebox{\plotpoint}}
\put(563,257){\usebox{\plotpoint}}
\put(564,258){\usebox{\plotpoint}}
\put(565,260){\usebox{\plotpoint}}
\put(566,261){\usebox{\plotpoint}}
\put(567,263){\usebox{\plotpoint}}
\put(568,265){\usebox{\plotpoint}}
\put(569,266){\usebox{\plotpoint}}
\put(570,268){\usebox{\plotpoint}}
\put(571,270){\usebox{\plotpoint}}
\put(572,271){\usebox{\plotpoint}}
\put(573,274){\usebox{\plotpoint}}
\put(574,277){\usebox{\plotpoint}}
\put(575,279){\usebox{\plotpoint}}
\put(576,282){\usebox{\plotpoint}}
\put(577,284){\usebox{\plotpoint}}
\put(578,287){\usebox{\plotpoint}}
\put(579,289){\usebox{\plotpoint}}
\put(580,292){\usebox{\plotpoint}}
\put(581,294){\usebox{\plotpoint}}
\put(582,297){\usebox{\plotpoint}}
\put(583,299){\usebox{\plotpoint}}
\put(584,302){\rule[-0.350pt]{0.700pt}{0.832pt}}
\put(585,305){\rule[-0.350pt]{0.700pt}{0.832pt}}
\put(586,308){\rule[-0.350pt]{0.700pt}{0.832pt}}
\put(587,312){\rule[-0.350pt]{0.700pt}{0.832pt}}
\put(588,315){\rule[-0.350pt]{0.700pt}{0.832pt}}
\put(589,319){\rule[-0.350pt]{0.700pt}{0.832pt}}
\put(590,322){\rule[-0.350pt]{0.700pt}{0.832pt}}
\put(591,326){\rule[-0.350pt]{0.700pt}{0.832pt}}
\put(592,329){\rule[-0.350pt]{0.700pt}{0.832pt}}
\put(593,333){\rule[-0.350pt]{0.700pt}{0.832pt}}
\put(594,336){\rule[-0.350pt]{0.700pt}{0.832pt}}
\put(595,340){\rule[-0.350pt]{0.700pt}{0.944pt}}
\put(596,343){\rule[-0.350pt]{0.700pt}{0.944pt}}
\put(597,347){\rule[-0.350pt]{0.700pt}{0.944pt}}
\put(598,351){\rule[-0.350pt]{0.700pt}{0.944pt}}
\put(599,355){\rule[-0.350pt]{0.700pt}{0.944pt}}
\put(600,359){\rule[-0.350pt]{0.700pt}{0.944pt}}
\put(601,363){\rule[-0.350pt]{0.700pt}{0.944pt}}
\put(602,367){\rule[-0.350pt]{0.700pt}{0.944pt}}
\put(603,371){\rule[-0.350pt]{0.700pt}{0.944pt}}
\put(604,375){\rule[-0.350pt]{0.700pt}{0.944pt}}
\put(605,379){\rule[-0.350pt]{0.700pt}{0.944pt}}
\put(606,383){\rule[-0.350pt]{0.700pt}{0.944pt}}
\put(607,386){\rule[-0.350pt]{0.700pt}{1.044pt}}
\put(608,391){\rule[-0.350pt]{0.700pt}{1.044pt}}
\put(609,395){\rule[-0.350pt]{0.700pt}{1.044pt}}
\put(610,400){\rule[-0.350pt]{0.700pt}{1.044pt}}
\put(611,404){\rule[-0.350pt]{0.700pt}{1.044pt}}
\put(612,408){\rule[-0.350pt]{0.700pt}{1.044pt}}
\put(613,413){\rule[-0.350pt]{0.700pt}{1.044pt}}
\put(614,417){\rule[-0.350pt]{0.700pt}{1.044pt}}
\put(615,421){\rule[-0.350pt]{0.700pt}{1.044pt}}
\put(616,426){\rule[-0.350pt]{0.700pt}{1.044pt}}
\put(617,430){\rule[-0.350pt]{0.700pt}{1.044pt}}
\put(618,434){\rule[-0.350pt]{0.700pt}{1.044pt}}
\put(619,439){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(620,443){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(621,448){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(622,452){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(623,457){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(624,461){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(625,466){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(626,470){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(627,475){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(628,479){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(629,484){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(630,488){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(631,493){\rule[-0.350pt]{0.700pt}{1.064pt}}
\put(632,497){\rule[-0.350pt]{0.700pt}{1.064pt}}
\put(633,501){\rule[-0.350pt]{0.700pt}{1.064pt}}
\put(634,506){\rule[-0.350pt]{0.700pt}{1.064pt}}
\put(635,510){\rule[-0.350pt]{0.700pt}{1.064pt}}
\put(636,515){\rule[-0.350pt]{0.700pt}{1.064pt}}
\put(637,519){\rule[-0.350pt]{0.700pt}{1.064pt}}
\put(638,523){\rule[-0.350pt]{0.700pt}{1.064pt}}
\put(639,528){\rule[-0.350pt]{0.700pt}{1.064pt}}
\put(640,532){\rule[-0.350pt]{0.700pt}{1.064pt}}
\put(641,537){\rule[-0.350pt]{0.700pt}{1.064pt}}
\put(642,541){\rule[-0.350pt]{0.700pt}{1.064pt}}
\put(643,546){\rule[-0.350pt]{0.700pt}{0.984pt}}
\put(644,550){\rule[-0.350pt]{0.700pt}{0.984pt}}
\put(645,554){\rule[-0.350pt]{0.700pt}{0.984pt}}
\put(646,558){\rule[-0.350pt]{0.700pt}{0.984pt}}
\put(647,562){\rule[-0.350pt]{0.700pt}{0.984pt}}
\put(648,566){\rule[-0.350pt]{0.700pt}{0.984pt}}
\put(649,570){\rule[-0.350pt]{0.700pt}{0.984pt}}
\put(650,574){\rule[-0.350pt]{0.700pt}{0.984pt}}
\put(651,578){\rule[-0.350pt]{0.700pt}{0.984pt}}
\put(652,582){\rule[-0.350pt]{0.700pt}{0.984pt}}
\put(653,586){\rule[-0.350pt]{0.700pt}{0.984pt}}
\put(654,590){\rule[-0.350pt]{0.700pt}{0.984pt}}
\put(655,594){\rule[-0.350pt]{0.700pt}{0.823pt}}
\put(656,598){\rule[-0.350pt]{0.700pt}{0.823pt}}
\put(657,601){\rule[-0.350pt]{0.700pt}{0.823pt}}
\put(658,605){\rule[-0.350pt]{0.700pt}{0.823pt}}
\put(659,608){\rule[-0.350pt]{0.700pt}{0.823pt}}
\put(660,612){\rule[-0.350pt]{0.700pt}{0.823pt}}
\put(661,615){\rule[-0.350pt]{0.700pt}{0.823pt}}
\put(662,618){\rule[-0.350pt]{0.700pt}{0.823pt}}
\put(663,622){\rule[-0.350pt]{0.700pt}{0.823pt}}
\put(664,625){\rule[-0.350pt]{0.700pt}{0.823pt}}
\put(665,629){\rule[-0.350pt]{0.700pt}{0.823pt}}
\put(666,632){\rule[-0.350pt]{0.700pt}{0.823pt}}
\put(667,636){\rule[-0.350pt]{0.700pt}{0.701pt}}
\put(668,638){\rule[-0.350pt]{0.700pt}{0.701pt}}
\put(669,641){\rule[-0.350pt]{0.700pt}{0.701pt}}
\put(670,644){\rule[-0.350pt]{0.700pt}{0.701pt}}
\put(671,647){\rule[-0.350pt]{0.700pt}{0.701pt}}
\put(672,650){\rule[-0.350pt]{0.700pt}{0.701pt}}
\put(673,653){\rule[-0.350pt]{0.700pt}{0.701pt}}
\put(674,656){\rule[-0.350pt]{0.700pt}{0.701pt}}
\put(675,659){\rule[-0.350pt]{0.700pt}{0.701pt}}
\put(676,662){\rule[-0.350pt]{0.700pt}{0.701pt}}
\put(677,665){\rule[-0.350pt]{0.700pt}{0.701pt}}
\put(678,668){\usebox{\plotpoint}}
\put(679,669){\usebox{\plotpoint}}
\put(680,671){\usebox{\plotpoint}}
\put(681,673){\usebox{\plotpoint}}
\put(682,675){\usebox{\plotpoint}}
\put(683,677){\usebox{\plotpoint}}
\put(684,678){\usebox{\plotpoint}}
\put(685,680){\usebox{\plotpoint}}
\put(686,682){\usebox{\plotpoint}}
\put(687,684){\usebox{\plotpoint}}
\put(688,686){\usebox{\plotpoint}}
\put(689,688){\usebox{\plotpoint}}
\put(690,689){\usebox{\plotpoint}}
\put(690,690){\usebox{\plotpoint}}
\put(691,691){\usebox{\plotpoint}}
\put(692,692){\usebox{\plotpoint}}
\put(693,693){\usebox{\plotpoint}}
\put(694,694){\usebox{\plotpoint}}
\put(695,695){\usebox{\plotpoint}}
\put(696,696){\usebox{\plotpoint}}
\put(697,697){\usebox{\plotpoint}}
\put(698,698){\usebox{\plotpoint}}
\put(699,699){\usebox{\plotpoint}}
\put(700,700){\usebox{\plotpoint}}
\put(701,701){\usebox{\plotpoint}}
\put(702,702){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(706,703){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(710,704){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(714,705){\usebox{\plotpoint}}
\put(716,704){\usebox{\plotpoint}}
\put(718,703){\usebox{\plotpoint}}
\put(721,702){\usebox{\plotpoint}}
\put(723,701){\usebox{\plotpoint}}
\put(726,700){\usebox{\plotpoint}}
\put(727,699){\usebox{\plotpoint}}
\put(728,698){\usebox{\plotpoint}}
\put(729,697){\usebox{\plotpoint}}
\put(730,696){\usebox{\plotpoint}}
\put(731,695){\usebox{\plotpoint}}
\put(732,694){\usebox{\plotpoint}}
\put(733,693){\usebox{\plotpoint}}
\put(734,692){\usebox{\plotpoint}}
\put(735,691){\usebox{\plotpoint}}
\put(736,690){\usebox{\plotpoint}}
\put(737,689){\usebox{\plotpoint}}
\put(738,686){\usebox{\plotpoint}}
\put(739,684){\usebox{\plotpoint}}
\put(740,683){\usebox{\plotpoint}}
\put(741,681){\usebox{\plotpoint}}
\put(742,679){\usebox{\plotpoint}}
\put(743,678){\usebox{\plotpoint}}
\put(744,676){\usebox{\plotpoint}}
\put(745,674){\usebox{\plotpoint}}
\put(746,673){\usebox{\plotpoint}}
\put(747,671){\usebox{\plotpoint}}
\put(748,670){\usebox{\plotpoint}}
\put(749,668){\usebox{\plotpoint}}
\put(750,666){\usebox{\plotpoint}}
\put(751,664){\usebox{\plotpoint}}
\put(752,662){\usebox{\plotpoint}}
\put(753,660){\usebox{\plotpoint}}
\put(754,659){\usebox{\plotpoint}}
\put(755,657){\usebox{\plotpoint}}
\put(756,655){\usebox{\plotpoint}}
\put(757,653){\usebox{\plotpoint}}
\put(758,651){\usebox{\plotpoint}}
\put(759,649){\usebox{\plotpoint}}
\put(760,648){\usebox{\plotpoint}}
\put(761,645){\usebox{\plotpoint}}
\put(762,643){\usebox{\plotpoint}}
\put(763,641){\usebox{\plotpoint}}
\put(764,639){\usebox{\plotpoint}}
\put(765,637){\usebox{\plotpoint}}
\put(766,635){\usebox{\plotpoint}}
\put(767,633){\usebox{\plotpoint}}
\put(768,631){\usebox{\plotpoint}}
\put(769,629){\usebox{\plotpoint}}
\put(770,627){\usebox{\plotpoint}}
\put(771,625){\usebox{\plotpoint}}
\put(772,623){\usebox{\plotpoint}}
\put(773,620){\usebox{\plotpoint}}
\put(774,618){\usebox{\plotpoint}}
\put(775,616){\usebox{\plotpoint}}
\put(776,614){\usebox{\plotpoint}}
\put(777,612){\usebox{\plotpoint}}
\put(778,609){\usebox{\plotpoint}}
\put(779,607){\usebox{\plotpoint}}
\put(780,605){\usebox{\plotpoint}}
\put(781,603){\usebox{\plotpoint}}
\put(782,601){\usebox{\plotpoint}}
\put(783,599){\usebox{\plotpoint}}
\put(784,597){\usebox{\plotpoint}}
\put(785,594){\usebox{\plotpoint}}
\put(786,592){\usebox{\plotpoint}}
\put(787,590){\usebox{\plotpoint}}
\put(788,587){\usebox{\plotpoint}}
\put(789,585){\usebox{\plotpoint}}
\put(790,583){\usebox{\plotpoint}}
\put(791,580){\usebox{\plotpoint}}
\put(792,578){\usebox{\plotpoint}}
\put(793,576){\usebox{\plotpoint}}
\put(794,573){\usebox{\plotpoint}}
\put(795,571){\usebox{\plotpoint}}
\put(796,569){\usebox{\plotpoint}}
\put(797,566){\usebox{\plotpoint}}
\put(798,564){\usebox{\plotpoint}}
\put(799,562){\usebox{\plotpoint}}
\put(800,560){\usebox{\plotpoint}}
\put(801,557){\usebox{\plotpoint}}
\put(802,555){\usebox{\plotpoint}}
\put(803,553){\usebox{\plotpoint}}
\put(804,551){\usebox{\plotpoint}}
\put(805,548){\usebox{\plotpoint}}
\put(806,546){\usebox{\plotpoint}}
\put(807,544){\usebox{\plotpoint}}
\put(808,542){\usebox{\plotpoint}}
\put(809,539){\usebox{\plotpoint}}
\put(810,536){\usebox{\plotpoint}}
\put(811,534){\usebox{\plotpoint}}
\put(812,531){\usebox{\plotpoint}}
\put(813,529){\usebox{\plotpoint}}
\put(814,526){\usebox{\plotpoint}}
\put(815,524){\usebox{\plotpoint}}
\put(816,521){\usebox{\plotpoint}}
\put(817,519){\usebox{\plotpoint}}
\put(818,516){\usebox{\plotpoint}}
\put(819,514){\usebox{\plotpoint}}
\put(820,511){\usebox{\plotpoint}}
\put(821,509){\usebox{\plotpoint}}
\put(822,507){\usebox{\plotpoint}}
\put(823,505){\usebox{\plotpoint}}
\put(824,503){\usebox{\plotpoint}}
\put(825,501){\usebox{\plotpoint}}
\put(826,498){\usebox{\plotpoint}}
\put(827,496){\usebox{\plotpoint}}
\put(828,494){\usebox{\plotpoint}}
\put(829,492){\usebox{\plotpoint}}
\put(830,490){\usebox{\plotpoint}}
\put(831,488){\usebox{\plotpoint}}
\put(832,485){\usebox{\plotpoint}}
\put(833,483){\usebox{\plotpoint}}
\put(834,481){\usebox{\plotpoint}}
\put(835,479){\usebox{\plotpoint}}
\put(836,477){\usebox{\plotpoint}}
\put(837,475){\usebox{\plotpoint}}
\put(838,473){\usebox{\plotpoint}}
\put(839,471){\usebox{\plotpoint}}
\put(840,469){\usebox{\plotpoint}}
\put(841,467){\usebox{\plotpoint}}
\put(842,465){\usebox{\plotpoint}}
\put(843,463){\usebox{\plotpoint}}
\put(844,461){\usebox{\plotpoint}}
\put(845,459){\usebox{\plotpoint}}
\put(846,457){\usebox{\plotpoint}}
\put(847,455){\usebox{\plotpoint}}
\put(848,453){\usebox{\plotpoint}}
\put(849,451){\usebox{\plotpoint}}
\put(850,449){\usebox{\plotpoint}}
\put(851,447){\usebox{\plotpoint}}
\put(852,445){\usebox{\plotpoint}}
\put(853,443){\usebox{\plotpoint}}
\put(854,441){\usebox{\plotpoint}}
\put(855,440){\usebox{\plotpoint}}
\put(856,438){\usebox{\plotpoint}}
\put(857,436){\usebox{\plotpoint}}
\put(858,434){\usebox{\plotpoint}}
\put(859,432){\usebox{\plotpoint}}
\put(860,430){\usebox{\plotpoint}}
\put(861,428){\usebox{\plotpoint}}
\put(862,427){\usebox{\plotpoint}}
\put(863,425){\usebox{\plotpoint}}
\put(864,423){\usebox{\plotpoint}}
\put(865,421){\usebox{\plotpoint}}
\put(866,419){\usebox{\plotpoint}}
\put(867,418){\usebox{\plotpoint}}
\put(868,416){\usebox{\plotpoint}}
\put(869,414){\usebox{\plotpoint}}
\put(870,413){\usebox{\plotpoint}}
\put(871,411){\usebox{\plotpoint}}
\put(872,409){\usebox{\plotpoint}}
\put(873,408){\usebox{\plotpoint}}
\put(874,406){\usebox{\plotpoint}}
\put(875,404){\usebox{\plotpoint}}
\put(876,403){\usebox{\plotpoint}}
\put(877,401){\usebox{\plotpoint}}
\put(878,399){\usebox{\plotpoint}}
\put(879,398){\usebox{\plotpoint}}
\put(880,396){\usebox{\plotpoint}}
\put(881,394){\usebox{\plotpoint}}
\put(882,393){\usebox{\plotpoint}}
\put(883,391){\usebox{\plotpoint}}
\put(884,389){\usebox{\plotpoint}}
\put(885,388){\usebox{\plotpoint}}
\put(886,386){\usebox{\plotpoint}}
\put(887,384){\usebox{\plotpoint}}
\put(888,383){\usebox{\plotpoint}}
\put(889,381){\usebox{\plotpoint}}
\put(890,380){\usebox{\plotpoint}}
\put(891,378){\usebox{\plotpoint}}
\put(892,377){\usebox{\plotpoint}}
\put(893,375){\usebox{\plotpoint}}
\put(894,374){\usebox{\plotpoint}}
\put(895,372){\usebox{\plotpoint}}
\put(896,371){\usebox{\plotpoint}}
\put(897,370){\usebox{\plotpoint}}
\put(898,368){\usebox{\plotpoint}}
\put(899,367){\usebox{\plotpoint}}
\put(900,365){\usebox{\plotpoint}}
\put(901,364){\usebox{\plotpoint}}
\put(902,363){\usebox{\plotpoint}}
\put(903,361){\usebox{\plotpoint}}
\put(904,360){\usebox{\plotpoint}}
\put(905,359){\usebox{\plotpoint}}
\put(906,358){\usebox{\plotpoint}}
\put(907,356){\usebox{\plotpoint}}
\put(908,355){\usebox{\plotpoint}}
\put(909,354){\usebox{\plotpoint}}
\put(910,353){\usebox{\plotpoint}}
\put(911,351){\usebox{\plotpoint}}
\put(912,350){\usebox{\plotpoint}}
\put(913,349){\usebox{\plotpoint}}
\put(914,348){\usebox{\plotpoint}}
\put(915,346){\usebox{\plotpoint}}
\put(916,345){\usebox{\plotpoint}}
\put(917,344){\usebox{\plotpoint}}
\put(918,343){\usebox{\plotpoint}}
\put(919,342){\usebox{\plotpoint}}
\put(920,341){\usebox{\plotpoint}}
\put(921,339){\usebox{\plotpoint}}
\put(922,338){\usebox{\plotpoint}}
\put(923,337){\usebox{\plotpoint}}
\put(924,336){\usebox{\plotpoint}}
\put(925,335){\usebox{\plotpoint}}
\put(926,334){\usebox{\plotpoint}}
\put(927,334){\usebox{\plotpoint}}
\put(927,334){\usebox{\plotpoint}}
\put(928,333){\usebox{\plotpoint}}
\put(929,332){\usebox{\plotpoint}}
\put(930,331){\usebox{\plotpoint}}
\put(931,330){\usebox{\plotpoint}}
\put(932,329){\usebox{\plotpoint}}
\put(933,328){\usebox{\plotpoint}}
\put(934,327){\usebox{\plotpoint}}
\put(935,326){\usebox{\plotpoint}}
\put(936,325){\usebox{\plotpoint}}
\put(937,324){\usebox{\plotpoint}}
\put(938,323){\usebox{\plotpoint}}
\put(939,322){\usebox{\plotpoint}}
\put(940,321){\usebox{\plotpoint}}
\put(941,320){\usebox{\plotpoint}}
\put(942,319){\usebox{\plotpoint}}
\put(943,318){\usebox{\plotpoint}}
\put(944,317){\usebox{\plotpoint}}
\put(945,316){\usebox{\plotpoint}}
\put(946,315){\usebox{\plotpoint}}
\put(947,314){\usebox{\plotpoint}}
\put(948,313){\usebox{\plotpoint}}
\put(949,312){\usebox{\plotpoint}}
\put(950,311){\usebox{\plotpoint}}
\put(952,310){\usebox{\plotpoint}}
\put(953,309){\usebox{\plotpoint}}
\put(954,308){\usebox{\plotpoint}}
\put(955,307){\usebox{\plotpoint}}
\put(956,306){\usebox{\plotpoint}}
\put(957,305){\usebox{\plotpoint}}
\put(958,304){\usebox{\plotpoint}}
\put(959,303){\usebox{\plotpoint}}
\put(960,302){\usebox{\plotpoint}}
\put(961,301){\usebox{\plotpoint}}
\put(963,300){\usebox{\plotpoint}}
\put(964,299){\usebox{\plotpoint}}
\put(965,298){\usebox{\plotpoint}}
\put(967,297){\usebox{\plotpoint}}
\put(968,296){\usebox{\plotpoint}}
\put(969,295){\usebox{\plotpoint}}
\put(971,294){\usebox{\plotpoint}}
\put(972,293){\usebox{\plotpoint}}
\put(973,292){\usebox{\plotpoint}}
\put(975,291){\usebox{\plotpoint}}
\put(977,290){\usebox{\plotpoint}}
\put(978,289){\usebox{\plotpoint}}
\put(980,288){\usebox{\plotpoint}}
\put(981,287){\usebox{\plotpoint}}
\put(983,286){\usebox{\plotpoint}}
\put(984,285){\usebox{\plotpoint}}
\put(986,284){\usebox{\plotpoint}}
\put(987,283){\usebox{\plotpoint}}
\put(989,282){\usebox{\plotpoint}}
\put(991,281){\usebox{\plotpoint}}
\put(992,280){\usebox{\plotpoint}}
\put(994,279){\usebox{\plotpoint}}
\put(996,278){\usebox{\plotpoint}}
\put(998,277){\usebox{\plotpoint}}
\put(1000,276){\usebox{\plotpoint}}
\put(1002,275){\usebox{\plotpoint}}
\put(1004,274){\usebox{\plotpoint}}
\put(1006,273){\usebox{\plotpoint}}
\put(1008,272){\usebox{\plotpoint}}
\put(1010,271){\usebox{\plotpoint}}
\put(1012,270){\usebox{\plotpoint}}
\put(1014,269){\usebox{\plotpoint}}
\put(1017,268){\usebox{\plotpoint}}
\put(1019,267){\usebox{\plotpoint}}
\put(1022,266){\usebox{\plotpoint}}
\put(1024,265){\usebox{\plotpoint}}
\put(1026,264){\usebox{\plotpoint}}
\put(1028,263){\usebox{\plotpoint}}
\put(1030,262){\usebox{\plotpoint}}
\put(1032,261){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1036,260){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1039,259){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1042,258){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1045,257){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1048,256){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1051,255){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1054,254){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1057,253){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1061,252){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1065,251){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1069,250){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1073,249){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1077,248){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1081,247){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1087,246){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1093,245){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1097,244){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1101,243){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1105,242){\rule[-0.350pt]{2.650pt}{0.700pt}}
\put(1116,241){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1122,240){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1128,239){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1134,238){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1140,237){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(1152,236){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(1164,235){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(1176,234){\rule[-0.350pt]{2.650pt}{0.700pt}}
\put(1187,233){\rule[-0.350pt]{5.782pt}{0.700pt}}
\put(1211,232){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(1223,231){\rule[-0.350pt]{8.431pt}{0.700pt}}
\put(1258,230){\rule[-0.350pt]{8.672pt}{0.700pt}}
\put(1294,229){\rule[-0.350pt]{19.995pt}{0.700pt}}
\put(1377,228){\rule[-0.350pt]{14.213pt}{0.700pt}}
\end{picture}


==> modfunre.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,263){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{-0.5}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,263){\makebox(0,0)[r]{0}}
\put(1416,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,368){\makebox(0,0)[r]{0.5}}
\put(1416,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{1}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,577){\makebox(0,0)[r]{1.5}}
\put(1416,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,682){\makebox(0,0)[r]{2}}
\put(1416,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{2.5}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){\small$10^{-2}$}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(431,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(431,113){\makebox(0,0){\small$10^{-1}$}}
\put(431,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,113){\makebox(0,0){\small$1$}}
\put(599,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(766,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(766,113){\makebox(0,0){\small$10^{1}$}}
\put(766,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,113){\makebox(0,0){\small$10^{2}$}}
\put(934,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1101,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1101,113){\makebox(0,0){\small$10^{3}$}}
\put(1101,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1269,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1269,113){\makebox(0,0){\small$10^{4}$}}
\put(1269,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){\small$10^{5}$}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(850,60){\makebox(0,0){\small$q^2/m^2$}}
\put(850,840){\makebox(0,0){\small Real part of $J(q^2;m)$ and $\widetilde{J}(q^2;m)$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(1306,722){\makebox(0,0)[r]{\small$\Re[J]$}}
\put(1328,722){\usebox{\plotpoint}}
\put(1348,722){\usebox{\plotpoint}}
\put(1369,722){\usebox{\plotpoint}}
\put(1390,722){\usebox{\plotpoint}}
\put(1394,722){\usebox{\plotpoint}}
\put(264,473){\usebox{\plotpoint}}
\put(284,473){\usebox{\plotpoint}}
\put(305,473){\usebox{\plotpoint}}
\put(326,473){\usebox{\plotpoint}}
\put(347,473){\usebox{\plotpoint}}
\put(367,473){\usebox{\plotpoint}}
\put(388,473){\usebox{\plotpoint}}
\put(409,474){\usebox{\plotpoint}}
\put(430,474){\usebox{\plotpoint}}
\put(450,475){\usebox{\plotpoint}}
\put(471,476){\usebox{\plotpoint}}
\put(492,477){\usebox{\plotpoint}}
\put(512,478){\usebox{\plotpoint}}
\put(533,480){\usebox{\plotpoint}}
\put(553,482){\usebox{\plotpoint}}
\put(573,486){\usebox{\plotpoint}}
\put(593,491){\usebox{\plotpoint}}
\put(612,497){\usebox{\plotpoint}}
\put(630,507){\usebox{\plotpoint}}
\put(646,518){\usebox{\plotpoint}}
\put(659,533){\usebox{\plotpoint}}
\put(670,550){\usebox{\plotpoint}}
\put(679,569){\usebox{\plotpoint}}
\put(684,588){\usebox{\plotpoint}}
\put(689,609){\usebox{\plotpoint}}
\put(692,629){\usebox{\plotpoint}}
\put(694,650){\usebox{\plotpoint}}
\put(695,671){\usebox{\plotpoint}}
\put(696,691){\usebox{\plotpoint}}
\put(697,712){\usebox{\plotpoint}}
\put(698,733){\usebox{\plotpoint}}
\put(699,754){\usebox{\plotpoint}}
\put(699,774){\usebox{\plotpoint}}
\put(701,758){\usebox{\plotpoint}}
\put(704,737){\usebox{\plotpoint}}
\put(706,717){\usebox{\plotpoint}}
\put(708,696){\usebox{\plotpoint}}
\put(710,676){\usebox{\plotpoint}}
\put(713,655){\usebox{\plotpoint}}
\put(715,634){\usebox{\plotpoint}}
\put(718,614){\usebox{\plotpoint}}
\put(721,593){\usebox{\plotpoint}}
\put(725,573){\usebox{\plotpoint}}
\put(728,552){\usebox{\plotpoint}}
\put(731,532){\usebox{\plotpoint}}
\put(735,511){\usebox{\plotpoint}}
\put(739,491){\usebox{\plotpoint}}
\put(743,471){\usebox{\plotpoint}}
\put(747,450){\usebox{\plotpoint}}
\put(752,430){\usebox{\plotpoint}}
\put(757,410){\usebox{\plotpoint}}
\put(763,390){\usebox{\plotpoint}}
\put(769,370){\usebox{\plotpoint}}
\put(775,351){\usebox{\plotpoint}}
\put(784,332){\usebox{\plotpoint}}
\put(793,313){\usebox{\plotpoint}}
\put(804,295){\usebox{\plotpoint}}
\put(816,279){\usebox{\plotpoint}}
\put(830,264){\usebox{\plotpoint}}
\put(847,253){\usebox{\plotpoint}}
\put(866,245){\usebox{\plotpoint}}
\put(887,240){\usebox{\plotpoint}}
\put(907,239){\usebox{\plotpoint}}
\put(928,239){\usebox{\plotpoint}}
\put(949,240){\usebox{\plotpoint}}
\put(969,242){\usebox{\plotpoint}}
\put(990,245){\usebox{\plotpoint}}
\put(1010,247){\usebox{\plotpoint}}
\put(1031,248){\usebox{\plotpoint}}
\put(1052,251){\usebox{\plotpoint}}
\put(1072,253){\usebox{\plotpoint}}
\put(1093,254){\usebox{\plotpoint}}
\put(1113,255){\usebox{\plotpoint}}
\put(1134,257){\usebox{\plotpoint}}
\put(1155,258){\usebox{\plotpoint}}
\put(1175,259){\usebox{\plotpoint}}
\put(1196,260){\usebox{\plotpoint}}
\put(1217,260){\usebox{\plotpoint}}
\put(1238,261){\usebox{\plotpoint}}
\put(1258,261){\usebox{\plotpoint}}
\put(1279,261){\usebox{\plotpoint}}
\put(1300,262){\usebox{\plotpoint}}
\put(1320,262){\usebox{\plotpoint}}
\put(1341,262){\usebox{\plotpoint}}
\put(1362,262){\usebox{\plotpoint}}
\put(1383,262){\usebox{\plotpoint}}
\put(1404,262){\usebox{\plotpoint}}
\put(1424,263){\usebox{\plotpoint}}
\put(1436,263){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(1306,665){\makebox(0,0)[r]{\small$\Re[\widetilde{J}]$}}
\put(1328,665){\rule[-0.350pt]{15.899pt}{0.700pt}}
\put(264,472){\usebox{\plotpoint}}
\put(264,472){\rule[-0.350pt]{48.421pt}{0.700pt}}
\put(465,473){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(477,474){\rule[-0.350pt]{4.336pt}{0.700pt}}
\put(495,475){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(501,476){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(507,477){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(513,478){\rule[-0.350pt]{1.325pt}{0.700pt}}
\put(518,479){\rule[-0.350pt]{1.325pt}{0.700pt}}
\put(524,480){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(528,481){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(532,482){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(536,483){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(539,484){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(542,485){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(545,486){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(548,487){\usebox{\plotpoint}}
\put(550,488){\usebox{\plotpoint}}
\put(552,489){\usebox{\plotpoint}}
\put(555,490){\usebox{\plotpoint}}
\put(557,491){\usebox{\plotpoint}}
\put(560,492){\usebox{\plotpoint}}
\put(562,493){\usebox{\plotpoint}}
\put(564,494){\usebox{\plotpoint}}
\put(566,495){\usebox{\plotpoint}}
\put(568,496){\usebox{\plotpoint}}
\put(570,497){\usebox{\plotpoint}}
\put(572,498){\usebox{\plotpoint}}
\put(574,499){\usebox{\plotpoint}}
\put(576,500){\usebox{\plotpoint}}
\put(578,501){\usebox{\plotpoint}}
\put(580,502){\usebox{\plotpoint}}
\put(582,503){\usebox{\plotpoint}}
\put(584,504){\usebox{\plotpoint}}
\put(585,505){\usebox{\plotpoint}}
\put(586,506){\usebox{\plotpoint}}
\put(588,507){\usebox{\plotpoint}}
\put(589,508){\usebox{\plotpoint}}
\put(590,509){\usebox{\plotpoint}}
\put(592,510){\usebox{\plotpoint}}
\put(593,511){\usebox{\plotpoint}}
\put(595,512){\usebox{\plotpoint}}
\put(596,513){\usebox{\plotpoint}}
\put(598,514){\usebox{\plotpoint}}
\put(599,515){\usebox{\plotpoint}}
\put(601,516){\usebox{\plotpoint}}
\put(602,517){\usebox{\plotpoint}}
\put(604,518){\usebox{\plotpoint}}
\put(605,519){\usebox{\plotpoint}}
\put(607,520){\usebox{\plotpoint}}
\put(608,521){\usebox{\plotpoint}}
\put(610,522){\usebox{\plotpoint}}
\put(611,523){\usebox{\plotpoint}}
\put(613,524){\usebox{\plotpoint}}
\put(614,525){\usebox{\plotpoint}}
\put(616,526){\usebox{\plotpoint}}
\put(617,527){\usebox{\plotpoint}}
\put(619,528){\usebox{\plotpoint}}
\put(620,529){\usebox{\plotpoint}}
\put(622,530){\usebox{\plotpoint}}
\put(623,531){\usebox{\plotpoint}}
\put(625,532){\usebox{\plotpoint}}
\put(626,533){\usebox{\plotpoint}}
\put(628,534){\usebox{\plotpoint}}
\put(629,535){\usebox{\plotpoint}}
\put(631,536){\usebox{\plotpoint}}
\put(633,537){\usebox{\plotpoint}}
\put(635,538){\usebox{\plotpoint}}
\put(638,539){\usebox{\plotpoint}}
\put(640,540){\usebox{\plotpoint}}
\put(643,541){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(647,542){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(651,543){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(655,544){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(661,543){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(667,542){\usebox{\plotpoint}}
\put(668,541){\usebox{\plotpoint}}
\put(669,540){\usebox{\plotpoint}}
\put(671,539){\usebox{\plotpoint}}
\put(672,538){\usebox{\plotpoint}}
\put(673,537){\usebox{\plotpoint}}
\put(675,536){\usebox{\plotpoint}}
\put(676,535){\usebox{\plotpoint}}
\put(678,532){\usebox{\plotpoint}}
\put(679,531){\usebox{\plotpoint}}
\put(680,530){\usebox{\plotpoint}}
\put(681,529){\usebox{\plotpoint}}
\put(682,527){\usebox{\plotpoint}}
\put(683,526){\usebox{\plotpoint}}
\put(684,525){\usebox{\plotpoint}}
\put(685,524){\usebox{\plotpoint}}
\put(686,522){\usebox{\plotpoint}}
\put(687,521){\usebox{\plotpoint}}
\put(688,520){\usebox{\plotpoint}}
\put(689,519){\usebox{\plotpoint}}
\put(690,517){\usebox{\plotpoint}}
\put(691,515){\usebox{\plotpoint}}
\put(692,513){\usebox{\plotpoint}}
\put(693,511){\usebox{\plotpoint}}
\put(694,509){\usebox{\plotpoint}}
\put(695,507){\usebox{\plotpoint}}
\put(696,505){\usebox{\plotpoint}}
\put(697,503){\usebox{\plotpoint}}
\put(698,501){\usebox{\plotpoint}}
\put(699,499){\usebox{\plotpoint}}
\put(700,497){\usebox{\plotpoint}}
\put(701,496){\usebox{\plotpoint}}
\put(702,493){\usebox{\plotpoint}}
\put(703,490){\usebox{\plotpoint}}
\put(704,488){\usebox{\plotpoint}}
\put(705,485){\usebox{\plotpoint}}
\put(706,482){\usebox{\plotpoint}}
\put(707,480){\usebox{\plotpoint}}
\put(708,477){\usebox{\plotpoint}}
\put(709,474){\usebox{\plotpoint}}
\put(710,472){\usebox{\plotpoint}}
\put(711,469){\usebox{\plotpoint}}
\put(712,466){\usebox{\plotpoint}}
\put(713,464){\usebox{\plotpoint}}
\put(714,460){\rule[-0.350pt]{0.700pt}{0.763pt}}
\put(715,457){\rule[-0.350pt]{0.700pt}{0.763pt}}
\put(716,454){\rule[-0.350pt]{0.700pt}{0.763pt}}
\put(717,451){\rule[-0.350pt]{0.700pt}{0.763pt}}
\put(718,448){\rule[-0.350pt]{0.700pt}{0.763pt}}
\put(719,445){\rule[-0.350pt]{0.700pt}{0.763pt}}
\put(720,441){\rule[-0.350pt]{0.700pt}{0.763pt}}
\put(721,438){\rule[-0.350pt]{0.700pt}{0.763pt}}
\put(722,435){\rule[-0.350pt]{0.700pt}{0.763pt}}
\put(723,432){\rule[-0.350pt]{0.700pt}{0.763pt}}
\put(724,429){\rule[-0.350pt]{0.700pt}{0.763pt}}
\put(725,426){\rule[-0.350pt]{0.700pt}{0.763pt}}
\put(726,422){\rule[-0.350pt]{0.700pt}{0.863pt}}
\put(727,418){\rule[-0.350pt]{0.700pt}{0.863pt}}
\put(728,415){\rule[-0.350pt]{0.700pt}{0.863pt}}
\put(729,411){\rule[-0.350pt]{0.700pt}{0.863pt}}
\put(730,408){\rule[-0.350pt]{0.700pt}{0.863pt}}
\put(731,404){\rule[-0.350pt]{0.700pt}{0.863pt}}
\put(732,400){\rule[-0.350pt]{0.700pt}{0.863pt}}
\put(733,397){\rule[-0.350pt]{0.700pt}{0.863pt}}
\put(734,393){\rule[-0.350pt]{0.700pt}{0.863pt}}
\put(735,390){\rule[-0.350pt]{0.700pt}{0.863pt}}
\put(736,386){\rule[-0.350pt]{0.700pt}{0.863pt}}
\put(737,383){\rule[-0.350pt]{0.700pt}{0.863pt}}
\put(738,379){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(739,375){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(740,371){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(741,367){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(742,363){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(743,359){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(744,355){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(745,351){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(746,347){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(747,343){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(748,339){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(749,335){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(750,332){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(751,328){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(752,325){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(753,321){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(754,318){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(755,314){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(756,311){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(757,307){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(758,304){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(759,300){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(760,297){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(761,294){\rule[-0.350pt]{0.700pt}{0.703pt}}
\put(762,291){\rule[-0.350pt]{0.700pt}{0.703pt}}
\put(763,288){\rule[-0.350pt]{0.700pt}{0.703pt}}
\put(764,285){\rule[-0.350pt]{0.700pt}{0.703pt}}
\put(765,282){\rule[-0.350pt]{0.700pt}{0.703pt}}
\put(766,279){\rule[-0.350pt]{0.700pt}{0.703pt}}
\put(767,276){\rule[-0.350pt]{0.700pt}{0.703pt}}
\put(768,273){\rule[-0.350pt]{0.700pt}{0.703pt}}
\put(769,270){\rule[-0.350pt]{0.700pt}{0.703pt}}
\put(770,267){\rule[-0.350pt]{0.700pt}{0.703pt}}
\put(771,264){\rule[-0.350pt]{0.700pt}{0.703pt}}
\put(772,262){\rule[-0.350pt]{0.700pt}{0.703pt}}
\put(773,259){\usebox{\plotpoint}}
\put(774,257){\usebox{\plotpoint}}
\put(775,254){\usebox{\plotpoint}}
\put(776,252){\usebox{\plotpoint}}
\put(777,250){\usebox{\plotpoint}}
\put(778,248){\usebox{\plotpoint}}
\put(779,245){\usebox{\plotpoint}}
\put(780,243){\usebox{\plotpoint}}
\put(781,241){\usebox{\plotpoint}}
\put(782,238){\usebox{\plotpoint}}
\put(783,236){\usebox{\plotpoint}}
\put(784,234){\usebox{\plotpoint}}
\put(785,232){\usebox{\plotpoint}}
\put(786,231){\usebox{\plotpoint}}
\put(787,229){\usebox{\plotpoint}}
\put(788,228){\usebox{\plotpoint}}
\put(789,226){\usebox{\plotpoint}}
\put(790,225){\usebox{\plotpoint}}
\put(791,223){\usebox{\plotpoint}}
\put(792,222){\usebox{\plotpoint}}
\put(793,220){\usebox{\plotpoint}}
\put(794,219){\usebox{\plotpoint}}
\put(795,217){\usebox{\plotpoint}}
\put(796,216){\usebox{\plotpoint}}
\put(797,216){\usebox{\plotpoint}}
\put(798,215){\usebox{\plotpoint}}
\put(799,214){\usebox{\plotpoint}}
\put(800,213){\usebox{\plotpoint}}
\put(801,212){\usebox{\plotpoint}}
\put(803,211){\usebox{\plotpoint}}
\put(804,210){\usebox{\plotpoint}}
\put(805,209){\usebox{\plotpoint}}
\put(806,208){\usebox{\plotpoint}}
\put(807,207){\usebox{\plotpoint}}
\put(809,206){\usebox{\plotpoint}}
\put(811,205){\usebox{\plotpoint}}
\put(814,204){\usebox{\plotpoint}}
\put(817,203){\usebox{\plotpoint}}
\put(820,202){\rule[-0.350pt]{4.336pt}{0.700pt}}
\put(838,203){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(844,204){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(848,205){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(852,206){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(856,207){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(860,208){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(864,209){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(868,210){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(872,211){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(876,212){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(880,213){\usebox{\plotpoint}}
\put(882,214){\usebox{\plotpoint}}
\put(885,215){\usebox{\plotpoint}}
\put(888,216){\usebox{\plotpoint}}
\put(891,217){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(895,218){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(899,219){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(903,220){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(907,221){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(911,222){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(915,223){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(919,224){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(923,225){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(927,226){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(931,227){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(935,228){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(939,229){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(943,230){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(947,231){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(951,232){\rule[-0.350pt]{0.883pt}{0.700pt}}
\put(954,233){\rule[-0.350pt]{0.883pt}{0.700pt}}
\put(958,234){\rule[-0.350pt]{0.883pt}{0.700pt}}
\put(962,235){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(968,236){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(974,237){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(980,238){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(986,239){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(992,240){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(998,241){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1004,242){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1010,243){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1016,244){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1022,245){\rule[-0.350pt]{1.325pt}{0.700pt}}
\put(1027,246){\rule[-0.350pt]{1.325pt}{0.700pt}}
\put(1033,247){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1039,248){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1045,249){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(1057,250){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(1069,251){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(1081,252){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1087,253){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1093,254){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(1105,255){\rule[-0.350pt]{5.541pt}{0.700pt}}
\put(1128,256){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(1140,257){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(1152,258){\rule[-0.350pt]{5.782pt}{0.700pt}}
\put(1176,259){\rule[-0.350pt]{5.541pt}{0.700pt}}
\put(1199,260){\rule[-0.350pt]{8.672pt}{0.700pt}}
\put(1235,261){\rule[-0.350pt]{14.213pt}{0.700pt}}
\put(1294,262){\rule[-0.350pt]{28.426pt}{0.700pt}}
\put(1412,263){\rule[-0.350pt]{5.782pt}{0.700pt}}
\end{picture}

